A Pointing Solution for the Medium Size Telescopes for the Cherenkov Telescope Array

An important aspect of the calibration of the Cherenkov Telescope Array is the pointing, which enables an exact alignment of each telescope and therefore allows to transform a position in the sky to a point in the plane of the Cherenkov camera and vice versa. The favoured approach for the pointing calibration of the medium size telescopes (MST) is the installation of an optical CCD-camera in the dish of the telescope that captures the position of the Cherenkov camera and of the stars in the night sky simultaneously during data taking. The adaption of this approach is presented in this proceeding.

==> camera_center.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,16.9896);
\draw [color=c, fill=c] (3.18792,1.72272) rectangle (17.5503,15.2966);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.18792,1.72272) -- (3.18792,15.2966) -- (17.5503,15.2966) -- (17.5503,1.72272) -- (3.18792,1.72272);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.18792,1.72272) rectangle (17.5503,15.2966);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.18792,1.72272) -- (3.18792,15.2966) -- (17.5503,15.2966) -- (17.5503,1.72272) -- (3.18792,1.72272);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (10.7282,5.79487) rectangle (11.0872,6.13421);
\draw [color=c, fill=c] (9.29195,6.13421) rectangle (9.65101,6.47356);
\draw [color=c, fill=c] (10.0101,6.13421) rectangle (10.3691,6.47356);
\draw [color=c, fill=c] (9.65101,6.47356) rectangle (10.0101,6.81291);
\draw [color=c, fill=c] (10.0101,6.47356) rectangle (10.3691,6.81291);
\draw [color=c, fill=c] (11.0872,6.47356) rectangle (11.4463,6.81291);
\draw [color=c, fill=c] (9.29195,6.81291) rectangle (9.65101,7.15225);
\draw [color=c, fill=c] (9.65101,6.81291) rectangle (10.0101,7.15225);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (10.0101,6.81291) rectangle (10.3691,7.15225);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (10.3691,6.81291) rectangle (10.7282,7.15225);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (10.7282,6.81291) rectangle (11.0872,7.15225);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.0872,6.81291) rectangle (11.4463,7.15225);
\draw [color=c, fill=c] (8.21477,7.15225) rectangle (8.57383,7.4916);
\draw [color=c, fill=c] (8.57383,7.15225) rectangle (8.93289,7.4916);
\draw [color=c, fill=c] (8.93289,7.15225) rectangle (9.29195,7.4916);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (9.29195,7.15225) rectangle (9.65101,7.4916);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (9.65101,7.15225) rectangle (10.0101,7.4916);
\draw [color=c, fill=c] (10.0101,7.15225) rectangle (10.3691,7.4916);
\draw [color=c, fill=c] (10.3691,7.15225) rectangle (10.7282,7.4916);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (10.7282,7.15225) rectangle (11.0872,7.4916);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.0872,7.15225) rectangle (11.4463,7.4916);
\draw [color=c, fill=c] (11.4463,7.15225) rectangle (11.8054,7.4916);
\draw [color=c, fill=c] (8.57383,7.4916) rectangle (8.93289,7.83094);
\draw [color=c, fill=c] (8.93289,7.4916) rectangle (9.29195,7.83094);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (9.29195,7.4916) rectangle (9.65101,7.83094);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (9.65101,7.4916) rectangle (10.0101,7.83094);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (10.0101,7.4916) rectangle (10.3691,7.83094);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (10.3691,7.4916) rectangle (10.7282,7.83094);
\draw [color=c, fill=c] (10.7282,7.4916) rectangle (11.0872,7.83094);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (11.0872,7.4916) rectangle (11.4463,7.83094);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (11.4463,7.4916) rectangle (11.8054,7.83094);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.8054,7.4916) rectangle (12.1644,7.83094);
\draw [color=c, fill=c] (12.1644,7.4916) rectangle (12.5235,7.83094);
\draw [color=c, fill=c] (8.21477,7.83094) rectangle (8.57383,8.17029);
\draw [color=c, fill=c] (8.57383,7.83094) rectangle (8.93289,8.17029);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.93289,7.83094) rectangle (9.29195,8.17029);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (9.29195,7.83094) rectangle (9.65101,8.17029);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.65101,7.83094) rectangle (10.0101,8.17029);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (10.0101,7.83094) rectangle (10.3691,8.17029);
\draw [color=c, fill=c] (10.3691,7.83094) rectangle (10.7282,8.17029);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (10.7282,7.83094) rectangle (11.0872,8.17029);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (11.0872,7.83094) rectangle (11.4463,8.17029);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (11.4463,7.83094) rectangle (11.8054,8.17029);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.8054,7.83094) rectangle (12.1644,8.17029);
\draw [color=c, fill=c] (8.21477,8.17029) rectangle (8.57383,8.50963);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.57383,8.17029) rectangle (8.93289,8.50963);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (8.93289,8.17029) rectangle (9.29195,8.50963);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (9.29195,8.17029) rectangle (9.65101,8.50963);
\definecolor{c}{rgb}{1,0.933333,0};
\draw [color=c, fill=c] (9.65101,8.17029) rectangle (10.0101,8.50963);
\definecolor{c}{rgb}{1,0.466667,0};
\draw [color=c, fill=c] (10.0101,8.17029) rectangle (10.3691,8.50963);
\definecolor{c}{rgb}{1,0.186667,0};
\draw [color=c, fill=c] (10.3691,8.17029) rectangle (10.7282,8.50963);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (10.7282,8.17029) rectangle (11.0872,8.50963);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (11.0872,8.17029) rectangle (11.4463,8.50963);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (11.4463,8.17029) rectangle (11.8054,8.50963);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (11.8054,8.17029) rectangle (12.1644,8.50963);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (12.1644,8.17029) rectangle (12.5235,8.50963);
\draw [color=c, fill=c] (8.21477,8.50963) rectangle (8.57383,8.84898);
\draw [color=c, fill=c] (8.57383,8.50963) rectangle (8.93289,8.84898);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.93289,8.50963) rectangle (9.29195,8.84898);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (9.29195,8.50963) rectangle (9.65101,8.84898);
\definecolor{c}{rgb}{1,0.933333,0};
\draw [color=c, fill=c] (9.65101,8.50963) rectangle (10.0101,8.84898);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (10.0101,8.50963) rectangle (10.3691,8.84898);
\draw [color=c, fill=c] (10.3691,8.50963) rectangle (10.7282,8.84898);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (10.7282,8.50963) rectangle (11.0872,8.84898);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (11.0872,8.50963) rectangle (11.4463,8.84898);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (11.4463,8.50963) rectangle (11.8054,8.84898);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.8054,8.50963) rectangle (12.1644,8.84898);
\draw [color=c, fill=c] (8.21477,8.84898) rectangle (8.57383,9.18833);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.57383,8.84898) rectangle (8.93289,9.18833);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.93289,8.84898) rectangle (9.29195,9.18833);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (9.29195,8.84898) rectangle (9.65101,9.18833);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (9.65101,8.84898) rectangle (10.0101,9.18833);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (10.0101,8.84898) rectangle (10.3691,9.18833);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (10.3691,8.84898) rectangle (10.7282,9.18833);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.7282,8.84898) rectangle (11.0872,9.18833);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (11.0872,8.84898) rectangle (11.4463,9.18833);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (11.4463,8.84898) rectangle (11.8054,9.18833);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.8054,8.84898) rectangle (12.1644,9.18833);
\draw [color=c, fill=c] (12.1644,8.84898) rectangle (12.5235,9.18833);
\draw [color=c, fill=c] (8.21477,9.18833) rectangle (8.57383,9.52767);
\draw [color=c, fill=c] (8.57383,9.18833) rectangle (8.93289,9.52767);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.93289,9.18833) rectangle (9.29195,9.52767);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (9.29195,9.18833) rectangle (9.65101,9.52767);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (9.65101,9.18833) rectangle (10.0101,9.52767);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (10.0101,9.18833) rectangle (10.3691,9.52767);
\draw [color=c, fill=c] (10.3691,9.18833) rectangle (10.7282,9.52767);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (10.7282,9.18833) rectangle (11.0872,9.52767);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (11.0872,9.18833) rectangle (11.4463,9.52767);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.4463,9.18833) rectangle (11.8054,9.52767);
\draw [color=c, fill=c] (11.8054,9.18833) rectangle (12.1644,9.52767);
\draw [color=c, fill=c] (12.1644,9.18833) rectangle (12.5235,9.52767);
\draw [color=c, fill=c] (8.57383,9.52767) rectangle (8.93289,9.86702);
\draw [color=c, fill=c] (8.93289,9.52767) rectangle (9.29195,9.86702);
\draw [color=c, fill=c] (9.29195,9.52767) rectangle (9.65101,9.86702);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (9.65101,9.52767) rectangle (10.0101,9.86702);
\draw [color=c, fill=c] (10.0101,9.52767) rectangle (10.3691,9.86702);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (10.3691,9.52767) rectangle (10.7282,9.86702);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (10.7282,9.52767) rectangle (11.0872,9.86702);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (11.0872,9.52767) rectangle (11.4463,9.86702);
\draw [color=c, fill=c] (11.4463,9.52767) rectangle (11.8054,9.86702);
\draw [color=c, fill=c] (11.8054,9.52767) rectangle (12.1644,9.86702);
\draw [color=c, fill=c] (12.1644,9.52767) rectangle (12.5235,9.86702);
\draw [color=c, fill=c] (8.93289,9.86702) rectangle (9.29195,10.2064);
\draw [color=c, fill=c] (9.29195,9.86702) rectangle (9.65101,10.2064);
\draw [color=c, fill=c] (9.65101,9.86702) rectangle (10.0101,10.2064);
\draw [color=c, fill=c] (10.0101,9.86702) rectangle (10.3691,10.2064);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (10.3691,9.86702) rectangle (10.7282,10.2064);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (10.7282,9.86702) rectangle (11.0872,10.2064);
\draw [color=c, fill=c] (11.0872,9.86702) rectangle (11.4463,10.2064);
\draw [color=c, fill=c] (11.8054,9.86702) rectangle (12.1644,10.2064);
\draw [color=c, fill=c] (8.57383,10.2064) rectangle (8.93289,10.5457);
\draw [color=c, fill=c] (9.65101,10.2064) rectangle (10.0101,10.5457);
\draw [color=c, fill=c] (10.0101,10.2064) rectangle (10.3691,10.5457);
\draw [color=c, fill=c] (10.3691,10.2064) rectangle (10.7282,10.5457);
\draw [color=c, fill=c] (10.7282,10.2064) rectangle (11.0872,10.5457);
\draw [color=c, fill=c] (11.0872,10.2064) rectangle (11.4463,10.5457);
\draw [color=c, fill=c] (11.8054,10.2064) rectangle (12.1644,10.5457);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.18792,1.72272) -- (17.5503,1.72272);
\draw [anchor= east] (17.5503,0.635386) node[scale=1.50933, rotate=0]{x (pixels)};
\draw [c] (3.18792,2.08874) -- (3.18792,1.72272);
\draw [c] (3.63674,1.90573) -- (3.63674,1.72272);
\draw [c] (4.08557,1.90573) -- (4.08557,1.72272);
\draw [c] (4.5344,1.90573) -- (4.5344,1.72272);
\draw [c] (4.98322,2.08874) -- (4.98322,1.72272);
\draw [c] (5.43205,1.90573) -- (5.43205,1.72272);
\draw [c] (5.88087,1.90573) -- (5.88087,1.72272);
\draw [c] (6.3297,1.90573) -- (6.3297,1.72272);
\draw [c] (6.77852,2.08874) -- (6.77852,1.72272);
\draw [c] (7.22735,1.90573) -- (7.22735,1.72272);
\draw [c] (7.67617,1.90573) -- (7.67617,1.72272);
\draw [c] (8.125,1.90573) -- (8.125,1.72272);
\draw [c] (8.57383,2.08874) -- (8.57383,1.72272);
\draw [c] (9.02265,1.90573) -- (9.02265,1.72272);
\draw [c] (9.47148,1.90573) -- (9.47148,1.72272);
\draw [c] (9.9203,1.90573) -- (9.9203,1.72272);
\draw [c] (10.3691,2.08874) -- (10.3691,1.72272);
\draw [c] (10.818,1.90573) -- (10.818,1.72272);
\draw [c] (11.2668,1.90573) -- (11.2668,1.72272);
\draw [c] (11.7156,1.90573) -- (11.7156,1.72272);
\draw [c] (12.1644,2.08874) -- (12.1644,1.72272);
\draw [c] (12.6133,1.90573) -- (12.6133,1.72272);
\draw [c] (13.0621,1.90573) -- (13.0621,1.72272);
\draw [c] (13.5109,1.90573) -- (13.5109,1.72272);
\draw [c] (13.9597,2.08874) -- (13.9597,1.72272);
\draw [c] (14.4086,1.90573) -- (14.4086,1.72272);
\draw [c] (14.8574,1.90573) -- (14.8574,1.72272);
\draw [c] (15.3062,1.90573) -- (15.3062,1.72272);
\draw [c] (15.755,2.08874) -- (15.755,1.72272);
\draw [c] (16.2039,1.90573) -- (16.2039,1.72272);
\draw [c] (16.6527,1.90573) -- (16.6527,1.72272);
\draw [c] (17.1015,1.90573) -- (17.1015,1.72272);
\draw [c] (17.5503,2.08874) -- (17.5503,1.72272);
\draw [c] (17.5503,2.08874) -- (17.5503,1.72272);
\draw [anchor=base] (3.18792,1.23002) node[scale=1.132, rotate=0]{1648.42};
\draw [anchor=base] (4.98322,1.23002) node[scale=1.132, rotate=0]{1648.44};
\draw [anchor=base] (6.77852,1.23002) node[scale=1.132, rotate=0]{1648.46};
\draw [anchor=base] (8.57383,1.23002) node[scale=1.132, rotate=0]{1648.48};
\draw [anchor=base] (10.3691,1.23002) node[scale=1.132, rotate=0]{1648.50};
\draw [anchor=base] (12.1644,1.23002) node[scale=1.132, rotate=0]{1648.52};
\draw [anchor=base] (13.9597,1.23002) node[scale=1.132, rotate=0]{1648.54};
\draw [anchor=base] (15.755,1.23002) node[scale=1.132, rotate=0]{1648.56};
\draw [anchor=base] (17.5503,1.23002) node[scale=1.132, rotate=0]{1648.58};
\draw [c] (3.18792,1.72272) -- (3.18792,15.2966);
\draw [anchor= east] (0.75592,15.2966) node[scale=1.50933, rotate=90]{y (pixels)};
\draw [c] (3.66729,1.72272) -- (3.18792,1.72272);
\draw [c] (3.4276,2.1469) -- (3.18792,2.1469);
\draw [c] (3.4276,2.57108) -- (3.18792,2.57108);
\draw [c] (3.4276,2.99527) -- (3.18792,2.99527);
\draw [c] (3.66729,3.41945) -- (3.18792,3.41945);
\draw [c] (3.4276,3.84363) -- (3.18792,3.84363);
\draw [c] (3.4276,4.26781) -- (3.18792,4.26781);
\draw [c] (3.4276,4.69199) -- (3.18792,4.69199);
\draw [c] (3.66729,5.11618) -- (3.18792,5.11618);
\draw [c] (3.4276,5.54036) -- (3.18792,5.54036);
\draw [c] (3.4276,5.96454) -- (3.18792,5.96454);
\draw [c] (3.4276,6.38872) -- (3.18792,6.38872);
\draw [c] (3.66729,6.81291) -- (3.18792,6.81291);
\draw [c] (3.4276,7.23709) -- (3.18792,7.23709);
\draw [c] (3.4276,7.66127) -- (3.18792,7.66127);
\draw [c] (3.4276,8.08545) -- (3.18792,8.08545);
\draw [c] (3.66729,8.50963) -- (3.18792,8.50963);
\draw [c] (3.4276,8.93382) -- (3.18792,8.93382);
\draw [c] (3.4276,9.358) -- (3.18792,9.358);
\draw [c] (3.4276,9.78218) -- (3.18792,9.78218);
\draw [c] (3.66729,10.2064) -- (3.18792,10.2064);
\draw [c] (3.4276,10.6305) -- (3.18792,10.6305);
\draw [c] (3.4276,11.0547) -- (3.18792,11.0547);
\draw [c] (3.4276,11.4789) -- (3.18792,11.4789);
\draw [c] (3.66729,11.9031) -- (3.18792,11.9031);
\draw [c] (3.4276,12.3273) -- (3.18792,12.3273);
\draw [c] (3.4276,12.7515) -- (3.18792,12.7515);
\draw [c] (3.4276,13.1756) -- (3.18792,13.1756);
\draw [c] (3.66729,13.5998) -- (3.18792,13.5998);
\draw [c] (3.4276,14.024) -- (3.18792,14.024);
\draw [c] (3.4276,14.4482) -- (3.18792,14.4482);
\draw [c] (3.4276,14.8724) -- (3.18792,14.8724);
\draw [c] (3.66729,15.2966) -- (3.18792,15.2966);
\draw [c] (3.66729,15.2966) -- (3.18792,15.2966);
\draw [anchor= east] (2.88792,1.72272) node[scale=1.132, rotate=0]{1236.42};
\draw [anchor= east] (2.88792,3.41945) node[scale=1.132, rotate=0]{1236.44};
\draw [anchor= east] (2.88792,5.11618) node[scale=1.132, rotate=0]{1236.46};
\draw [anchor= east] (2.88792,6.81291) node[scale=1.132, rotate=0]{1236.48};
\draw [anchor= east] (2.88792,8.50963) node[scale=1.132, rotate=0]{1236.50};
\draw [anchor= east] (2.88792,10.2064) node[scale=1.132, rotate=0]{1236.52};
\draw [anchor= east] (2.88792,11.9031) node[scale=1.132, rotate=0]{1236.54};
\draw [anchor= east] (2.88792,13.5998) node[scale=1.132, rotate=0]{1236.56};
\draw [anchor= east] (2.88792,15.2966) node[scale=1.132, rotate=0]{1236.58};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.0537,10.9304) rectangle (17.0805,15.0292);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (13.0537,10.9304) -- (17.0805,10.9304);
\draw [c] (17.0805,10.9304) -- (17.0805,15.0292);
\draw [c] (17.0805,15.0292) -- (13.0537,15.0292);
\draw [c] (13.0537,15.0292) -- (13.0537,10.9304);
\draw (15.0671,14.6877) node[scale=1.39587, rotate=0]{Statistics};
\draw [c] (13.0537,14.3461) -- (17.0805,14.3461);
\draw [anchor= west] (13.255,14.0045) node[scale=0.990891, rotate=0]{Entries };
\draw [anchor= east] (16.8792,14.0045) node[scale=0.990891, rotate=0]{ 3462};
\draw [anchor= west] (13.255,13.3214) node[scale=0.990891, rotate=0]{Mean x };
\draw [anchor= east] (16.8792,13.3214) node[scale=0.990891, rotate=0]{ 1648.4998};
\draw [anchor= west] (13.255,12.6382) node[scale=0.990891, rotate=0]{Mean y };
\draw [anchor= east] (16.8792,12.6382) node[scale=0.990891, rotate=0]{ 1236.5001};
\draw [anchor= west] (13.255,11.9551) node[scale=0.990891, rotate=0]{RMS x };
\draw [anchor= east] (16.8792,11.9551) node[scale=0.990891, rotate=0]{ 0.0071};
\draw [anchor= west] (13.255,11.2719) node[scale=0.990891, rotate=0]{RMS y };
\draw [anchor= east] (16.8792,11.2719) node[scale=0.990891, rotate=0]{ 0.0071};
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (17.7517,1.72272) rectangle (18.7248,2.40141);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (17.7517,2.40141) rectangle (18.7248,3.0801);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (17.7517,3.0801) rectangle (18.7248,3.75879);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (17.7517,3.75879) rectangle (18.7248,4.43749);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (17.7517,4.43749) rectangle (18.7248,5.11618);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (17.7517,5.11618) rectangle (18.7248,5.79487);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (17.7517,5.79487) rectangle (18.7248,6.47356);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (17.7517,6.47356) rectangle (18.7248,7.15225);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (17.7517,7.15225) rectangle (18.7248,7.83094);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (17.7517,7.83094) rectangle (18.7248,8.50963);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (17.7517,8.50963) rectangle (18.7248,9.18833);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (17.7517,9.18833) rectangle (18.7248,9.86702);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (17.7517,9.86702) rectangle (18.7248,10.5457);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (17.7517,10.5457) rectangle (18.7248,11.2244);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (17.7517,11.2244) rectangle (18.7248,11.9031);
\definecolor{c}{rgb}{1,0.933333,0};
\draw [color=c, fill=c] (17.7517,11.9031) rectangle (18.7248,12.5818);
\definecolor{c}{rgb}{1,0.653333,0};
\draw [color=c, fill=c] (17.7517,12.5818) rectangle (18.7248,13.2605);
\definecolor{c}{rgb}{1,0.466667,0};
\draw [color=c, fill=c] (17.7517,13.2605) rectangle (18.7248,13.9392);
\definecolor{c}{rgb}{1,0.186667,0};
\draw [color=c, fill=c] (17.7517,13.9392) rectangle (18.7248,14.6179);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (17.7517,14.6179) rectangle (18.7248,15.2966);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (18.7248,1.72272) -- (18.7248,15.2966);
\draw [c] (18.2455,1.72272) -- (18.7248,1.72272);
\draw [c] (18.2455,3.32909) -- (18.7248,3.32909);
\draw [c] (18.2455,4.93546) -- (18.7248,4.93546);
\draw [c] (18.2455,6.54183) -- (18.7248,6.54183);
\draw [c] (18.2455,8.1482) -- (18.7248,8.1482);
\draw [c] (18.2455,9.75457) -- (18.7248,9.75457);
\draw [c] (18.2455,11.3609) -- (18.7248,11.3609);
\draw [c] (18.2455,12.9673) -- (18.7248,12.9673);
\draw [c] (18.2455,14.5737) -- (18.7248,14.5737);
\draw [c] (18.2455,14.5737) -- (18.7248,14.5737);
\draw [anchor= west] (18.8248,1.72272) node[scale=1.50933, rotate=0]{0};
\draw [anchor= west] (18.8248,3.32909) node[scale=1.50933, rotate=0]{20};
\draw [anchor= west] (18.8248,4.93546) node[scale=1.50933, rotate=0]{40};
\draw [anchor= west] (18.8248,6.54183) node[scale=1.50933, rotate=0]{60};
\draw [anchor= west] (18.8248,8.1482) node[scale=1.50933, rotate=0]{80};
\draw [anchor= west] (18.8248,9.75457) node[scale=1.50933, rotate=0]{100};
\draw [anchor= west] (18.8248,11.3609) node[scale=1.50933, rotate=0]{120};
\draw [anchor= west] (18.8248,12.9673) node[scale=1.50933, rotate=0]{140};
\draw [anchor= west] (18.8248,14.5737) node[scale=1.50933, rotate=0]{160};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.0537,10.9304) rectangle (17.0805,15.0292);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (13.0537,10.9304) -- (17.0805,10.9304);
\draw [c] (17.0805,10.9304) -- (17.0805,15.0292);
\draw [c] (17.0805,15.0292) -- (13.0537,15.0292);
\draw [c] (13.0537,15.0292) -- (13.0537,10.9304);
\draw (15.0671,14.6877) node[scale=1.39587, rotate=0]{h1};
\draw [c] (13.0537,14.3461) -- (17.0805,14.3461);
\draw [anchor= west] (13.255,14.0045) node[scale=0.990891, rotate=0]{Entries };
\draw [anchor= east] (16.8792,14.0045) node[scale=0.990891, rotate=0]{ 3462};
\draw [anchor= west] (13.255,13.3214) node[scale=0.990891, rotate=0]{Mean x };
\draw [anchor= east] (16.8792,13.3214) node[scale=0.990891, rotate=0]{ 1648.4998};
\draw [anchor= west] (13.255,12.6382) node[scale=0.990891, rotate=0]{Mean y };
\draw [anchor= east] (16.8792,12.6382) node[scale=0.990891, rotate=0]{ 1236.5001};
\draw [anchor= west] (13.255,11.9551) node[scale=0.990891, rotate=0]{RMS x };
\draw [anchor= east] (16.8792,11.9551) node[scale=0.990891, rotate=0]{ 0.0071};
\draw [anchor= west] (13.255,11.2719) node[scale=0.990891, rotate=0]{RMS y };
\draw [anchor= east] (16.8792,11.2719) node[scale=0.990891, rotate=0]{ 0.0071};
\foreach \P in {(10.3691,8.50963)}{\draw[mark options={color=c,fill=c},mark size=6pt,mark=x] plot coordinates {\P};}
\end{tikzpicture}


==> corr_no_cam.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.3901);
\draw [color=c, fill=c] (3.6,1.33901) rectangle (17,12.0511);
\defineblack;
\draw [c] (3.6,1.33901) -- (3.6,12.0511) -- (17,12.0511) -- (17,1.33901) -- (3.6,1.33901);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.6,1.33901) rectangle (17,12.0511);
\defineblack;
\draw [c] (3.6,1.33901) -- (3.6,12.0511) -- (17,12.0511) -- (17,1.33901) -- (3.6,1.33901);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (16.196,1.55325) rectangle (16.33,1.66037);
\draw [color=c, fill=c] (15.392,1.66037) rectangle (15.526,1.76749);
\draw [color=c, fill=c] (15.526,1.66037) rectangle (15.66,1.76749);
\draw [color=c, fill=c] (16.598,1.66037) rectangle (16.732,1.76749);
\draw [color=c, fill=c] (15.928,1.76749) rectangle (16.062,1.87461);
\draw [color=c, fill=c] (16.062,1.76749) rectangle (16.196,1.87461);
\draw [color=c, fill=c] (16.196,1.76749) rectangle (16.33,1.87461);
\draw [color=c, fill=c] (16.464,1.87461) rectangle (16.598,1.98173);
\draw [color=c, fill=c] (14.722,1.98173) rectangle (14.856,2.08885);
\draw [color=c, fill=c] (15.124,1.98173) rectangle (15.258,2.08885);
\draw [color=c, fill=c] (16.196,2.19597) rectangle (16.33,2.30309);
\draw [color=c, fill=c] (15.526,2.30309) rectangle (15.66,2.41021);
\draw [color=c, fill=c] (15.392,2.41021) rectangle (15.526,2.51733);
\draw [color=c, fill=c] (14.856,2.51733) rectangle (14.99,2.62445);
\draw [color=c, fill=c] (15.794,2.62445) rectangle (15.928,2.73157);
\draw [color=c, fill=c] (15.794,2.73157) rectangle (15.928,2.8387);
\draw [color=c, fill=c] (13.918,2.94582) rectangle (14.052,3.05294);
\draw [color=c, fill=c] (15.794,2.94582) rectangle (15.928,3.05294);
\draw [color=c, fill=c] (15.526,3.05294) rectangle (15.66,3.16006);
\draw [color=c, fill=c] (15.928,3.05294) rectangle (16.062,3.16006);
\draw [color=c, fill=c] (16.062,3.05294) rectangle (16.196,3.16006);
\draw [color=c, fill=c] (16.33,3.05294) rectangle (16.464,3.16006);
\draw [color=c, fill=c] (14.454,3.16006) rectangle (14.588,3.26718);
\draw [color=c, fill=c] (14.588,3.16006) rectangle (14.722,3.26718);
\draw [color=c, fill=c] (15.66,3.16006) rectangle (15.794,3.26718);
\draw [color=c, fill=c] (16.062,3.16006) rectangle (16.196,3.26718);
\draw [color=c, fill=c] (14.32,3.26718) rectangle (14.454,3.3743);
\draw [color=c, fill=c] (14.722,3.26718) rectangle (14.856,3.3743);
\draw [color=c, fill=c] (15.392,3.3743) rectangle (15.526,3.48142);
\draw [color=c, fill=c] (16.196,3.3743) rectangle (16.33,3.48142);
\draw [color=c, fill=c] (14.856,3.69566) rectangle (14.99,3.80278);
\draw [color=c, fill=c] (15.526,3.69566) rectangle (15.66,3.80278);
\draw [color=c, fill=c] (15.794,3.69566) rectangle (15.928,3.80278);
\draw [color=c, fill=c] (14.588,3.80278) rectangle (14.722,3.9099);
\draw [color=c, fill=c] (13.382,3.9099) rectangle (13.516,4.01702);
\draw [color=c, fill=c] (14.454,3.9099) rectangle (14.588,4.01702);
\draw [color=c, fill=c] (14.588,3.9099) rectangle (14.722,4.01702);
\draw [color=c, fill=c] (14.722,3.9099) rectangle (14.856,4.01702);
\draw [color=c, fill=c] (14.052,4.01702) rectangle (14.186,4.12414);
\draw [color=c, fill=c] (14.722,4.12414) rectangle (14.856,4.23126);
\draw [color=c, fill=c] (14.856,4.12414) rectangle (14.99,4.23126);
\draw [color=c, fill=c] (14.99,4.12414) rectangle (15.124,4.23126);
\draw [color=c, fill=c] (15.258,4.12414) rectangle (15.392,4.23126);
\draw [color=c, fill=c] (14.588,4.23126) rectangle (14.722,4.33838);
\draw [color=c, fill=c] (14.856,4.23126) rectangle (14.99,4.33838);
\draw [color=c, fill=c] (14.32,4.33838) rectangle (14.454,4.4455);
\draw [color=c, fill=c] (15.66,4.33838) rectangle (15.794,4.4455);
\draw [color=c, fill=c] (13.784,4.4455) rectangle (13.918,4.55262);
\draw [color=c, fill=c] (14.454,4.4455) rectangle (14.588,4.55262);
\draw [color=c, fill=c] (14.722,4.4455) rectangle (14.856,4.55262);
\draw [color=c, fill=c] (13.114,4.55262) rectangle (13.248,4.65974);
\draw [color=c, fill=c] (14.588,4.55262) rectangle (14.722,4.65974);
\draw [color=c, fill=c] (14.722,4.55262) rectangle (14.856,4.65974);
\draw [color=c, fill=c] (14.99,4.55262) rectangle (15.124,4.65974);
\draw [color=c, fill=c] (14.454,4.65974) rectangle (14.588,4.76687);
\draw [color=c, fill=c] (13.516,4.76687) rectangle (13.65,4.87399);
\draw [color=c, fill=c] (15.124,4.76687) rectangle (15.258,4.87399);
\draw [color=c, fill=c] (15.258,4.76687) rectangle (15.392,4.87399);
\draw [color=c, fill=c] (15.526,4.76687) rectangle (15.66,4.87399);
\draw [color=c, fill=c] (12.042,4.87399) rectangle (12.176,4.98111);
\draw [color=c, fill=c] (14.454,4.87399) rectangle (14.588,4.98111);
\draw [color=c, fill=c] (15.124,4.87399) rectangle (15.258,4.98111);
\draw [color=c, fill=c] (14.722,4.98111) rectangle (14.856,5.08823);
\draw [color=c, fill=c] (14.99,4.98111) rectangle (15.124,5.08823);
\draw [color=c, fill=c] (15.124,4.98111) rectangle (15.258,5.08823);
\draw [color=c, fill=c] (15.526,4.98111) rectangle (15.66,5.08823);
\draw [color=c, fill=c] (14.052,5.08823) rectangle (14.186,5.19535);
\draw [color=c, fill=c] (14.32,5.08823) rectangle (14.454,5.19535);
\draw [color=c, fill=c] (14.588,5.30247) rectangle (14.722,5.40959);
\draw [color=c, fill=c] (14.052,5.40959) rectangle (14.186,5.51671);
\draw [color=c, fill=c] (14.856,5.40959) rectangle (14.99,5.51671);
\draw [color=c, fill=c] (13.516,5.51671) rectangle (13.65,5.62383);
\draw [color=c, fill=c] (14.454,5.51671) rectangle (14.588,5.62383);
\draw [color=c, fill=c] (14.588,5.51671) rectangle (14.722,5.62383);
\draw [color=c, fill=c] (14.856,5.51671) rectangle (14.99,5.62383);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.99,5.51671) rectangle (15.124,5.62383);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (14.052,5.62383) rectangle (14.186,5.73095);
\draw [color=c, fill=c] (14.454,5.62383) rectangle (14.588,5.73095);
\draw [color=c, fill=c] (14.856,5.62383) rectangle (14.99,5.73095);
\draw [color=c, fill=c] (14.99,5.62383) rectangle (15.124,5.73095);
\draw [color=c, fill=c] (14.32,5.73095) rectangle (14.454,5.83807);
\draw [color=c, fill=c] (14.722,5.73095) rectangle (14.856,5.83807);
\draw [color=c, fill=c] (14.99,5.73095) rectangle (15.124,5.83807);
\draw [color=c, fill=c] (12.98,5.83807) rectangle (13.114,5.94519);
\draw [color=c, fill=c] (13.784,5.83807) rectangle (13.918,5.94519);
\draw [color=c, fill=c] (14.99,5.83807) rectangle (15.124,5.94519);
\draw [color=c, fill=c] (10.568,5.94519) rectangle (10.702,6.05231);
\draw [color=c, fill=c] (11.64,5.94519) rectangle (11.774,6.05231);
\draw [color=c, fill=c] (13.114,5.94519) rectangle (13.248,6.05231);
\draw [color=c, fill=c] (14.454,5.94519) rectangle (14.588,6.05231);
\draw [color=c, fill=c] (14.722,5.94519) rectangle (14.856,6.05231);
\draw [color=c, fill=c] (14.856,5.94519) rectangle (14.99,6.05231);
\draw [color=c, fill=c] (14.99,5.94519) rectangle (15.124,6.05231);
\draw [color=c, fill=c] (15.124,5.94519) rectangle (15.258,6.05231);
\draw [color=c, fill=c] (13.918,6.05231) rectangle (14.052,6.15943);
\draw [color=c, fill=c] (14.454,6.05231) rectangle (14.588,6.15943);
\draw [color=c, fill=c] (14.856,6.05231) rectangle (14.99,6.15943);
\draw [color=c, fill=c] (14.99,6.05231) rectangle (15.124,6.15943);
\draw [color=c, fill=c] (15.392,6.05231) rectangle (15.526,6.15943);
\draw [color=c, fill=c] (13.114,6.15943) rectangle (13.248,6.26655);
\draw [color=c, fill=c] (14.052,6.15943) rectangle (14.186,6.26655);
\draw [color=c, fill=c] (14.588,6.15943) rectangle (14.722,6.26655);
\draw [color=c, fill=c] (14.722,6.15943) rectangle (14.856,6.26655);
\draw [color=c, fill=c] (14.856,6.15943) rectangle (14.99,6.26655);
\draw [color=c, fill=c] (14.99,6.15943) rectangle (15.124,6.26655);
\draw [color=c, fill=c] (15.124,6.15943) rectangle (15.258,6.26655);
\draw [color=c, fill=c] (12.31,6.26655) rectangle (12.444,6.37367);
\draw [color=c, fill=c] (14.052,6.26655) rectangle (14.186,6.37367);
\draw [color=c, fill=c] (14.722,6.26655) rectangle (14.856,6.37367);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.856,6.26655) rectangle (14.99,6.37367);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (13.65,6.37367) rectangle (13.784,6.48079);
\draw [color=c, fill=c] (14.052,6.37367) rectangle (14.186,6.48079);
\draw [color=c, fill=c] (14.454,6.37367) rectangle (14.588,6.48079);
\draw [color=c, fill=c] (14.722,6.37367) rectangle (14.856,6.48079);
\draw [color=c, fill=c] (14.856,6.37367) rectangle (14.99,6.48079);
\draw [color=c, fill=c] (14.99,6.37367) rectangle (15.124,6.48079);
\draw [color=c, fill=c] (13.918,6.48079) rectangle (14.052,6.58791);
\draw [color=c, fill=c] (14.052,6.48079) rectangle (14.186,6.58791);
\draw [color=c, fill=c] (14.454,6.48079) rectangle (14.588,6.58791);
\draw [color=c, fill=c] (14.588,6.48079) rectangle (14.722,6.58791);
\draw [color=c, fill=c] (14.856,6.48079) rectangle (14.99,6.58791);
\draw [color=c, fill=c] (13.784,6.58791) rectangle (13.918,6.69504);
\draw [color=c, fill=c] (13.918,6.58791) rectangle (14.052,6.69504);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.454,6.58791) rectangle (14.588,6.69504);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (14.722,6.58791) rectangle (14.856,6.69504);
\draw [color=c, fill=c] (14.856,6.58791) rectangle (14.99,6.69504);
\draw [color=c, fill=c] (14.99,6.58791) rectangle (15.124,6.69504);
\draw [color=c, fill=c] (15.124,6.58791) rectangle (15.258,6.69504);
\draw [color=c, fill=c] (11.238,6.69504) rectangle (11.372,6.80216);
\draw [color=c, fill=c] (13.382,6.69504) rectangle (13.516,6.80216);
\draw [color=c, fill=c] (14.052,6.69504) rectangle (14.186,6.80216);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.32,6.69504) rectangle (14.454,6.80216);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (14.454,6.69504) rectangle (14.588,6.80216);
\draw [color=c, fill=c] (14.588,6.69504) rectangle (14.722,6.80216);
\draw [color=c, fill=c] (14.722,6.69504) rectangle (14.856,6.80216);
\draw [color=c, fill=c] (14.856,6.69504) rectangle (14.99,6.80216);
\draw [color=c, fill=c] (15.258,6.69504) rectangle (15.392,6.80216);
\draw [color=c, fill=c] (13.918,6.80216) rectangle (14.052,6.90928);
\draw [color=c, fill=c] (14.32,6.80216) rectangle (14.454,6.90928);
\draw [color=c, fill=c] (14.454,6.80216) rectangle (14.588,6.90928);
\draw [color=c, fill=c] (14.722,6.80216) rectangle (14.856,6.90928);
\draw [color=c, fill=c] (14.856,6.80216) rectangle (14.99,6.90928);
\draw [color=c, fill=c] (14.99,6.80216) rectangle (15.124,6.90928);
\draw [color=c, fill=c] (15.124,6.80216) rectangle (15.258,6.90928);
\draw [color=c, fill=c] (13.918,6.90928) rectangle (14.052,7.0164);
\draw [color=c, fill=c] (14.32,6.90928) rectangle (14.454,7.0164);
\draw [color=c, fill=c] (14.454,6.90928) rectangle (14.588,7.0164);
\draw [color=c, fill=c] (14.722,6.90928) rectangle (14.856,7.0164);
\draw [color=c, fill=c] (14.856,6.90928) rectangle (14.99,7.0164);
\draw [color=c, fill=c] (12.578,7.0164) rectangle (12.712,7.12352);
\draw [color=c, fill=c] (13.382,7.0164) rectangle (13.516,7.12352);
\draw [color=c, fill=c] (14.32,7.0164) rectangle (14.454,7.12352);
\draw [color=c, fill=c] (14.588,7.0164) rectangle (14.722,7.12352);
\draw [color=c, fill=c] (14.722,7.0164) rectangle (14.856,7.12352);
\draw [color=c, fill=c] (14.856,7.0164) rectangle (14.99,7.12352);
\draw [color=c, fill=c] (12.444,7.12352) rectangle (12.578,7.23064);
\draw [color=c, fill=c] (13.65,7.12352) rectangle (13.784,7.23064);
\draw [color=c, fill=c] (13.784,7.12352) rectangle (13.918,7.23064);
\draw [color=c, fill=c] (13.918,7.12352) rectangle (14.052,7.23064);
\draw [color=c, fill=c] (14.052,7.12352) rectangle (14.186,7.23064);
\draw [color=c, fill=c] (14.186,7.12352) rectangle (14.32,7.23064);
\draw [color=c, fill=c] (14.32,7.12352) rectangle (14.454,7.23064);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.454,7.12352) rectangle (14.588,7.23064);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (14.588,7.12352) rectangle (14.722,7.23064);
\draw [color=c, fill=c] (14.722,7.12352) rectangle (14.856,7.23064);
\draw [color=c, fill=c] (13.248,7.23064) rectangle (13.382,7.33776);
\draw [color=c, fill=c] (14.052,7.23064) rectangle (14.186,7.33776);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.186,7.23064) rectangle (14.32,7.33776);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (14.32,7.23064) rectangle (14.454,7.33776);
\draw [color=c, fill=c] (14.454,7.23064) rectangle (14.588,7.33776);
\draw [color=c, fill=c] (14.588,7.23064) rectangle (14.722,7.33776);
\draw [color=c, fill=c] (14.722,7.23064) rectangle (14.856,7.33776);
\draw [color=c, fill=c] (12.846,7.33776) rectangle (12.98,7.44488);
\draw [color=c, fill=c] (13.65,7.33776) rectangle (13.784,7.44488);
\draw [color=c, fill=c] (14.052,7.33776) rectangle (14.186,7.44488);
\draw [color=c, fill=c] (14.186,7.33776) rectangle (14.32,7.44488);
\draw [color=c, fill=c] (14.32,7.33776) rectangle (14.454,7.44488);
\draw [color=c, fill=c] (14.454,7.33776) rectangle (14.588,7.44488);
\draw [color=c, fill=c] (14.99,7.33776) rectangle (15.124,7.44488);
\draw [color=c, fill=c] (13.65,7.44488) rectangle (13.784,7.552);
\draw [color=c, fill=c] (13.784,7.44488) rectangle (13.918,7.552);
\draw [color=c, fill=c] (13.918,7.44488) rectangle (14.052,7.552);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (14.32,7.44488) rectangle (14.454,7.552);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (14.588,7.44488) rectangle (14.722,7.552);
\draw [color=c, fill=c] (14.99,7.44488) rectangle (15.124,7.552);
\draw [color=c, fill=c] (13.65,7.552) rectangle (13.784,7.65912);
\draw [color=c, fill=c] (13.784,7.552) rectangle (13.918,7.65912);
\draw [color=c, fill=c] (13.918,7.552) rectangle (14.052,7.65912);
\draw [color=c, fill=c] (14.052,7.552) rectangle (14.186,7.65912);
\draw [color=c, fill=c] (14.186,7.552) rectangle (14.32,7.65912);
\draw [color=c, fill=c] (14.32,7.552) rectangle (14.454,7.65912);
\draw [color=c, fill=c] (14.454,7.552) rectangle (14.588,7.65912);
\draw [color=c, fill=c] (14.588,7.552) rectangle (14.722,7.65912);
\draw [color=c, fill=c] (14.722,7.552) rectangle (14.856,7.65912);
\draw [color=c, fill=c] (13.65,7.65912) rectangle (13.784,7.76624);
\draw [color=c, fill=c] (14.186,7.65912) rectangle (14.32,7.76624);
\draw [color=c, fill=c] (14.32,7.65912) rectangle (14.454,7.76624);
\draw [color=c, fill=c] (14.454,7.65912) rectangle (14.588,7.76624);
\draw [color=c, fill=c] (14.588,7.65912) rectangle (14.722,7.76624);
\draw [color=c, fill=c] (14.186,7.76624) rectangle (14.32,7.87336);
\draw [color=c, fill=c] (14.454,7.76624) rectangle (14.588,7.87336);
\draw [color=c, fill=c] (14.588,7.76624) rectangle (14.722,7.87336);
\draw [color=c, fill=c] (14.052,7.87336) rectangle (14.186,7.98048);
\draw [color=c, fill=c] (14.186,7.87336) rectangle (14.32,7.98048);
\draw [color=c, fill=c] (14.454,7.87336) rectangle (14.588,7.98048);
\draw [color=c, fill=c] (13.784,7.98048) rectangle (13.918,8.0876);
\draw [color=c, fill=c] (14.052,7.98048) rectangle (14.186,8.0876);
\draw [color=c, fill=c] (13.65,8.0876) rectangle (13.784,8.19472);
\draw [color=c, fill=c] (14.186,8.0876) rectangle (14.32,8.19472);
\draw [color=c, fill=c] (14.454,8.0876) rectangle (14.588,8.19472);
\draw [color=c, fill=c] (13.516,8.19472) rectangle (13.65,8.30184);
\draw [color=c, fill=c] (13.784,8.19472) rectangle (13.918,8.30184);
\draw [color=c, fill=c] (14.186,8.19472) rectangle (14.32,8.30184);
\draw [color=c, fill=c] (14.186,8.30184) rectangle (14.32,8.40896);
\draw [color=c, fill=c] (13.248,8.51608) rectangle (13.382,8.62321);
\draw [color=c, fill=c] (13.918,8.83745) rectangle (14.052,8.94457);
\draw [color=c, fill=c] (6.95,10.0158) rectangle (7.084,10.1229);
\draw [color=c, fill=c] (7.084,10.0158) rectangle (7.218,10.1229);
\draw [color=c, fill=c] (7.218,10.0158) rectangle (7.352,10.1229);
\draw [color=c, fill=c] (7.62,10.0158) rectangle (7.754,10.1229);
\draw [color=c, fill=c] (7.754,10.0158) rectangle (7.888,10.1229);
\draw [color=c, fill=c] (7.888,10.0158) rectangle (8.022,10.1229);
\draw [color=c, fill=c] (8.022,10.0158) rectangle (8.156,10.1229);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.816,10.1229) rectangle (6.95,10.23);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.95,10.1229) rectangle (7.084,10.23);
\draw [color=c, fill=c] (7.084,10.1229) rectangle (7.218,10.23);
\draw [color=c, fill=c] (7.218,10.1229) rectangle (7.352,10.23);
\draw [color=c, fill=c] (7.486,10.1229) rectangle (7.62,10.23);
\draw [color=c, fill=c] (7.62,10.1229) rectangle (7.754,10.23);
\draw [color=c, fill=c] (7.888,10.1229) rectangle (8.022,10.23);
\draw [color=c, fill=c] (8.022,10.1229) rectangle (8.156,10.23);
\draw [color=c, fill=c] (6.682,10.23) rectangle (6.816,10.3371);
\draw [color=c, fill=c] (6.816,10.23) rectangle (6.95,10.3371);
\draw [color=c, fill=c] (6.95,10.23) rectangle (7.084,10.3371);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (7.084,10.23) rectangle (7.218,10.3371);
\draw [color=c, fill=c] (7.218,10.23) rectangle (7.352,10.3371);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (7.352,10.23) rectangle (7.486,10.3371);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (7.486,10.23) rectangle (7.62,10.3371);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (7.62,10.23) rectangle (7.754,10.3371);
\draw [color=c, fill=c] (7.754,10.23) rectangle (7.888,10.3371);
\draw [color=c, fill=c] (7.888,10.23) rectangle (8.022,10.3371);
\draw [color=c, fill=c] (8.022,10.23) rectangle (8.156,10.3371);
\draw [color=c, fill=c] (8.29,10.23) rectangle (8.424,10.3371);
\draw [color=c, fill=c] (6.548,10.3371) rectangle (6.682,10.4443);
\draw [color=c, fill=c] (6.682,10.3371) rectangle (6.816,10.4443);
\draw [color=c, fill=c] (6.816,10.3371) rectangle (6.95,10.4443);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.95,10.3371) rectangle (7.084,10.4443);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (7.084,10.3371) rectangle (7.218,10.4443);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (7.218,10.3371) rectangle (7.352,10.4443);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.352,10.3371) rectangle (7.486,10.4443);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (7.486,10.3371) rectangle (7.62,10.4443);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (7.62,10.3371) rectangle (7.754,10.4443);
\draw [color=c, fill=c] (7.754,10.3371) rectangle (7.888,10.4443);
\draw [color=c, fill=c] (7.888,10.3371) rectangle (8.022,10.4443);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.022,10.3371) rectangle (8.156,10.4443);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.28,10.4443) rectangle (6.414,10.5514);
\draw [color=c, fill=c] (6.414,10.4443) rectangle (6.548,10.5514);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.548,10.4443) rectangle (6.682,10.5514);
\draw [color=c, fill=c] (6.682,10.4443) rectangle (6.816,10.5514);
\draw [color=c, fill=c] (6.816,10.4443) rectangle (6.95,10.5514);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.95,10.4443) rectangle (7.084,10.5514);
\draw [color=c, fill=c] (7.084,10.4443) rectangle (7.218,10.5514);
\draw [color=c, fill=c] (7.218,10.4443) rectangle (7.352,10.5514);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (7.352,10.4443) rectangle (7.486,10.5514);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (7.486,10.4443) rectangle (7.62,10.5514);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.62,10.4443) rectangle (7.754,10.5514);
\draw [color=c, fill=c] (7.754,10.4443) rectangle (7.888,10.5514);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.888,10.4443) rectangle (8.022,10.5514);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.022,10.4443) rectangle (8.156,10.5514);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (8.156,10.4443) rectangle (8.29,10.5514);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.29,10.4443) rectangle (8.424,10.5514);
\draw [color=c, fill=c] (5.744,10.5514) rectangle (5.878,10.6585);
\draw [color=c, fill=c] (6.146,10.5514) rectangle (6.28,10.6585);
\draw [color=c, fill=c] (6.28,10.5514) rectangle (6.414,10.6585);
\draw [color=c, fill=c] (6.414,10.5514) rectangle (6.548,10.6585);
\draw [color=c, fill=c] (6.548,10.5514) rectangle (6.682,10.6585);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.682,10.5514) rectangle (6.816,10.6585);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.816,10.5514) rectangle (6.95,10.6585);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.95,10.5514) rectangle (7.084,10.6585);
\draw [color=c, fill=c] (7.084,10.5514) rectangle (7.218,10.6585);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.218,10.5514) rectangle (7.352,10.6585);
\draw [color=c, fill=c] (7.352,10.5514) rectangle (7.486,10.6585);
\draw [color=c, fill=c] (7.486,10.5514) rectangle (7.62,10.6585);
\draw [color=c, fill=c] (7.62,10.5514) rectangle (7.754,10.6585);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.754,10.5514) rectangle (7.888,10.6585);
\draw [color=c, fill=c] (7.888,10.5514) rectangle (8.022,10.6585);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.022,10.5514) rectangle (8.156,10.6585);
\draw [color=c, fill=c] (8.156,10.5514) rectangle (8.29,10.6585);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.29,10.5514) rectangle (8.424,10.6585);
\draw [color=c, fill=c] (6.012,10.6585) rectangle (6.146,10.7656);
\draw [color=c, fill=c] (6.146,10.6585) rectangle (6.28,10.7656);
\draw [color=c, fill=c] (6.28,10.6585) rectangle (6.414,10.7656);
\draw [color=c, fill=c] (6.414,10.6585) rectangle (6.548,10.7656);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.548,10.6585) rectangle (6.682,10.7656);
\draw [color=c, fill=c] (6.682,10.6585) rectangle (6.816,10.7656);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.816,10.6585) rectangle (6.95,10.7656);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.95,10.6585) rectangle (7.084,10.7656);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.084,10.6585) rectangle (7.218,10.7656);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.218,10.6585) rectangle (7.352,10.7656);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (7.352,10.6585) rectangle (7.486,10.7656);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (7.486,10.6585) rectangle (7.62,10.7656);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (7.62,10.6585) rectangle (7.754,10.7656);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.754,10.6585) rectangle (7.888,10.7656);
\draw [color=c, fill=c] (7.888,10.6585) rectangle (8.022,10.7656);
\draw [color=c, fill=c] (8.022,10.6585) rectangle (8.156,10.7656);
\draw [color=c, fill=c] (8.156,10.6585) rectangle (8.29,10.7656);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.29,10.6585) rectangle (8.424,10.7656);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.146,10.7656) rectangle (6.28,10.8727);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.414,10.7656) rectangle (6.548,10.8727);
\draw [color=c, fill=c] (6.548,10.7656) rectangle (6.682,10.8727);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.682,10.7656) rectangle (6.816,10.8727);
\draw [color=c, fill=c] (6.816,10.7656) rectangle (6.95,10.8727);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.95,10.7656) rectangle (7.084,10.8727);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (7.084,10.7656) rectangle (7.218,10.8727);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (7.218,10.7656) rectangle (7.352,10.8727);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.352,10.7656) rectangle (7.486,10.8727);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (7.486,10.7656) rectangle (7.62,10.8727);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.62,10.7656) rectangle (7.754,10.8727);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.754,10.7656) rectangle (7.888,10.8727);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.888,10.7656) rectangle (8.022,10.8727);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.022,10.7656) rectangle (8.156,10.8727);
\draw [color=c, fill=c] (8.156,10.7656) rectangle (8.29,10.8727);
\draw [color=c, fill=c] (8.29,10.7656) rectangle (8.424,10.8727);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.424,10.7656) rectangle (8.558,10.8727);
\draw [color=c, fill=c] (5.744,10.8727) rectangle (5.878,10.9799);
\draw [color=c, fill=c] (6.012,10.8727) rectangle (6.146,10.9799);
\draw [color=c, fill=c] (6.146,10.8727) rectangle (6.28,10.9799);
\draw [color=c, fill=c] (6.28,10.8727) rectangle (6.414,10.9799);
\draw [color=c, fill=c] (6.414,10.8727) rectangle (6.548,10.9799);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.548,10.8727) rectangle (6.682,10.9799);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.682,10.8727) rectangle (6.816,10.9799);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.816,10.8727) rectangle (6.95,10.9799);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.95,10.8727) rectangle (7.084,10.9799);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.084,10.8727) rectangle (7.218,10.9799);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (7.218,10.8727) rectangle (7.352,10.9799);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.352,10.8727) rectangle (7.486,10.9799);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (7.486,10.8727) rectangle (7.62,10.9799);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (7.62,10.8727) rectangle (7.754,10.9799);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (7.754,10.8727) rectangle (7.888,10.9799);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.888,10.8727) rectangle (8.022,10.9799);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.022,10.8727) rectangle (8.156,10.9799);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.156,10.8727) rectangle (8.29,10.9799);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.29,10.8727) rectangle (8.424,10.9799);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.558,10.8727) rectangle (8.692,10.9799);
\draw [color=c, fill=c] (8.96,10.8727) rectangle (9.094,10.9799);
\draw [color=c, fill=c] (5.878,10.9799) rectangle (6.012,11.087);
\draw [color=c, fill=c] (6.146,10.9799) rectangle (6.28,11.087);
\draw [color=c, fill=c] (6.28,10.9799) rectangle (6.414,11.087);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.548,10.9799) rectangle (6.682,11.087);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.682,10.9799) rectangle (6.816,11.087);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.816,10.9799) rectangle (6.95,11.087);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.95,10.9799) rectangle (7.084,11.087);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.084,10.9799) rectangle (7.218,11.087);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (7.218,10.9799) rectangle (7.352,11.087);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.352,10.9799) rectangle (7.486,11.087);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.486,10.9799) rectangle (7.62,11.087);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.62,10.9799) rectangle (7.754,11.087);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.754,10.9799) rectangle (7.888,11.087);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.888,10.9799) rectangle (8.022,11.087);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.022,10.9799) rectangle (8.156,11.087);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.156,10.9799) rectangle (8.29,11.087);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.29,10.9799) rectangle (8.424,11.087);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.424,10.9799) rectangle (8.558,11.087);
\draw [color=c, fill=c] (8.558,10.9799) rectangle (8.692,11.087);
\draw [color=c, fill=c] (8.96,10.9799) rectangle (9.094,11.087);
\draw [color=c, fill=c] (9.094,10.9799) rectangle (9.228,11.087);
\draw [color=c, fill=c] (5.744,11.087) rectangle (5.878,11.1941);
\draw [color=c, fill=c] (5.878,11.087) rectangle (6.012,11.1941);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.012,11.087) rectangle (6.146,11.1941);
\draw [color=c, fill=c] (6.146,11.087) rectangle (6.28,11.1941);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.28,11.087) rectangle (6.414,11.1941);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.414,11.087) rectangle (6.548,11.1941);
\draw [color=c, fill=c] (6.548,11.087) rectangle (6.682,11.1941);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.682,11.087) rectangle (6.816,11.1941);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.816,11.087) rectangle (6.95,11.1941);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,11.087) rectangle (7.084,11.1941);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.084,11.087) rectangle (7.218,11.1941);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.218,11.087) rectangle (7.352,11.1941);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.352,11.087) rectangle (7.486,11.1941);
\draw [color=c, fill=c] (7.486,11.087) rectangle (7.62,11.1941);
\draw [color=c, fill=c] (7.62,11.087) rectangle (7.754,11.1941);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (7.754,11.087) rectangle (7.888,11.1941);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.888,11.087) rectangle (8.022,11.1941);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (8.022,11.087) rectangle (8.156,11.1941);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (8.156,11.087) rectangle (8.29,11.1941);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.29,11.087) rectangle (8.424,11.1941);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (8.424,11.087) rectangle (8.558,11.1941);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.558,11.087) rectangle (8.692,11.1941);
\draw [color=c, fill=c] (5.61,11.1941) rectangle (5.744,11.3012);
\draw [color=c, fill=c] (5.744,11.1941) rectangle (5.878,11.3012);
\draw [color=c, fill=c] (5.878,11.1941) rectangle (6.012,11.3012);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.012,11.1941) rectangle (6.146,11.3012);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.146,11.1941) rectangle (6.28,11.3012);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,11.1941) rectangle (6.414,11.3012);
\draw [color=c, fill=c] (6.414,11.1941) rectangle (6.548,11.3012);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.548,11.1941) rectangle (6.682,11.3012);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.682,11.1941) rectangle (6.816,11.3012);
\draw [color=c, fill=c] (6.816,11.1941) rectangle (6.95,11.3012);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (6.95,11.1941) rectangle (7.084,11.3012);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.084,11.1941) rectangle (7.218,11.3012);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.218,11.1941) rectangle (7.352,11.3012);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (7.352,11.1941) rectangle (7.486,11.3012);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (7.486,11.1941) rectangle (7.62,11.3012);
\draw [color=c, fill=c] (7.62,11.1941) rectangle (7.754,11.3012);
\draw [color=c, fill=c] (7.754,11.1941) rectangle (7.888,11.3012);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (7.888,11.1941) rectangle (8.022,11.3012);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (8.022,11.1941) rectangle (8.156,11.3012);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (8.156,11.1941) rectangle (8.29,11.3012);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.29,11.1941) rectangle (8.424,11.3012);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.424,11.1941) rectangle (8.558,11.3012);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (8.558,11.1941) rectangle (8.692,11.3012);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.692,11.1941) rectangle (8.826,11.3012);
\draw [color=c, fill=c] (8.826,11.1941) rectangle (8.96,11.3012);
\draw [color=c, fill=c] (8.96,11.1941) rectangle (9.094,11.3012);
\draw [color=c, fill=c] (11.506,11.1941) rectangle (11.64,11.3012);
\draw [color=c, fill=c] (4.404,11.3012) rectangle (4.538,11.4083);
\draw [color=c, fill=c] (4.672,11.3012) rectangle (4.806,11.4083);
\draw [color=c, fill=c] (5.744,11.3012) rectangle (5.878,11.4083);
\draw [color=c, fill=c] (6.012,11.3012) rectangle (6.146,11.4083);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.146,11.3012) rectangle (6.28,11.4083);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.28,11.3012) rectangle (6.414,11.4083);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.414,11.3012) rectangle (6.548,11.4083);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.548,11.3012) rectangle (6.682,11.4083);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.682,11.3012) rectangle (6.816,11.4083);
\draw [color=c, fill=c] (6.816,11.3012) rectangle (6.95,11.4083);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,11.3012) rectangle (7.084,11.4083);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.084,11.3012) rectangle (7.218,11.4083);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (7.218,11.3012) rectangle (7.352,11.4083);
\draw [color=c, fill=c] (7.352,11.3012) rectangle (7.486,11.4083);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (7.486,11.3012) rectangle (7.62,11.4083);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (7.62,11.3012) rectangle (7.754,11.4083);
\draw [color=c, fill=c] (7.754,11.3012) rectangle (7.888,11.4083);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (7.888,11.3012) rectangle (8.022,11.4083);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (8.022,11.3012) rectangle (8.156,11.4083);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.156,11.3012) rectangle (8.29,11.4083);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.29,11.3012) rectangle (8.424,11.4083);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.424,11.3012) rectangle (8.558,11.4083);
\draw [color=c, fill=c] (8.558,11.3012) rectangle (8.692,11.4083);
\draw [color=c, fill=c] (8.692,11.3012) rectangle (8.826,11.4083);
\draw [color=c, fill=c] (8.826,11.3012) rectangle (8.96,11.4083);
\draw [color=c, fill=c] (8.96,11.3012) rectangle (9.094,11.4083);
\draw [color=c, fill=c] (9.094,11.3012) rectangle (9.228,11.4083);
\draw [color=c, fill=c] (4.27,11.4083) rectangle (4.404,11.5155);
\draw [color=c, fill=c] (4.94,11.4083) rectangle (5.074,11.5155);
\draw [color=c, fill=c] (5.208,11.4083) rectangle (5.342,11.5155);
\draw [color=c, fill=c] (5.61,11.4083) rectangle (5.744,11.5155);
\draw [color=c, fill=c] (5.744,11.4083) rectangle (5.878,11.5155);
\draw [color=c, fill=c] (5.878,11.4083) rectangle (6.012,11.5155);
\draw [color=c, fill=c] (6.012,11.4083) rectangle (6.146,11.5155);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.146,11.4083) rectangle (6.28,11.5155);
\draw [color=c, fill=c] (6.28,11.4083) rectangle (6.414,11.5155);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.414,11.4083) rectangle (6.548,11.5155);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.548,11.4083) rectangle (6.682,11.5155);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.682,11.4083) rectangle (6.816,11.5155);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.816,11.4083) rectangle (6.95,11.5155);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,11.4083) rectangle (7.084,11.5155);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.084,11.4083) rectangle (7.218,11.5155);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (7.218,11.4083) rectangle (7.352,11.5155);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (7.352,11.4083) rectangle (7.486,11.5155);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (7.486,11.4083) rectangle (7.62,11.5155);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (7.62,11.4083) rectangle (7.754,11.5155);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (7.754,11.4083) rectangle (7.888,11.5155);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (7.888,11.4083) rectangle (8.022,11.5155);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.022,11.4083) rectangle (8.156,11.5155);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.156,11.4083) rectangle (8.29,11.5155);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.29,11.4083) rectangle (8.424,11.5155);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.424,11.4083) rectangle (8.558,11.5155);
\draw [color=c, fill=c] (8.558,11.4083) rectangle (8.692,11.5155);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.692,11.4083) rectangle (8.826,11.5155);
\draw [color=c, fill=c] (8.826,11.4083) rectangle (8.96,11.5155);
\draw [color=c, fill=c] (8.96,11.4083) rectangle (9.094,11.5155);
\draw [color=c, fill=c] (5.074,11.5155) rectangle (5.208,11.6226);
\draw [color=c, fill=c] (5.208,11.5155) rectangle (5.342,11.6226);
\draw [color=c, fill=c] (5.61,11.5155) rectangle (5.744,11.6226);
\draw [color=c, fill=c] (5.744,11.5155) rectangle (5.878,11.6226);
\draw [color=c, fill=c] (5.878,11.5155) rectangle (6.012,11.6226);
\draw [color=c, fill=c] (6.012,11.5155) rectangle (6.146,11.6226);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.146,11.5155) rectangle (6.28,11.6226);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.28,11.5155) rectangle (6.414,11.6226);
\draw [color=c, fill=c] (6.414,11.5155) rectangle (6.548,11.6226);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.548,11.5155) rectangle (6.682,11.6226);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.682,11.5155) rectangle (6.816,11.6226);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.816,11.5155) rectangle (6.95,11.6226);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,11.5155) rectangle (7.084,11.6226);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (7.084,11.5155) rectangle (7.218,11.6226);
\draw [color=c, fill=c] (7.218,11.5155) rectangle (7.352,11.6226);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (7.352,11.5155) rectangle (7.486,11.6226);
\definecolor{c}{rgb}{1,0.466667,0};
\draw [color=c, fill=c] (7.486,11.5155) rectangle (7.62,11.6226);
\definecolor{c}{rgb}{1,0.84,0};
\draw [color=c, fill=c] (7.62,11.5155) rectangle (7.754,11.6226);
\draw [color=c, fill=c] (7.754,11.5155) rectangle (7.888,11.6226);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (7.888,11.5155) rectangle (8.022,11.6226);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.022,11.5155) rectangle (8.156,11.6226);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.156,11.5155) rectangle (8.29,11.6226);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (8.29,11.5155) rectangle (8.424,11.6226);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.424,11.5155) rectangle (8.558,11.6226);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (8.558,11.5155) rectangle (8.692,11.6226);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.692,11.5155) rectangle (8.826,11.6226);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.826,11.5155) rectangle (8.96,11.6226);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.672,11.6226) rectangle (4.806,11.7297);
\draw [color=c, fill=c] (4.806,11.6226) rectangle (4.94,11.7297);
\draw [color=c, fill=c] (5.61,11.6226) rectangle (5.744,11.7297);
\draw [color=c, fill=c] (5.744,11.6226) rectangle (5.878,11.7297);
\draw [color=c, fill=c] (6.146,11.6226) rectangle (6.28,11.7297);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,11.6226) rectangle (6.414,11.7297);
\draw [color=c, fill=c] (6.414,11.6226) rectangle (6.548,11.7297);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.548,11.6226) rectangle (6.682,11.7297);
\draw [color=c, fill=c] (6.682,11.6226) rectangle (6.816,11.7297);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.816,11.6226) rectangle (6.95,11.7297);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,11.6226) rectangle (7.084,11.7297);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (7.084,11.6226) rectangle (7.218,11.7297);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (7.218,11.6226) rectangle (7.352,11.7297);
\definecolor{c}{rgb}{1,0.56,0};
\draw [color=c, fill=c] (7.352,11.6226) rectangle (7.486,11.7297);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (7.486,11.6226) rectangle (7.62,11.7297);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (7.62,11.6226) rectangle (7.754,11.7297);
\definecolor{c}{rgb}{1,0.746667,0};
\draw [color=c, fill=c] (7.754,11.6226) rectangle (7.888,11.7297);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (7.888,11.6226) rectangle (8.022,11.7297);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (8.022,11.6226) rectangle (8.156,11.7297);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.156,11.6226) rectangle (8.29,11.7297);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (8.29,11.6226) rectangle (8.424,11.7297);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.424,11.6226) rectangle (8.558,11.7297);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.558,11.6226) rectangle (8.692,11.7297);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (8.692,11.6226) rectangle (8.826,11.7297);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.826,11.6226) rectangle (8.96,11.7297);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.96,11.6226) rectangle (9.094,11.7297);
\draw [color=c, fill=c] (4.136,11.7297) rectangle (4.27,11.8368);
\draw [color=c, fill=c] (4.538,11.7297) rectangle (4.672,11.8368);
\draw [color=c, fill=c] (5.342,11.7297) rectangle (5.476,11.8368);
\draw [color=c, fill=c] (5.744,11.7297) rectangle (5.878,11.8368);
\draw [color=c, fill=c] (6.012,11.7297) rectangle (6.146,11.8368);
\draw [color=c, fill=c] (6.146,11.7297) rectangle (6.28,11.8368);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,11.7297) rectangle (6.414,11.8368);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.414,11.7297) rectangle (6.548,11.8368);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.548,11.7297) rectangle (6.682,11.8368);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.682,11.7297) rectangle (6.816,11.8368);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.816,11.7297) rectangle (6.95,11.8368);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,11.7297) rectangle (7.084,11.8368);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.084,11.7297) rectangle (7.218,11.8368);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (7.218,11.7297) rectangle (7.352,11.8368);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (7.352,11.7297) rectangle (7.486,11.8368);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (7.486,11.7297) rectangle (7.62,11.8368);
\definecolor{c}{rgb}{1,0.746667,0};
\draw [color=c, fill=c] (7.62,11.7297) rectangle (7.754,11.8368);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (7.754,11.7297) rectangle (7.888,11.8368);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (7.888,11.7297) rectangle (8.022,11.8368);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (8.022,11.7297) rectangle (8.156,11.8368);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.156,11.7297) rectangle (8.29,11.8368);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (8.29,11.7297) rectangle (8.424,11.8368);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.424,11.7297) rectangle (8.558,11.8368);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (8.558,11.7297) rectangle (8.692,11.8368);
\draw [color=c, fill=c] (8.692,11.7297) rectangle (8.826,11.8368);
\draw [color=c, fill=c] (8.826,11.7297) rectangle (8.96,11.8368);
\draw [color=c, fill=c] (8.96,11.7297) rectangle (9.094,11.8368);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (5.074,11.8368) rectangle (5.208,11.9439);
\draw [color=c, fill=c] (5.342,11.8368) rectangle (5.476,11.9439);
\draw [color=c, fill=c] (5.61,11.8368) rectangle (5.744,11.9439);
\draw [color=c, fill=c] (5.744,11.8368) rectangle (5.878,11.9439);
\draw [color=c, fill=c] (5.878,11.8368) rectangle (6.012,11.9439);
\draw [color=c, fill=c] (6.012,11.8368) rectangle (6.146,11.9439);
\draw [color=c, fill=c] (6.146,11.8368) rectangle (6.28,11.9439);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,11.8368) rectangle (6.414,11.9439);
\draw [color=c, fill=c] (6.414,11.8368) rectangle (6.548,11.9439);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.548,11.8368) rectangle (6.682,11.9439);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.682,11.8368) rectangle (6.816,11.9439);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.816,11.8368) rectangle (6.95,11.9439);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,11.8368) rectangle (7.084,11.9439);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (7.084,11.8368) rectangle (7.218,11.9439);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.218,11.8368) rectangle (7.352,11.9439);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (7.352,11.8368) rectangle (7.486,11.9439);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (7.486,11.8368) rectangle (7.62,11.9439);
\definecolor{c}{rgb}{1,0.84,0};
\draw [color=c, fill=c] (7.62,11.8368) rectangle (7.754,11.9439);
\definecolor{c}{rgb}{1,0.653333,0};
\draw [color=c, fill=c] (7.754,11.8368) rectangle (7.888,11.9439);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (7.888,11.8368) rectangle (8.022,11.9439);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (8.022,11.8368) rectangle (8.156,11.9439);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (8.156,11.8368) rectangle (8.29,11.9439);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.29,11.8368) rectangle (8.424,11.9439);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.424,11.8368) rectangle (8.558,11.9439);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.558,11.8368) rectangle (8.692,11.9439);
\draw [color=c, fill=c] (8.692,11.8368) rectangle (8.826,11.9439);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.826,11.8368) rectangle (8.96,11.9439);
\draw [color=c, fill=c] (8.96,11.8368) rectangle (9.094,11.9439);
\draw [color=c, fill=c] (6.28,11.9439) rectangle (6.414,12.0511);
\draw [color=c, fill=c] (6.414,11.9439) rectangle (6.548,12.0511);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.548,11.9439) rectangle (6.682,12.0511);
\draw [color=c, fill=c] (6.682,11.9439) rectangle (6.816,12.0511);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.816,11.9439) rectangle (6.95,12.0511);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.95,11.9439) rectangle (7.084,12.0511);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (7.084,11.9439) rectangle (7.218,12.0511);
\draw [color=c, fill=c] (7.218,11.9439) rectangle (7.352,12.0511);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.352,11.9439) rectangle (7.486,12.0511);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.486,11.9439) rectangle (7.62,12.0511);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.62,11.9439) rectangle (7.754,12.0511);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.754,11.9439) rectangle (7.888,12.0511);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.888,11.9439) rectangle (8.022,12.0511);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.022,11.9439) rectangle (8.156,12.0511);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.156,11.9439) rectangle (8.29,12.0511);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.29,11.9439) rectangle (8.424,12.0511);
\draw [color=c, fill=c] (8.424,11.9439) rectangle (8.558,12.0511);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (8.558,11.9439) rectangle (8.692,12.0511);
\draw [color=c, fill=c] (8.692,11.9439) rectangle (8.826,12.0511);
\draw [color=c, fill=c] (8.826,11.9439) rectangle (8.96,12.0511);
\defineblack;
\draw [c] (3.6,1.33901) -- (17,1.33901);
\draw [anchor= east] (17,0.482043) node[scale=1.18956, rotate=0]{Pointing Deviation [$\log_{10}{(^\circ)}$]};
\draw [c] (4.94162,1.60815) -- (4.94162,1.33901);
\draw [c] (5.42396,1.47358) -- (5.42396,1.33901);
\draw [c] (5.90629,1.47358) -- (5.90629,1.33901);
\draw [c] (6.38863,1.47358) -- (6.38863,1.33901);
\draw [c] (6.87096,1.47358) -- (6.87096,1.33901);
\draw [c] (7.3533,1.60815) -- (7.3533,1.33901);
\draw [c] (7.83563,1.47358) -- (7.83563,1.33901);
\draw [c] (8.31797,1.47358) -- (8.31797,1.33901);
\draw [c] (8.8003,1.47358) -- (8.8003,1.33901);
\draw [c] (9.28264,1.47358) -- (9.28264,1.33901);
\draw [c] (9.76497,1.60815) -- (9.76497,1.33901);
\draw [c] (10.2473,1.47358) -- (10.2473,1.33901);
\draw [c] (10.7296,1.47358) -- (10.7296,1.33901);
\draw [c] (11.212,1.47358) -- (11.212,1.33901);
\draw [c] (11.6943,1.47358) -- (11.6943,1.33901);
\draw [c] (12.1766,1.60815) -- (12.1766,1.33901);
\draw [c] (12.659,1.47358) -- (12.659,1.33901);
\draw [c] (13.1413,1.47358) -- (13.1413,1.33901);
\draw [c] (13.6237,1.47358) -- (13.6237,1.33901);
\draw [c] (14.106,1.47358) -- (14.106,1.33901);
\draw [c] (14.5883,1.60815) -- (14.5883,1.33901);
\draw [c] (15.0707,1.47358) -- (15.0707,1.33901);
\draw [c] (15.553,1.47358) -- (15.553,1.33901);
\draw [c] (16.0353,1.47358) -- (16.0353,1.33901);
\draw [c] (16.5177,1.47358) -- (16.5177,1.33901);
\draw [c] (17,1.60815) -- (17,1.33901);
\draw [c] (4.94162,1.60815) -- (4.94162,1.33901);
\draw [c] (4.45929,1.47358) -- (4.45929,1.33901);
\draw [c] (3.97695,1.47358) -- (3.97695,1.33901);
\draw [anchor=base] (4.94162,0.843575) node[scale=1.18956, rotate=0]{-5};
\draw [anchor=base] (7.3533,0.843575) node[scale=1.18956, rotate=0]{-4};
\draw [anchor=base] (9.76497,0.843575) node[scale=1.18956, rotate=0]{-3};
\draw [anchor=base] (12.1766,0.843575) node[scale=1.18956, rotate=0]{-2};
\draw [anchor=base] (14.5883,0.843575) node[scale=1.18956, rotate=0]{-1};
\draw [anchor=base] (17,0.843575) node[scale=1.18956, rotate=0]{0};
\draw [c] (3.6,1.33901) -- (3.6,12.0511);
\draw [anchor= east] (1.168,12.0511) node[scale=1.18956, rotate=90]{Ratio Matched/Detected};
\draw [c] (4.08,1.33901) -- (3.6,1.33901);
\draw [c] (3.84,1.55325) -- (3.6,1.55325);
\draw [c] (3.84,1.76749) -- (3.6,1.76749);
\draw [c] (3.84,1.98173) -- (3.6,1.98173);
\draw [c] (3.84,2.19597) -- (3.6,2.19597);
\draw [c] (4.08,2.41021) -- (3.6,2.41021);
\draw [c] (3.84,2.62445) -- (3.6,2.62445);
\draw [c] (3.84,2.8387) -- (3.6,2.8387);
\draw [c] (3.84,3.05294) -- (3.6,3.05294);
\draw [c] (3.84,3.26718) -- (3.6,3.26718);
\draw [c] (4.08,3.48142) -- (3.6,3.48142);
\draw [c] (3.84,3.69566) -- (3.6,3.69566);
\draw [c] (3.84,3.9099) -- (3.6,3.9099);
\draw [c] (3.84,4.12414) -- (3.6,4.12414);
\draw [c] (3.84,4.33838) -- (3.6,4.33838);
\draw [c] (4.08,4.55262) -- (3.6,4.55262);
\draw [c] (3.84,4.76687) -- (3.6,4.76687);
\draw [c] (3.84,4.98111) -- (3.6,4.98111);
\draw [c] (3.84,5.19535) -- (3.6,5.19535);
\draw [c] (3.84,5.40959) -- (3.6,5.40959);
\draw [c] (4.08,5.62383) -- (3.6,5.62383);
\draw [c] (3.84,5.83807) -- (3.6,5.83807);
\draw [c] (3.84,6.05231) -- (3.6,6.05231);
\draw [c] (3.84,6.26655) -- (3.6,6.26655);
\draw [c] (3.84,6.48079) -- (3.6,6.48079);
\draw [c] (4.08,6.69504) -- (3.6,6.69504);
\draw [c] (3.84,6.90928) -- (3.6,6.90928);
\draw [c] (3.84,7.12352) -- (3.6,7.12352);
\draw [c] (3.84,7.33776) -- (3.6,7.33776);
\draw [c] (3.84,7.552) -- (3.6,7.552);
\draw [c] (4.08,7.76624) -- (3.6,7.76624);
\draw [c] (3.84,7.98048) -- (3.6,7.98048);
\draw [c] (3.84,8.19472) -- (3.6,8.19472);
\draw [c] (3.84,8.40896) -- (3.6,8.40896);
\draw [c] (3.84,8.62321) -- (3.6,8.62321);
\draw [c] (4.08,8.83745) -- (3.6,8.83745);
\draw [c] (3.84,9.05169) -- (3.6,9.05169);
\draw [c] (3.84,9.26593) -- (3.6,9.26593);
\draw [c] (3.84,9.48017) -- (3.6,9.48017);
\draw [c] (3.84,9.69441) -- (3.6,9.69441);
\draw [c] (4.08,9.90865) -- (3.6,9.90865);
\draw [c] (3.84,10.1229) -- (3.6,10.1229);
\draw [c] (3.84,10.3371) -- (3.6,10.3371);
\draw [c] (3.84,10.5514) -- (3.6,10.5514);
\draw [c] (3.84,10.7656) -- (3.6,10.7656);
\draw [c] (4.08,10.9799) -- (3.6,10.9799);
\draw [c] (3.84,11.1941) -- (3.6,11.1941);
\draw [c] (3.84,11.4083) -- (3.6,11.4083);
\draw [c] (3.84,11.6226) -- (3.6,11.6226);
\draw [c] (3.84,11.8368) -- (3.6,11.8368);
\draw [c] (4.08,12.0511) -- (3.6,12.0511);
\draw [anchor= east] (3.3,1.33901) node[scale=1.18956, rotate=0]{0.0};
\draw [anchor= east] (3.3,2.41021) node[scale=1.18956, rotate=0]{0.1};
\draw [anchor= east] (3.3,3.48142) node[scale=1.18956, rotate=0]{0.2};
\draw [anchor= east] (3.3,4.55262) node[scale=1.18956, rotate=0]{0.3};
\draw [anchor= east] (3.3,5.62383) node[scale=1.18956, rotate=0]{0.4};
\draw [anchor= east] (3.3,6.69504) node[scale=1.18956, rotate=0]{0.5};
\draw [anchor= east] (3.3,7.76624) node[scale=1.18956, rotate=0]{0.6};
\draw [anchor= east] (3.3,8.83745) node[scale=1.18956, rotate=0]{0.7};
\draw [anchor= east] (3.3,9.90865) node[scale=1.18956, rotate=0]{0.8};
\draw [anchor= east] (3.3,10.9799) node[scale=1.18956, rotate=0]{0.9};
\draw [anchor= east] (3.3,12.0511) node[scale=1.18956, rotate=0]{1.0};
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (17.1,1.33901) rectangle (18,1.3625);
\draw [color=c, fill=c] (17.1,1.3625) rectangle (18,1.38599);
\draw [color=c, fill=c] (17.1,1.38599) rectangle (18,1.40948);
\draw [color=c, fill=c] (17.1,1.40948) rectangle (18,1.43297);
\draw [color=c, fill=c] (17.1,1.43297) rectangle (18,1.45646);
\draw [color=c, fill=c] (17.1,1.45646) rectangle (18,1.47996);
\draw [color=c, fill=c] (17.1,1.47996) rectangle (18,1.50345);
\draw [color=c, fill=c] (17.1,1.50345) rectangle (18,1.52694);
\draw [color=c, fill=c] (17.1,1.52694) rectangle (18,1.55043);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (17.1,1.55043) rectangle (18,1.57392);
\draw [color=c, fill=c] (17.1,1.57392) rectangle (18,1.59741);
\draw [color=c, fill=c] (17.1,1.59741) rectangle (18,1.6209);
\draw [color=c, fill=c] (17.1,1.6209) rectangle (18,1.64439);
\draw [color=c, fill=c] (17.1,1.64439) rectangle (18,1.66789);
\draw [color=c, fill=c] (17.1,1.66789) rectangle (18,1.69138);
\draw [color=c, fill=c] (17.1,1.69138) rectangle (18,1.71487);
\draw [color=c, fill=c] (17.1,1.71487) rectangle (18,1.73836);
\draw [color=c, fill=c] (17.1,1.73836) rectangle (18,1.76185);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (17.1,1.76185) rectangle (18,1.78534);
\draw [color=c, fill=c] (17.1,1.78534) rectangle (18,1.80883);
\draw [color=c, fill=c] (17.1,1.80883) rectangle (18,1.83233);
\draw [color=c, fill=c] (17.1,1.83233) rectangle (18,1.85582);
\draw [color=c, fill=c] (17.1,1.85582) rectangle (18,1.87931);
\draw [color=c, fill=c] (17.1,1.87931) rectangle (18,1.9028);
\draw [color=c, fill=c] (17.1,1.9028) rectangle (18,1.92629);
\draw [color=c, fill=c] (17.1,1.92629) rectangle (18,1.94978);
\draw [color=c, fill=c] (17.1,1.94978) rectangle (18,1.97327);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (17.1,1.97327) rectangle (18,1.99677);
\draw [color=c, fill=c] (17.1,1.99677) rectangle (18,2.02026);
\draw [color=c, fill=c] (17.1,2.02026) rectangle (18,2.04375);
\draw [color=c, fill=c] (17.1,2.04375) rectangle (18,2.06724);
\draw [color=c, fill=c] (17.1,2.06724) rectangle (18,2.09073);
\draw [color=c, fill=c] (17.1,2.09073) rectangle (18,2.11422);
\draw [color=c, fill=c] (17.1,2.11422) rectangle (18,2.13771);
\draw [color=c, fill=c] (17.1,2.13771) rectangle (18,2.1612);
\draw [color=c, fill=c] (17.1,2.1612) rectangle (18,2.1847);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (17.1,2.1847) rectangle (18,2.20819);
\draw [color=c, fill=c] (17.1,2.20819) rectangle (18,2.23168);
\draw [color=c, fill=c] (17.1,2.23168) rectangle (18,2.25517);
\draw [color=c, fill=c] (17.1,2.25517) rectangle (18,2.27866);
\draw [color=c, fill=c] (17.1,2.27866) rectangle (18,2.30215);
\draw [color=c, fill=c] (17.1,2.30215) rectangle (18,2.32564);
\draw [color=c, fill=c] (17.1,2.32564) rectangle (18,2.34914);
\draw [color=c, fill=c] (17.1,2.34914) rectangle (18,2.37263);
\draw [color=c, fill=c] (17.1,2.37263) rectangle (18,2.39612);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (17.1,2.39612) rectangle (18,2.41961);
\draw [color=c, fill=c] (17.1,2.41961) rectangle (18,2.4431);
\draw [color=c, fill=c] (17.1,2.4431) rectangle (18,2.46659);
\draw [color=c, fill=c] (17.1,2.46659) rectangle (18,2.49008);
\draw [color=c, fill=c] (17.1,2.49008) rectangle (18,2.51357);
\draw [color=c, fill=c] (17.1,2.51357) rectangle (18,2.53707);
\draw [color=c, fill=c] (17.1,2.53707) rectangle (18,2.56056);
\draw [color=c, fill=c] (17.1,2.56056) rectangle (18,2.58405);
\draw [color=c, fill=c] (17.1,2.58405) rectangle (18,2.60754);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (17.1,2.60754) rectangle (18,2.63103);
\draw [color=c, fill=c] (17.1,2.63103) rectangle (18,2.65452);
\draw [color=c, fill=c] (17.1,2.65452) rectangle (18,2.67801);
\draw [color=c, fill=c] (17.1,2.67801) rectangle (18,2.70151);
\draw [color=c, fill=c] (17.1,2.70151) rectangle (18,2.725);
\draw [color=c, fill=c] (17.1,2.725) rectangle (18,2.74849);
\draw [color=c, fill=c] (17.1,2.74849) rectangle (18,2.77198);
\draw [color=c, fill=c] (17.1,2.77198) rectangle (18,2.79547);
\draw [color=c, fill=c] (17.1,2.79547) rectangle (18,2.81896);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (17.1,2.81896) rectangle (18,2.84245);
\draw [color=c, fill=c] (17.1,2.84245) rectangle (18,2.86595);
\draw [color=c, fill=c] (17.1,2.86595) rectangle (18,2.88944);
\draw [color=c, fill=c] (17.1,2.88944) rectangle (18,2.91293);
\draw [color=c, fill=c] (17.1,2.91293) rectangle (18,2.93642);
\draw [color=c, fill=c] (17.1,2.93642) rectangle (18,2.95991);
\draw [color=c, fill=c] (17.1,2.95991) rectangle (18,2.9834);
\draw [color=c, fill=c] (17.1,2.9834) rectangle (18,3.00689);
\draw [color=c, fill=c] (17.1,3.00689) rectangle (18,3.03038);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (17.1,3.03038) rectangle (18,3.05388);
\draw [color=c, fill=c] (17.1,3.05388) rectangle (18,3.07737);
\draw [color=c, fill=c] (17.1,3.07737) rectangle (18,3.10086);
\draw [color=c, fill=c] (17.1,3.10086) rectangle (18,3.12435);
\draw [color=c, fill=c] (17.1,3.12435) rectangle (18,3.14784);
\draw [color=c, fill=c] (17.1,3.14784) rectangle (18,3.17133);
\draw [color=c, fill=c] (17.1,3.17133) rectangle (18,3.19482);
\draw [color=c, fill=c] (17.1,3.19482) rectangle (18,3.21832);
\draw [color=c, fill=c] (17.1,3.21832) rectangle (18,3.24181);
\draw [color=c, fill=c] (17.1,3.24181) rectangle (18,3.2653);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (17.1,3.2653) rectangle (18,3.28879);
\draw [color=c, fill=c] (17.1,3.28879) rectangle (18,3.31228);
\draw [color=c, fill=c] (17.1,3.31228) rectangle (18,3.33577);
\draw [color=c, fill=c] (17.1,3.33577) rectangle (18,3.35926);
\draw [color=c, fill=c] (17.1,3.35926) rectangle (18,3.38275);
\draw [color=c, fill=c] (17.1,3.38275) rectangle (18,3.40625);
\draw [color=c, fill=c] (17.1,3.40625) rectangle (18,3.42974);
\draw [color=c, fill=c] (17.1,3.42974) rectangle (18,3.45323);
\draw [color=c, fill=c] (17.1,3.45323) rectangle (18,3.47672);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (17.1,3.47672) rectangle (18,3.50021);
\draw [color=c, fill=c] (17.1,3.50021) rectangle (18,3.5237);
\draw [color=c, fill=c] (17.1,3.5237) rectangle (18,3.54719);
\draw [color=c, fill=c] (17.1,3.54719) rectangle (18,3.57069);
\draw [color=c, fill=c] (17.1,3.57069) rectangle (18,3.59418);
\draw [color=c, fill=c] (17.1,3.59418) rectangle (18,3.61767);
\draw [color=c, fill=c] (17.1,3.61767) rectangle (18,3.64116);
\draw [color=c, fill=c] (17.1,3.64116) rectangle (18,3.66465);
\draw [color=c, fill=c] (17.1,3.66465) rectangle (18,3.68814);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (17.1,3.68814) rectangle (18,3.71163);
\draw [color=c, fill=c] (17.1,3.71163) rectangle (18,3.73513);
\draw [color=c, fill=c] (17.1,3.73513) rectangle (18,3.75862);
\draw [color=c, fill=c] (17.1,3.75862) rectangle (18,3.78211);
\draw [color=c, fill=c] (17.1,3.78211) rectangle (18,3.8056);
\draw [color=c, fill=c] (17.1,3.8056) rectangle (18,3.82909);
\draw [color=c, fill=c] (17.1,3.82909) rectangle (18,3.85258);
\draw [color=c, fill=c] (17.1,3.85258) rectangle (18,3.87607);
\draw [color=c, fill=c] (17.1,3.87607) rectangle (18,3.89956);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (17.1,3.89956) rectangle (18,3.92306);
\draw [color=c, fill=c] (17.1,3.92306) rectangle (18,3.94655);
\draw [color=c, fill=c] (17.1,3.94655) rectangle (18,3.97004);
\draw [color=c, fill=c] (17.1,3.97004) rectangle (18,3.99353);
\draw [color=c, fill=c] (17.1,3.99353) rectangle (18,4.01702);
\draw [color=c, fill=c] (17.1,4.01702) rectangle (18,4.04051);
\draw [color=c, fill=c] (17.1,4.04051) rectangle (18,4.064);
\draw [color=c, fill=c] (17.1,4.064) rectangle (18,4.0875);
\draw [color=c, fill=c] (17.1,4.0875) rectangle (18,4.11099);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (17.1,4.11099) rectangle (18,4.13448);
\draw [color=c, fill=c] (17.1,4.13448) rectangle (18,4.15797);
\draw [color=c, fill=c] (17.1,4.15797) rectangle (18,4.18146);
\draw [color=c, fill=c] (17.1,4.18146) rectangle (18,4.20495);
\draw [color=c, fill=c] (17.1,4.20495) rectangle (18,4.22844);
\draw [color=c, fill=c] (17.1,4.22844) rectangle (18,4.25194);
\draw [color=c, fill=c] (17.1,4.25194) rectangle (18,4.27543);
\draw [color=c, fill=c] (17.1,4.27543) rectangle (18,4.29892);
\draw [color=c, fill=c] (17.1,4.29892) rectangle (18,4.32241);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (17.1,4.32241) rectangle (18,4.3459);
\draw [color=c, fill=c] (17.1,4.3459) rectangle (18,4.36939);
\draw [color=c, fill=c] (17.1,4.36939) rectangle (18,4.39288);
\draw [color=c, fill=c] (17.1,4.39288) rectangle (18,4.41637);
\draw [color=c, fill=c] (17.1,4.41637) rectangle (18,4.43987);
\draw [color=c, fill=c] (17.1,4.43987) rectangle (18,4.46336);
\draw [color=c, fill=c] (17.1,4.46336) rectangle (18,4.48685);
\draw [color=c, fill=c] (17.1,4.48685) rectangle (18,4.51034);
\draw [color=c, fill=c] (17.1,4.51034) rectangle (18,4.53383);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (17.1,4.53383) rectangle (18,4.55732);
\draw [color=c, fill=c] (17.1,4.55732) rectangle (18,4.58081);
\draw [color=c, fill=c] (17.1,4.58081) rectangle (18,4.60431);
\draw [color=c, fill=c] (17.1,4.60431) rectangle (18,4.6278);
\draw [color=c, fill=c] (17.1,4.6278) rectangle (18,4.65129);
\draw [color=c, fill=c] (17.1,4.65129) rectangle (18,4.67478);
\draw [color=c, fill=c] (17.1,4.67478) rectangle (18,4.69827);
\draw [color=c, fill=c] (17.1,4.69827) rectangle (18,4.72176);
\draw [color=c, fill=c] (17.1,4.72176) rectangle (18,4.74525);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (17.1,4.74525) rectangle (18,4.76874);
\draw [color=c, fill=c] (17.1,4.76874) rectangle (18,4.79224);
\draw [color=c, fill=c] (17.1,4.79224) rectangle (18,4.81573);
\draw [color=c, fill=c] (17.1,4.81573) rectangle (18,4.83922);
\draw [color=c, fill=c] (17.1,4.83922) rectangle (18,4.86271);
\draw [color=c, fill=c] (17.1,4.86271) rectangle (18,4.8862);
\draw [color=c, fill=c] (17.1,4.8862) rectangle (18,4.90969);
\draw [color=c, fill=c] (17.1,4.90969) rectangle (18,4.93318);
\draw [color=c, fill=c] (17.1,4.93318) rectangle (18,4.95668);
\draw [color=c, fill=c] (17.1,4.95668) rectangle (18,4.98017);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (17.1,4.98017) rectangle (18,5.00366);
\draw [color=c, fill=c] (17.1,5.00366) rectangle (18,5.02715);
\draw [color=c, fill=c] (17.1,5.02715) rectangle (18,5.05064);
\draw [color=c, fill=c] (17.1,5.05064) rectangle (18,5.07413);
\draw [color=c, fill=c] (17.1,5.07413) rectangle (18,5.09762);
\draw [color=c, fill=c] (17.1,5.09762) rectangle (18,5.12111);
\draw [color=c, fill=c] (17.1,5.12111) rectangle (18,5.14461);
\draw [color=c, fill=c] (17.1,5.14461) rectangle (18,5.1681);
\draw [color=c, fill=c] (17.1,5.1681) rectangle (18,5.19159);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (17.1,5.19159) rectangle (18,5.21508);
\draw [color=c, fill=c] (17.1,5.21508) rectangle (18,5.23857);
\draw [color=c, fill=c] (17.1,5.23857) rectangle (18,5.26206);
\draw [color=c, fill=c] (17.1,5.26206) rectangle (18,5.28555);
\draw [color=c, fill=c] (17.1,5.28555) rectangle (18,5.30905);
\draw [color=c, fill=c] (17.1,5.30905) rectangle (18,5.33254);
\draw [color=c, fill=c] (17.1,5.33254) rectangle (18,5.35603);
\draw [color=c, fill=c] (17.1,5.35603) rectangle (18,5.37952);
\draw [color=c, fill=c] (17.1,5.37952) rectangle (18,5.40301);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (17.1,5.40301) rectangle (18,5.4265);
\draw [color=c, fill=c] (17.1,5.4265) rectangle (18,5.44999);
\draw [color=c, fill=c] (17.1,5.44999) rectangle (18,5.47348);
\draw [color=c, fill=c] (17.1,5.47348) rectangle (18,5.49698);
\draw [color=c, fill=c] (17.1,5.49698) rectangle (18,5.52047);
\draw [color=c, fill=c] (17.1,5.52047) rectangle (18,5.54396);
\draw [color=c, fill=c] (17.1,5.54396) rectangle (18,5.56745);
\draw [color=c, fill=c] (17.1,5.56745) rectangle (18,5.59094);
\draw [color=c, fill=c] (17.1,5.59094) rectangle (18,5.61443);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (17.1,5.61443) rectangle (18,5.63792);
\draw [color=c, fill=c] (17.1,5.63792) rectangle (18,5.66142);
\draw [color=c, fill=c] (17.1,5.66142) rectangle (18,5.68491);
\draw [color=c, fill=c] (17.1,5.68491) rectangle (18,5.7084);
\draw [color=c, fill=c] (17.1,5.7084) rectangle (18,5.73189);
\draw [color=c, fill=c] (17.1,5.73189) rectangle (18,5.75538);
\draw [color=c, fill=c] (17.1,5.75538) rectangle (18,5.77887);
\draw [color=c, fill=c] (17.1,5.77887) rectangle (18,5.80236);
\draw [color=c, fill=c] (17.1,5.80236) rectangle (18,5.82586);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (17.1,5.82586) rectangle (18,5.84935);
\draw [color=c, fill=c] (17.1,5.84935) rectangle (18,5.87284);
\draw [color=c, fill=c] (17.1,5.87284) rectangle (18,5.89633);
\draw [color=c, fill=c] (17.1,5.89633) rectangle (18,5.91982);
\draw [color=c, fill=c] (17.1,5.91982) rectangle (18,5.94331);
\draw [color=c, fill=c] (17.1,5.94331) rectangle (18,5.9668);
\draw [color=c, fill=c] (17.1,5.9668) rectangle (18,5.99029);
\draw [color=c, fill=c] (17.1,5.99029) rectangle (18,6.01379);
\draw [color=c, fill=c] (17.1,6.01379) rectangle (18,6.03728);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (17.1,6.03728) rectangle (18,6.06077);
\draw [color=c, fill=c] (17.1,6.06077) rectangle (18,6.08426);
\draw [color=c, fill=c] (17.1,6.08426) rectangle (18,6.10775);
\draw [color=c, fill=c] (17.1,6.10775) rectangle (18,6.13124);
\draw [color=c, fill=c] (17.1,6.13124) rectangle (18,6.15473);
\draw [color=c, fill=c] (17.1,6.15473) rectangle (18,6.17823);
\draw [color=c, fill=c] (17.1,6.17823) rectangle (18,6.20172);
\draw [color=c, fill=c] (17.1,6.20172) rectangle (18,6.22521);
\draw [color=c, fill=c] (17.1,6.22521) rectangle (18,6.2487);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (17.1,6.2487) rectangle (18,6.27219);
\draw [color=c, fill=c] (17.1,6.27219) rectangle (18,6.29568);
\draw [color=c, fill=c] (17.1,6.29568) rectangle (18,6.31917);
\draw [color=c, fill=c] (17.1,6.31917) rectangle (18,6.34267);
\draw [color=c, fill=c] (17.1,6.34267) rectangle (18,6.36616);
\draw [color=c, fill=c] (17.1,6.36616) rectangle (18,6.38965);
\draw [color=c, fill=c] (17.1,6.38965) rectangle (18,6.41314);
\draw [color=c, fill=c] (17.1,6.41314) rectangle (18,6.43663);
\draw [color=c, fill=c] (17.1,6.43663) rectangle (18,6.46012);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (17.1,6.46012) rectangle (18,6.48361);
\draw [color=c, fill=c] (17.1,6.48361) rectangle (18,6.5071);
\draw [color=c, fill=c] (17.1,6.5071) rectangle (18,6.5306);
\draw [color=c, fill=c] (17.1,6.5306) rectangle (18,6.55409);
\draw [color=c, fill=c] (17.1,6.55409) rectangle (18,6.57758);
\draw [color=c, fill=c] (17.1,6.57758) rectangle (18,6.60107);
\draw [color=c, fill=c] (17.1,6.60107) rectangle (18,6.62456);
\draw [color=c, fill=c] (17.1,6.62456) rectangle (18,6.64805);
\draw [color=c, fill=c] (17.1,6.64805) rectangle (18,6.67154);
\draw [color=c, fill=c] (17.1,6.67154) rectangle (18,6.69504);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (17.1,6.69504) rectangle (18,6.71853);
\draw [color=c, fill=c] (17.1,6.71853) rectangle (18,6.74202);
\draw [color=c, fill=c] (17.1,6.74202) rectangle (18,6.76551);
\draw [color=c, fill=c] (17.1,6.76551) rectangle (18,6.789);
\draw [color=c, fill=c] (17.1,6.789) rectangle (18,6.81249);
\draw [color=c, fill=c] (17.1,6.81249) rectangle (18,6.83598);
\draw [color=c, fill=c] (17.1,6.83598) rectangle (18,6.85948);
\draw [color=c, fill=c] (17.1,6.85948) rectangle (18,6.88297);
\draw [color=c, fill=c] (17.1,6.88297) rectangle (18,6.90646);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (17.1,6.90646) rectangle (18,6.92995);
\draw [color=c, fill=c] (17.1,6.92995) rectangle (18,6.95344);
\draw [color=c, fill=c] (17.1,6.95344) rectangle (18,6.97693);
\draw [color=c, fill=c] (17.1,6.97693) rectangle (18,7.00042);
\draw [color=c, fill=c] (17.1,7.00042) rectangle (18,7.02391);
\draw [color=c, fill=c] (17.1,7.02391) rectangle (18,7.04741);
\draw [color=c, fill=c] (17.1,7.04741) rectangle (18,7.0709);
\draw [color=c, fill=c] (17.1,7.0709) rectangle (18,7.09439);
\draw [color=c, fill=c] (17.1,7.09439) rectangle (18,7.11788);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (17.1,7.11788) rectangle (18,7.14137);
\draw [color=c, fill=c] (17.1,7.14137) rectangle (18,7.16486);
\draw [color=c, fill=c] (17.1,7.16486) rectangle (18,7.18835);
\draw [color=c, fill=c] (17.1,7.18835) rectangle (18,7.21185);
\draw [color=c, fill=c] (17.1,7.21185) rectangle (18,7.23534);
\draw [color=c, fill=c] (17.1,7.23534) rectangle (18,7.25883);
\draw [color=c, fill=c] (17.1,7.25883) rectangle (18,7.28232);
\draw [color=c, fill=c] (17.1,7.28232) rectangle (18,7.30581);
\draw [color=c, fill=c] (17.1,7.30581) rectangle (18,7.3293);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (17.1,7.3293) rectangle (18,7.35279);
\draw [color=c, fill=c] (17.1,7.35279) rectangle (18,7.37628);
\draw [color=c, fill=c] (17.1,7.37628) rectangle (18,7.39978);
\draw [color=c, fill=c] (17.1,7.39978) rectangle (18,7.42327);
\draw [color=c, fill=c] (17.1,7.42327) rectangle (18,7.44676);
\draw [color=c, fill=c] (17.1,7.44676) rectangle (18,7.47025);
\draw [color=c, fill=c] (17.1,7.47025) rectangle (18,7.49374);
\draw [color=c, fill=c] (17.1,7.49374) rectangle (18,7.51723);
\draw [color=c, fill=c] (17.1,7.51723) rectangle (18,7.54072);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (17.1,7.54072) rectangle (18,7.56422);
\draw [color=c, fill=c] (17.1,7.56422) rectangle (18,7.58771);
\draw [color=c, fill=c] (17.1,7.58771) rectangle (18,7.6112);
\draw [color=c, fill=c] (17.1,7.6112) rectangle (18,7.63469);
\draw [color=c, fill=c] (17.1,7.63469) rectangle (18,7.65818);
\draw [color=c, fill=c] (17.1,7.65818) rectangle (18,7.68167);
\draw [color=c, fill=c] (17.1,7.68167) rectangle (18,7.70516);
\draw [color=c, fill=c] (17.1,7.70516) rectangle (18,7.72865);
\draw [color=c, fill=c] (17.1,7.72865) rectangle (18,7.75215);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (17.1,7.75215) rectangle (18,7.77564);
\draw [color=c, fill=c] (17.1,7.77564) rectangle (18,7.79913);
\draw [color=c, fill=c] (17.1,7.79913) rectangle (18,7.82262);
\draw [color=c, fill=c] (17.1,7.82262) rectangle (18,7.84611);
\draw [color=c, fill=c] (17.1,7.84611) rectangle (18,7.8696);
\draw [color=c, fill=c] (17.1,7.8696) rectangle (18,7.89309);
\draw [color=c, fill=c] (17.1,7.89309) rectangle (18,7.91659);
\draw [color=c, fill=c] (17.1,7.91659) rectangle (18,7.94008);
\draw [color=c, fill=c] (17.1,7.94008) rectangle (18,7.96357);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (17.1,7.96357) rectangle (18,7.98706);
\draw [color=c, fill=c] (17.1,7.98706) rectangle (18,8.01055);
\draw [color=c, fill=c] (17.1,8.01055) rectangle (18,8.03404);
\draw [color=c, fill=c] (17.1,8.03404) rectangle (18,8.05753);
\draw [color=c, fill=c] (17.1,8.05753) rectangle (18,8.08103);
\draw [color=c, fill=c] (17.1,8.08103) rectangle (18,8.10452);
\draw [color=c, fill=c] (17.1,8.10452) rectangle (18,8.12801);
\draw [color=c, fill=c] (17.1,8.12801) rectangle (18,8.1515);
\draw [color=c, fill=c] (17.1,8.1515) rectangle (18,8.17499);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (17.1,8.17499) rectangle (18,8.19848);
\draw [color=c, fill=c] (17.1,8.19848) rectangle (18,8.22197);
\draw [color=c, fill=c] (17.1,8.22197) rectangle (18,8.24546);
\draw [color=c, fill=c] (17.1,8.24546) rectangle (18,8.26896);
\draw [color=c, fill=c] (17.1,8.26896) rectangle (18,8.29245);
\draw [color=c, fill=c] (17.1,8.29245) rectangle (18,8.31594);
\draw [color=c, fill=c] (17.1,8.31594) rectangle (18,8.33943);
\draw [color=c, fill=c] (17.1,8.33943) rectangle (18,8.36292);
\draw [color=c, fill=c] (17.1,8.36292) rectangle (18,8.38641);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (17.1,8.38641) rectangle (18,8.4099);
\draw [color=c, fill=c] (17.1,8.4099) rectangle (18,8.4334);
\draw [color=c, fill=c] (17.1,8.4334) rectangle (18,8.45689);
\draw [color=c, fill=c] (17.1,8.45689) rectangle (18,8.48038);
\draw [color=c, fill=c] (17.1,8.48038) rectangle (18,8.50387);
\draw [color=c, fill=c] (17.1,8.50387) rectangle (18,8.52736);
\draw [color=c, fill=c] (17.1,8.52736) rectangle (18,8.55085);
\draw [color=c, fill=c] (17.1,8.55085) rectangle (18,8.57434);
\draw [color=c, fill=c] (17.1,8.57434) rectangle (18,8.59783);
\draw [color=c, fill=c] (17.1,8.59783) rectangle (18,8.62133);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (17.1,8.62133) rectangle (18,8.64482);
\draw [color=c, fill=c] (17.1,8.64482) rectangle (18,8.66831);
\draw [color=c, fill=c] (17.1,8.66831) rectangle (18,8.6918);
\draw [color=c, fill=c] (17.1,8.6918) rectangle (18,8.71529);
\draw [color=c, fill=c] (17.1,8.71529) rectangle (18,8.73878);
\draw [color=c, fill=c] (17.1,8.73878) rectangle (18,8.76227);
\draw [color=c, fill=c] (17.1,8.76227) rectangle (18,8.78577);
\draw [color=c, fill=c] (17.1,8.78577) rectangle (18,8.80926);
\draw [color=c, fill=c] (17.1,8.80926) rectangle (18,8.83275);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (17.1,8.83275) rectangle (18,8.85624);
\draw [color=c, fill=c] (17.1,8.85624) rectangle (18,8.87973);
\draw [color=c, fill=c] (17.1,8.87973) rectangle (18,8.90322);
\draw [color=c, fill=c] (17.1,8.90322) rectangle (18,8.92671);
\draw [color=c, fill=c] (17.1,8.92671) rectangle (18,8.9502);
\draw [color=c, fill=c] (17.1,8.9502) rectangle (18,8.9737);
\draw [color=c, fill=c] (17.1,8.9737) rectangle (18,8.99719);
\draw [color=c, fill=c] (17.1,8.99719) rectangle (18,9.02068);
\draw [color=c, fill=c] (17.1,9.02068) rectangle (18,9.04417);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (17.1,9.04417) rectangle (18,9.06766);
\draw [color=c, fill=c] (17.1,9.06766) rectangle (18,9.09115);
\draw [color=c, fill=c] (17.1,9.09115) rectangle (18,9.11465);
\draw [color=c, fill=c] (17.1,9.11465) rectangle (18,9.13814);
\draw [color=c, fill=c] (17.1,9.13814) rectangle (18,9.16163);
\draw [color=c, fill=c] (17.1,9.16163) rectangle (18,9.18512);
\draw [color=c, fill=c] (17.1,9.18512) rectangle (18,9.20861);
\draw [color=c, fill=c] (17.1,9.20861) rectangle (18,9.2321);
\draw [color=c, fill=c] (17.1,9.2321) rectangle (18,9.25559);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (17.1,9.25559) rectangle (18,9.27908);
\draw [color=c, fill=c] (17.1,9.27908) rectangle (18,9.30258);
\draw [color=c, fill=c] (17.1,9.30258) rectangle (18,9.32607);
\draw [color=c, fill=c] (17.1,9.32607) rectangle (18,9.34956);
\draw [color=c, fill=c] (17.1,9.34956) rectangle (18,9.37305);
\draw [color=c, fill=c] (17.1,9.37305) rectangle (18,9.39654);
\draw [color=c, fill=c] (17.1,9.39654) rectangle (18,9.42003);
\draw [color=c, fill=c] (17.1,9.42003) rectangle (18,9.44352);
\draw [color=c, fill=c] (17.1,9.44352) rectangle (18,9.46702);
\definecolor{c}{rgb}{0.973333,1,0};
\draw [color=c, fill=c] (17.1,9.46702) rectangle (18,9.49051);
\draw [color=c, fill=c] (17.1,9.49051) rectangle (18,9.514);
\draw [color=c, fill=c] (17.1,9.514) rectangle (18,9.53749);
\draw [color=c, fill=c] (17.1,9.53749) rectangle (18,9.56098);
\draw [color=c, fill=c] (17.1,9.56098) rectangle (18,9.58447);
\draw [color=c, fill=c] (17.1,9.58447) rectangle (18,9.60796);
\draw [color=c, fill=c] (17.1,9.60796) rectangle (18,9.63145);
\draw [color=c, fill=c] (17.1,9.63145) rectangle (18,9.65495);
\draw [color=c, fill=c] (17.1,9.65495) rectangle (18,9.67844);
\definecolor{c}{rgb}{1,0.933333,0};
\draw [color=c, fill=c] (17.1,9.67844) rectangle (18,9.70193);
\draw [color=c, fill=c] (17.1,9.70193) rectangle (18,9.72542);
\draw [color=c, fill=c] (17.1,9.72542) rectangle (18,9.74891);
\draw [color=c, fill=c] (17.1,9.74891) rectangle (18,9.7724);
\draw [color=c, fill=c] (17.1,9.7724) rectangle (18,9.79589);
\draw [color=c, fill=c] (17.1,9.79589) rectangle (18,9.81939);
\draw [color=c, fill=c] (17.1,9.81939) rectangle (18,9.84288);
\draw [color=c, fill=c] (17.1,9.84288) rectangle (18,9.86637);
\draw [color=c, fill=c] (17.1,9.86637) rectangle (18,9.88986);
\definecolor{c}{rgb}{1,0.84,0};
\draw [color=c, fill=c] (17.1,9.88986) rectangle (18,9.91335);
\draw [color=c, fill=c] (17.1,9.91335) rectangle (18,9.93684);
\draw [color=c, fill=c] (17.1,9.93684) rectangle (18,9.96033);
\draw [color=c, fill=c] (17.1,9.96033) rectangle (18,9.98382);
\draw [color=c, fill=c] (17.1,9.98382) rectangle (18,10.0073);
\draw [color=c, fill=c] (17.1,10.0073) rectangle (18,10.0308);
\draw [color=c, fill=c] (17.1,10.0308) rectangle (18,10.0543);
\draw [color=c, fill=c] (17.1,10.0543) rectangle (18,10.0778);
\draw [color=c, fill=c] (17.1,10.0778) rectangle (18,10.1013);
\definecolor{c}{rgb}{1,0.746667,0};
\draw [color=c, fill=c] (17.1,10.1013) rectangle (18,10.1248);
\draw [color=c, fill=c] (17.1,10.1248) rectangle (18,10.1483);
\draw [color=c, fill=c] (17.1,10.1483) rectangle (18,10.1718);
\draw [color=c, fill=c] (17.1,10.1718) rectangle (18,10.1952);
\draw [color=c, fill=c] (17.1,10.1952) rectangle (18,10.2187);
\draw [color=c, fill=c] (17.1,10.2187) rectangle (18,10.2422);
\draw [color=c, fill=c] (17.1,10.2422) rectangle (18,10.2657);
\draw [color=c, fill=c] (17.1,10.2657) rectangle (18,10.2892);
\draw [color=c, fill=c] (17.1,10.2892) rectangle (18,10.3127);
\draw [color=c, fill=c] (17.1,10.3127) rectangle (18,10.3362);
\definecolor{c}{rgb}{1,0.653333,0};
\draw [color=c, fill=c] (17.1,10.3362) rectangle (18,10.3597);
\draw [color=c, fill=c] (17.1,10.3597) rectangle (18,10.3832);
\draw [color=c, fill=c] (17.1,10.3832) rectangle (18,10.4067);
\draw [color=c, fill=c] (17.1,10.4067) rectangle (18,10.4302);
\draw [color=c, fill=c] (17.1,10.4302) rectangle (18,10.4537);
\draw [color=c, fill=c] (17.1,10.4537) rectangle (18,10.4771);
\draw [color=c, fill=c] (17.1,10.4771) rectangle (18,10.5006);
\draw [color=c, fill=c] (17.1,10.5006) rectangle (18,10.5241);
\draw [color=c, fill=c] (17.1,10.5241) rectangle (18,10.5476);
\definecolor{c}{rgb}{1,0.56,0};
\draw [color=c, fill=c] (17.1,10.5476) rectangle (18,10.5711);
\draw [color=c, fill=c] (17.1,10.5711) rectangle (18,10.5946);
\draw [color=c, fill=c] (17.1,10.5946) rectangle (18,10.6181);
\draw [color=c, fill=c] (17.1,10.6181) rectangle (18,10.6416);
\draw [color=c, fill=c] (17.1,10.6416) rectangle (18,10.6651);
\draw [color=c, fill=c] (17.1,10.6651) rectangle (18,10.6886);
\draw [color=c, fill=c] (17.1,10.6886) rectangle (18,10.7121);
\draw [color=c, fill=c] (17.1,10.7121) rectangle (18,10.7355);
\draw [color=c, fill=c] (17.1,10.7355) rectangle (18,10.759);
\definecolor{c}{rgb}{1,0.466667,0};
\draw [color=c, fill=c] (17.1,10.759) rectangle (18,10.7825);
\draw [color=c, fill=c] (17.1,10.7825) rectangle (18,10.806);
\draw [color=c, fill=c] (17.1,10.806) rectangle (18,10.8295);
\draw [color=c, fill=c] (17.1,10.8295) rectangle (18,10.853);
\draw [color=c, fill=c] (17.1,10.853) rectangle (18,10.8765);
\draw [color=c, fill=c] (17.1,10.8765) rectangle (18,10.9);
\draw [color=c, fill=c] (17.1,10.9) rectangle (18,10.9235);
\draw [color=c, fill=c] (17.1,10.9235) rectangle (18,10.947);
\draw [color=c, fill=c] (17.1,10.947) rectangle (18,10.9705);
\definecolor{c}{rgb}{1,0.373333,0};
\draw [color=c, fill=c] (17.1,10.9705) rectangle (18,10.994);
\draw [color=c, fill=c] (17.1,10.994) rectangle (18,11.0174);
\draw [color=c, fill=c] (17.1,11.0174) rectangle (18,11.0409);
\draw [color=c, fill=c] (17.1,11.0409) rectangle (18,11.0644);
\draw [color=c, fill=c] (17.1,11.0644) rectangle (18,11.0879);
\draw [color=c, fill=c] (17.1,11.0879) rectangle (18,11.1114);
\draw [color=c, fill=c] (17.1,11.1114) rectangle (18,11.1349);
\draw [color=c, fill=c] (17.1,11.1349) rectangle (18,11.1584);
\draw [color=c, fill=c] (17.1,11.1584) rectangle (18,11.1819);
\definecolor{c}{rgb}{1,0.28,0};
\draw [color=c, fill=c] (17.1,11.1819) rectangle (18,11.2054);
\draw [color=c, fill=c] (17.1,11.2054) rectangle (18,11.2289);
\draw [color=c, fill=c] (17.1,11.2289) rectangle (18,11.2524);
\draw [color=c, fill=c] (17.1,11.2524) rectangle (18,11.2758);
\draw [color=c, fill=c] (17.1,11.2758) rectangle (18,11.2993);
\draw [color=c, fill=c] (17.1,11.2993) rectangle (18,11.3228);
\draw [color=c, fill=c] (17.1,11.3228) rectangle (18,11.3463);
\draw [color=c, fill=c] (17.1,11.3463) rectangle (18,11.3698);
\draw [color=c, fill=c] (17.1,11.3698) rectangle (18,11.3933);
\definecolor{c}{rgb}{1,0.186667,0};
\draw [color=c, fill=c] (17.1,11.3933) rectangle (18,11.4168);
\draw [color=c, fill=c] (17.1,11.4168) rectangle (18,11.4403);
\draw [color=c, fill=c] (17.1,11.4403) rectangle (18,11.4638);
\draw [color=c, fill=c] (17.1,11.4638) rectangle (18,11.4873);
\draw [color=c, fill=c] (17.1,11.4873) rectangle (18,11.5108);
\draw [color=c, fill=c] (17.1,11.5108) rectangle (18,11.5343);
\draw [color=c, fill=c] (17.1,11.5343) rectangle (18,11.5577);
\draw [color=c, fill=c] (17.1,11.5577) rectangle (18,11.5812);
\draw [color=c, fill=c] (17.1,11.5812) rectangle (18,11.6047);
\definecolor{c}{rgb}{1,0.0933334,0};
\draw [color=c, fill=c] (17.1,11.6047) rectangle (18,11.6282);
\draw [color=c, fill=c] (17.1,11.6282) rectangle (18,11.6517);
\draw [color=c, fill=c] (17.1,11.6517) rectangle (18,11.6752);
\draw [color=c, fill=c] (17.1,11.6752) rectangle (18,11.6987);
\draw [color=c, fill=c] (17.1,11.6987) rectangle (18,11.7222);
\draw [color=c, fill=c] (17.1,11.7222) rectangle (18,11.7457);
\draw [color=c, fill=c] (17.1,11.7457) rectangle (18,11.7692);
\draw [color=c, fill=c] (17.1,11.7692) rectangle (18,11.7927);
\draw [color=c, fill=c] (17.1,11.7927) rectangle (18,11.8162);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (17.1,11.8162) rectangle (18,11.8396);
\draw [color=c, fill=c] (17.1,11.8396) rectangle (18,11.8631);
\draw [color=c, fill=c] (17.1,11.8631) rectangle (18,11.8866);
\draw [color=c, fill=c] (17.1,11.8866) rectangle (18,11.9101);
\draw [color=c, fill=c] (17.1,11.9101) rectangle (18,11.9336);
\draw [color=c, fill=c] (17.1,11.9336) rectangle (18,11.9571);
\draw [color=c, fill=c] (17.1,11.9571) rectangle (18,11.9806);
\draw [color=c, fill=c] (17.1,11.9806) rectangle (18,12.0041);
\draw [color=c, fill=c] (17.1,12.0041) rectangle (18,12.0276);
\draw [color=c, fill=c] (17.1,12.0276) rectangle (18,12.0511);
\defineblack;
\draw [anchor= east] (19.28,12.0511) node[scale=1.18956, rotate=90]{Images};
\draw [c] (18,1.33901) -- (18,12.0511);
\draw [c] (17.52,1.33901) -- (18,1.33901);
\draw [c] (17.52,2.5846) -- (18,2.5846);
\draw [c] (17.52,3.83018) -- (18,3.83018);
\draw [c] (17.52,5.07577) -- (18,5.07577);
\draw [c] (17.52,6.32136) -- (18,6.32136);
\draw [c] (17.52,7.56695) -- (18,7.56695);
\draw [c] (17.52,8.81254) -- (18,8.81254);
\draw [c] (17.52,10.0581) -- (18,10.0581);
\draw [c] (17.52,11.3037) -- (18,11.3037);
\draw [c] (17.52,11.3037) -- (18,11.3037);
\draw [anchor= west] (18.1,1.33901) node[scale=1.18956, rotate=0]{0};
\draw [anchor= west] (18.1,2.5846) node[scale=1.18956, rotate=0]{20};
\draw [anchor= west] (18.1,3.83018) node[scale=1.18956, rotate=0]{40};
\draw [anchor= west] (18.1,5.07577) node[scale=1.18956, rotate=0]{60};
\draw [anchor= west] (18.1,6.32136) node[scale=1.18956, rotate=0]{80};
\draw [anchor= west] (18.1,7.56695) node[scale=1.18956, rotate=0]{100};
\draw [anchor= west] (18.1,8.81254) node[scale=1.18956, rotate=0]{120};
\draw [anchor= west] (18.1,10.0581) node[scale=1.18956, rotate=0]{140};
\draw [anchor= west] (18.1,11.3037) node[scale=1.18956, rotate=0]{160};
\end{tikzpicture}


==> graph_cam.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{square*} {
\pgfpathmoveto{\pgfpoint{\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.3901);
\draw [color=c, fill=c] (3.2,1.33901) rectangle (19,12.0511);
\defineblack;
\draw [c] (3.2,1.33901) -- (3.2,12.0511) -- (19,12.0511) -- (19,1.33901) -- (3.2,1.33901);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,1.33901) rectangle (19,12.0511);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,1.73032) rectangle (18.4406,1.92597);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (18.4406,1.73032) rectangle (19,1.92597);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (19,1.73032) rectangle (19,1.92597);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,2.21945) rectangle (18.3949,2.4151);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (18.3949,2.21945) rectangle (19,2.4151);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (19,2.21945) rectangle (19,2.4151);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,3.19772) rectangle (18.3379,3.39337);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (18.3379,3.19772) rectangle (19,3.39337);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (19,3.19772) rectangle (19,3.39337);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,5.15426) rectangle (17.5826,5.34991);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (17.5826,5.15426) rectangle (19,5.34991);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (19,5.15426) rectangle (19,5.34991);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,7.1108) rectangle (14.3906,7.30645);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (14.3906,7.1108) rectangle (19,7.30645);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (19,7.1108) rectangle (19,7.30645);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,9.06734) rectangle (5.48745,9.26299);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (5.48745,9.06734) rectangle (18.9984,9.26299);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (18.9984,9.06734) rectangle (19,9.26299);
\definecolor{c}{rgb}{0.4,1,0.4};
\draw [color=c, fill=c] (3.2,11.0239) rectangle (5.0759,11.2195);
\definecolor{c}{rgb}{1,1,0.4};
\draw [color=c, fill=c] (5.0759,11.0239) rectangle (17.8563,11.2195);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [color=c, fill=c] (17.8563,11.0239) rectangle (19,11.2195);
\defineblack;
\draw [c] (3.2,1.33901) -- (3.2,12.0511) -- (19,12.0511) -- (19,1.33901) -- (3.2,1.33901);
\draw [c] (3.2,1.33901) -- (19,1.33901);
\draw [anchor= east] (19,0.482043) node[scale=1.18956, rotate=0]{Pointing Deviation [$\log_{10}{(^\circ)}$]};
\draw [c] (3.48752,1.65635) -- (3.48752,1.33901);
\draw [c] (3.9705,1.49768) -- (3.9705,1.33901);
\draw [c] (4.45348,1.49768) -- (4.45348,1.33901);
\draw [c] (4.93646,1.49768) -- (4.93646,1.33901);
\draw [c] (5.41943,1.49768) -- (5.41943,1.33901);
\draw [c] (5.90241,1.65635) -- (5.90241,1.33901);
\draw [c] (6.38539,1.49768) -- (6.38539,1.33901);
\draw [c] (6.86837,1.49768) -- (6.86837,1.33901);
\draw [c] (7.35135,1.49768) -- (7.35135,1.33901);
\draw [c] (7.83432,1.49768) -- (7.83432,1.33901);
\draw [c] (8.3173,1.65635) -- (8.3173,1.33901);
\draw [c] (8.80028,1.49768) -- (8.80028,1.33901);
\draw [c] (9.28326,1.49768) -- (9.28326,1.33901);
\draw [c] (9.76624,1.49768) -- (9.76624,1.33901);
\draw [c] (10.2492,1.49768) -- (10.2492,1.33901);
\draw [c] (10.7322,1.65635) -- (10.7322,1.33901);
\draw [c] (11.2152,1.49768) -- (11.2152,1.33901);
\draw [c] (11.6981,1.49768) -- (11.6981,1.33901);
\draw [c] (12.1811,1.49768) -- (12.1811,1.33901);
\draw [c] (12.6641,1.49768) -- (12.6641,1.33901);
\draw [c] (13.1471,1.65635) -- (13.1471,1.33901);
\draw [c] (13.6301,1.49768) -- (13.6301,1.33901);
\draw [c] (14.113,1.49768) -- (14.113,1.33901);
\draw [c] (14.596,1.49768) -- (14.596,1.33901);
\draw [c] (15.079,1.49768) -- (15.079,1.33901);
\draw [c] (15.562,1.65635) -- (15.562,1.33901);
\draw [c] (16.045,1.49768) -- (16.045,1.33901);
\draw [c] (16.5279,1.49768) -- (16.5279,1.33901);
\draw [c] (17.0109,1.49768) -- (17.0109,1.33901);
\draw [c] (17.4939,1.49768) -- (17.4939,1.33901);
\draw [c] (17.9769,1.65635) -- (17.9769,1.33901);
\draw [c] (3.48752,1.65635) -- (3.48752,1.33901);
\draw [c] (17.9769,1.65635) -- (17.9769,1.33901);
\draw [c] (18.4598,1.49768) -- (18.4598,1.33901);
\draw [c] (18.9428,1.49768) -- (18.9428,1.33901);
\draw [anchor=base] (3.48752,0.843575) node[scale=1.18956, rotate=0]{-5.0};
\draw [anchor=base] (5.90241,0.843575) node[scale=1.18956, rotate=0]{-4.5};
\draw [anchor=base] (8.3173,0.843575) node[scale=1.18956, rotate=0]{-4.0};
\draw [anchor=base] (10.7322,0.843575) node[scale=1.18956, rotate=0]{-3.5};
\draw [anchor=base] (13.1471,0.843575) node[scale=1.18956, rotate=0]{-3.0};
\draw [anchor=base] (15.562,0.843575) node[scale=1.18956, rotate=0]{-2.5};
\draw [anchor=base] (17.9769,0.843575) node[scale=1.18956, rotate=0]{-2.0};
\draw [c] (3.2,1.33901) -- (3.2,12.0511);
\draw [anchor= east] (0.768,12.0511) node[scale=1.18956, rotate=90]{Cherenkov Camera Edge Length [m]};
\draw [c] (3.68,1.33901) -- (3.2,1.33901);
\draw [c] (3.44,1.73032) -- (3.2,1.73032);
\draw [c] (3.44,2.12162) -- (3.2,2.12162);
\draw [c] (3.44,2.51293) -- (3.2,2.51293);
\draw [c] (3.44,2.90424) -- (3.2,2.90424);
\draw [c] (3.68,3.29555) -- (3.2,3.29555);
\draw [c] (3.44,3.68686) -- (3.2,3.68686);
\draw [c] (3.44,4.07816) -- (3.2,4.07816);
\draw [c] (3.44,4.46947) -- (3.2,4.46947);
\draw [c] (3.44,4.86078) -- (3.2,4.86078);
\draw [c] (3.68,5.25209) -- (3.2,5.25209);
\draw [c] (3.44,5.6434) -- (3.2,5.6434);
\draw [c] (3.44,6.0347) -- (3.2,6.0347);
\draw [c] (3.44,6.42601) -- (3.2,6.42601);
\draw [c] (3.44,6.81732) -- (3.2,6.81732);
\draw [c] (3.68,7.20863) -- (3.2,7.20863);
\draw [c] (3.44,7.59994) -- (3.2,7.59994);
\draw [c] (3.44,7.99124) -- (3.2,7.99124);
\draw [c] (3.44,8.38255) -- (3.2,8.38255);
\draw [c] (3.44,8.77386) -- (3.2,8.77386);
\draw [c] (3.68,9.16517) -- (3.2,9.16517);
\draw [c] (3.44,9.55648) -- (3.2,9.55648);
\draw [c] (3.44,9.94778) -- (3.2,9.94778);
\draw [c] (3.44,10.3391) -- (3.2,10.3391);
\draw [c] (3.44,10.7304) -- (3.2,10.7304);
\draw [c] (3.68,11.1217) -- (3.2,11.1217);
\draw [c] (3.68,11.1217) -- (3.2,11.1217);
\draw [c] (3.44,11.513) -- (3.2,11.513);
\draw [c] (3.44,11.9043) -- (3.2,11.9043);
\draw [anchor= east] (2.9,1.33901) node[scale=1.18956, rotate=0]{0};
\draw [anchor= east] (2.9,3.29555) node[scale=1.18956, rotate=0]{1};
\draw [anchor= east] (2.9,5.25209) node[scale=1.18956, rotate=0]{2};
\draw [anchor= east] (2.9,7.20863) node[scale=1.18956, rotate=0]{3};
\draw [anchor= east] (2.9,9.16517) node[scale=1.18956, rotate=0]{4};
\draw [anchor= east] (2.9,11.1217) node[scale=1.18956, rotate=0]{5};
\foreach \P in {(8.8656,1.82814),(8.85301,2.31728),(8.84934,3.29555),(8.90997,5.25209),(9.09665,7.20863),(9.61993,9.16517),(12.6929,11.1217)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=square*] plot coordinates {\P};}
\draw [c,line width=1.0] (8.75212,1.82814) -- (5.4992,1.82814);
\draw [c,line width=1.0] (5.4992,1.7714) -- (5.4992,1.88488);
\draw [c,line width=1.0] (8.97907,1.82814) -- (11.3502,1.82814);
\draw [c,line width=1.0] (11.3502,1.7714) -- (11.3502,1.88488);
\draw [c,line width=1.0] (8.73954,2.31728) -- (5.67268,2.31728);
\draw [c,line width=1.0] (5.67268,2.26054) -- (5.67268,2.37401);
\draw [c,line width=1.0] (8.96649,2.31728) -- (11.2248,2.31728);
\draw [c,line width=1.0] (11.2248,2.26054) -- (11.2248,2.37401);
\draw [c,line width=1.0] (8.73586,3.29555) -- (5.36779,3.29555);
\draw [c,line width=1.0] (5.36779,3.23881) -- (5.36779,3.35228);
\draw [c,line width=1.0] (8.96281,3.29555) -- (11.3361,3.29555);
\draw [c,line width=1.0] (11.3361,3.23881) -- (11.3361,3.35228);
\draw [c,line width=1.0] (8.7965,5.25209) -- (4.73569,5.25209);
\draw [c,line width=1.0] (4.73569,5.19535) -- (4.73569,5.30883);
\draw [c,line width=1.0] (9.02345,5.25209) -- (11.6076,5.25209);
\draw [c,line width=1.0] (11.6076,5.19535) -- (11.6076,5.30883);
\draw [c,line width=1.0] (8.98317,7.20863) -- (4.86873,7.20863);
\draw [c,line width=1.0] (4.86873,7.15189) -- (4.86873,7.26536);
\draw [c,line width=1.0] (9.21012,7.20863) -- (12.235,7.20863);
\draw [c,line width=1.0] (12.235,7.15189) -- (12.235,7.26536);
\draw [c,line width=1.0] (9.50646,9.16517) -- (4.51667,9.16517);
\draw [c,line width=1.0] (4.51667,9.10843) -- (4.51667,9.2219);
\draw [c,line width=1.0] (9.73341,9.16517) -- (13.6057,9.16517);
\draw [c,line width=1.0] (13.6057,9.10843) -- (13.6057,9.2219);
\draw [c,line width=1.0] (12.5795,11.1217) -- (6.54098,11.1217);
\draw [c,line width=1.0] (6.54098,11.065) -- (6.54098,11.1784);
\draw [c,line width=1.0] (12.8064,11.1217) -- (17.6833,11.1217);
\draw [c,line width=1.0] (17.6833,11.065) -- (17.6833,11.1784);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.0] (10.4603,1.33901) -- (10.4603,11.1217);
\draw [c,anchor=base west] (9.48724,0.843575) node[scale=1.18956, rotate=0]{1''};
\end{tikzpicture}


==> graph_expAp_medians.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.3901);
\draw [color=c, fill=c] (3.6,1.33901) rectangle (17,12.0511);
\defineblack;
\draw [c] (3.6,1.33901) -- (3.6,12.0511) -- (17,12.0511) -- (17,1.33901) -- (3.6,1.33901);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.6,1.33901) rectangle (17,12.0511);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (3.6,1.33901) rectangle (3.935,1.60681);
\definecolor{c}{rgb}{1,0.84,0};
\draw [color=c, fill=c] (3.935,1.33901) rectangle (4.27,1.60681);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (4.27,1.33901) rectangle (4.605,1.60681);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (4.605,1.33901) rectangle (4.94,1.60681);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (4.94,1.33901) rectangle (5.275,1.60681);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (5.275,1.33901) rectangle (5.61,1.60681);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (5.61,1.33901) rectangle (5.945,1.60681);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (5.945,1.33901) rectangle (6.28,1.60681);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (6.28,1.33901) rectangle (6.615,1.60681);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (6.615,1.33901) rectangle (6.95,1.60681);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (6.95,1.33901) rectangle (7.285,1.60681);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.285,1.33901) rectangle (7.62,1.60681);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,1.33901) rectangle (7.955,1.60681);
\draw [color=c, fill=c] (7.955,1.33901) rectangle (8.29,1.60681);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.29,1.33901) rectangle (8.625,1.60681);
\draw [color=c, fill=c] (8.625,1.33901) rectangle (8.96,1.60681);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (8.96,1.33901) rectangle (9.295,1.60681);
\draw [color=c, fill=c] (9.295,1.33901) rectangle (9.63,1.60681);
\draw [color=c, fill=c] (9.63,1.33901) rectangle (9.965,1.60681);
\draw [color=c, fill=c] (9.965,1.33901) rectangle (10.3,1.60681);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (10.3,1.33901) rectangle (10.635,1.60681);
\draw [color=c, fill=c] (10.635,1.33901) rectangle (10.97,1.60681);
\draw [color=c, fill=c] (10.97,1.33901) rectangle (11.305,1.60681);
\draw [color=c, fill=c] (11.305,1.33901) rectangle (11.64,1.60681);
\draw [color=c, fill=c] (11.64,1.33901) rectangle (11.975,1.60681);
\draw [color=c, fill=c] (11.975,1.33901) rectangle (12.31,1.60681);
\draw [color=c, fill=c] (12.31,1.33901) rectangle (12.645,1.60681);
\draw [color=c, fill=c] (12.645,1.33901) rectangle (12.98,1.60681);
\draw [color=c, fill=c] (12.98,1.33901) rectangle (13.315,1.60681);
\draw [color=c, fill=c] (13.315,1.33901) rectangle (13.65,1.60681);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (13.65,1.33901) rectangle (13.985,1.60681);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (13.985,1.33901) rectangle (14.32,1.60681);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (14.32,1.33901) rectangle (14.655,1.60681);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (14.655,1.33901) rectangle (14.99,1.60681);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (14.99,1.33901) rectangle (15.325,1.60681);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (15.325,1.33901) rectangle (15.66,1.60681);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (15.66,1.33901) rectangle (15.995,1.60681);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (15.995,1.33901) rectangle (16.33,1.60681);
\draw [color=c, fill=c] (16.33,1.33901) rectangle (16.665,1.60681);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (16.665,1.33901) rectangle (17,1.60681);
\definecolor{c}{rgb}{1,0.466667,0};
\draw [color=c, fill=c] (3.6,1.60681) rectangle (3.935,1.87461);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (3.935,1.60681) rectangle (4.27,1.87461);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (4.27,1.60681) rectangle (4.605,1.87461);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (4.605,1.60681) rectangle (4.94,1.87461);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (4.94,1.60681) rectangle (5.275,1.87461);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (5.275,1.60681) rectangle (5.61,1.87461);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (5.61,1.60681) rectangle (5.945,1.87461);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (5.945,1.60681) rectangle (6.28,1.87461);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (6.28,1.60681) rectangle (6.615,1.87461);
\draw [color=c, fill=c] (6.615,1.60681) rectangle (6.95,1.87461);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (6.95,1.60681) rectangle (7.285,1.87461);
\draw [color=c, fill=c] (7.285,1.60681) rectangle (7.62,1.87461);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.62,1.60681) rectangle (7.955,1.87461);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.955,1.60681) rectangle (8.29,1.87461);
\draw [color=c, fill=c] (8.29,1.60681) rectangle (8.625,1.87461);
\draw [color=c, fill=c] (8.625,1.60681) rectangle (8.96,1.87461);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (8.96,1.60681) rectangle (9.295,1.87461);
\draw [color=c, fill=c] (9.295,1.60681) rectangle (9.63,1.87461);
\draw [color=c, fill=c] (9.63,1.60681) rectangle (9.965,1.87461);
\draw [color=c, fill=c] (9.965,1.60681) rectangle (10.3,1.87461);
\draw [color=c, fill=c] (10.3,1.60681) rectangle (10.635,1.87461);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (10.635,1.60681) rectangle (10.97,1.87461);
\draw [color=c, fill=c] (10.97,1.60681) rectangle (11.305,1.87461);
\draw [color=c, fill=c] (11.305,1.60681) rectangle (11.64,1.87461);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (11.64,1.60681) rectangle (11.975,1.87461);
\draw [color=c, fill=c] (11.975,1.60681) rectangle (12.31,1.87461);
\draw [color=c, fill=c] (12.31,1.60681) rectangle (12.645,1.87461);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (12.645,1.60681) rectangle (12.98,1.87461);
\draw [color=c, fill=c] (12.98,1.60681) rectangle (13.315,1.87461);
\draw [color=c, fill=c] (13.315,1.60681) rectangle (13.65,1.87461);
\draw [color=c, fill=c] (13.65,1.60681) rectangle (13.985,1.87461);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (13.985,1.60681) rectangle (14.32,1.87461);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (14.32,1.60681) rectangle (14.655,1.87461);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (14.655,1.60681) rectangle (14.99,1.87461);
\draw [color=c, fill=c] (14.99,1.60681) rectangle (15.325,1.87461);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (15.325,1.60681) rectangle (15.66,1.87461);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (15.66,1.60681) rectangle (15.995,1.87461);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (15.995,1.60681) rectangle (16.33,1.87461);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (16.33,1.60681) rectangle (16.665,1.87461);
\draw [color=c, fill=c] (16.665,1.60681) rectangle (17,1.87461);
\definecolor{c}{rgb}{1,0.84,0};
\draw [color=c, fill=c] (3.6,1.87461) rectangle (3.935,2.14241);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (3.935,1.87461) rectangle (4.27,2.14241);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (4.27,1.87461) rectangle (4.605,2.14241);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (4.605,1.87461) rectangle (4.94,2.14241);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (4.94,1.87461) rectangle (5.275,2.14241);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (5.275,1.87461) rectangle (5.61,2.14241);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (5.61,1.87461) rectangle (5.945,2.14241);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (5.945,1.87461) rectangle (6.28,2.14241);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.28,1.87461) rectangle (6.615,2.14241);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.615,1.87461) rectangle (6.95,2.14241);
\draw [color=c, fill=c] (6.95,1.87461) rectangle (7.285,2.14241);
\draw [color=c, fill=c] (7.285,1.87461) rectangle (7.62,2.14241);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.62,1.87461) rectangle (7.955,2.14241);
\draw [color=c, fill=c] (7.955,1.87461) rectangle (8.29,2.14241);
\draw [color=c, fill=c] (8.29,1.87461) rectangle (8.625,2.14241);
\draw [color=c, fill=c] (8.625,1.87461) rectangle (8.96,2.14241);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.96,1.87461) rectangle (9.295,2.14241);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (9.295,1.87461) rectangle (9.63,2.14241);
\draw [color=c, fill=c] (9.63,1.87461) rectangle (9.965,2.14241);
\draw [color=c, fill=c] (9.965,1.87461) rectangle (10.3,2.14241);
\draw [color=c, fill=c] (10.3,1.87461) rectangle (10.635,2.14241);
\draw [color=c, fill=c] (10.635,1.87461) rectangle (10.97,2.14241);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (10.97,1.87461) rectangle (11.305,2.14241);
\draw [color=c, fill=c] (11.305,1.87461) rectangle (11.64,2.14241);
\draw [color=c, fill=c] (11.64,1.87461) rectangle (11.975,2.14241);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (11.975,1.87461) rectangle (12.31,2.14241);
\draw [color=c, fill=c] (12.31,1.87461) rectangle (12.645,2.14241);
\draw [color=c, fill=c] (12.645,1.87461) rectangle (12.98,2.14241);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (12.98,1.87461) rectangle (13.315,2.14241);
\draw [color=c, fill=c] (13.315,1.87461) rectangle (13.65,2.14241);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (13.65,1.87461) rectangle (13.985,2.14241);
\draw [color=c, fill=c] (13.985,1.87461) rectangle (14.32,2.14241);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (14.32,1.87461) rectangle (14.655,2.14241);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (14.655,1.87461) rectangle (14.99,2.14241);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (14.99,1.87461) rectangle (15.325,2.14241);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (15.325,1.87461) rectangle (15.66,2.14241);
\draw [color=c, fill=c] (15.66,1.87461) rectangle (15.995,2.14241);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (15.995,1.87461) rectangle (16.33,2.14241);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (16.33,1.87461) rectangle (16.665,2.14241);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (16.665,1.87461) rectangle (17,2.14241);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (3.6,2.14241) rectangle (3.935,2.41021);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (3.935,2.14241) rectangle (4.27,2.41021);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (4.27,2.14241) rectangle (4.605,2.41021);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (4.605,2.14241) rectangle (4.94,2.41021);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (4.94,2.14241) rectangle (5.275,2.41021);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (5.275,2.14241) rectangle (5.61,2.41021);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (5.61,2.14241) rectangle (5.945,2.41021);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (5.945,2.14241) rectangle (6.28,2.41021);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.28,2.14241) rectangle (6.615,2.41021);
\draw [color=c, fill=c] (6.615,2.14241) rectangle (6.95,2.41021);
\draw [color=c, fill=c] (6.95,2.14241) rectangle (7.285,2.41021);
\draw [color=c, fill=c] (7.285,2.14241) rectangle (7.62,2.41021);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (7.62,2.14241) rectangle (7.955,2.41021);
\draw [color=c, fill=c] (7.955,2.14241) rectangle (8.29,2.41021);
\draw [color=c, fill=c] (8.29,2.14241) rectangle (8.625,2.41021);
\draw [color=c, fill=c] (8.625,2.14241) rectangle (8.96,2.41021);
\draw [color=c, fill=c] (8.96,2.14241) rectangle (9.295,2.41021);
\draw [color=c, fill=c] (9.295,2.14241) rectangle (9.63,2.41021);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (9.63,2.14241) rectangle (9.965,2.41021);
\draw [color=c, fill=c] (9.965,2.14241) rectangle (10.3,2.41021);
\draw [color=c, fill=c] (10.3,2.14241) rectangle (10.635,2.41021);
\draw [color=c, fill=c] (10.635,2.14241) rectangle (10.97,2.41021);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (10.97,2.14241) rectangle (11.305,2.41021);
\draw [color=c, fill=c] (11.305,2.14241) rectangle (11.64,2.41021);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (11.64,2.14241) rectangle (11.975,2.41021);
\draw [color=c, fill=c] (11.975,2.14241) rectangle (12.31,2.41021);
\draw [color=c, fill=c] (12.31,2.14241) rectangle (12.645,2.41021);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (12.645,2.14241) rectangle (12.98,2.41021);
\draw [color=c, fill=c] (12.98,2.14241) rectangle (13.315,2.41021);
\draw [color=c, fill=c] (13.315,2.14241) rectangle (13.65,2.41021);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (13.65,2.14241) rectangle (13.985,2.41021);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (13.985,2.14241) rectangle (14.32,2.41021);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (14.32,2.14241) rectangle (14.655,2.41021);
\draw [color=c, fill=c] (14.655,2.14241) rectangle (14.99,2.41021);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (14.99,2.14241) rectangle (15.325,2.41021);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (15.325,2.14241) rectangle (15.66,2.41021);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (15.66,2.14241) rectangle (15.995,2.41021);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (15.995,2.14241) rectangle (16.33,2.41021);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (16.33,2.14241) rectangle (16.665,2.41021);
\draw [color=c, fill=c] (16.665,2.14241) rectangle (17,2.41021);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (3.6,2.41021) rectangle (3.935,2.67801);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (3.935,2.41021) rectangle (4.27,2.67801);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (4.27,2.41021) rectangle (4.605,2.67801);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (4.605,2.41021) rectangle (4.94,2.67801);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (4.94,2.41021) rectangle (5.275,2.67801);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (5.275,2.41021) rectangle (5.61,2.67801);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (5.61,2.41021) rectangle (5.945,2.67801);
\draw [color=c, fill=c] (5.945,2.41021) rectangle (6.28,2.67801);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.28,2.41021) rectangle (6.615,2.67801);
\draw [color=c, fill=c] (6.615,2.41021) rectangle (6.95,2.67801);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.95,2.41021) rectangle (7.285,2.67801);
\draw [color=c, fill=c] (7.285,2.41021) rectangle (7.62,2.67801);
\draw [color=c, fill=c] (7.62,2.41021) rectangle (7.955,2.67801);
\draw [color=c, fill=c] (7.955,2.41021) rectangle (8.29,2.67801);
\draw [color=c, fill=c] (8.29,2.41021) rectangle (8.625,2.67801);
\draw [color=c, fill=c] (8.625,2.41021) rectangle (8.96,2.67801);
\draw [color=c, fill=c] (8.96,2.41021) rectangle (9.295,2.67801);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (9.295,2.41021) rectangle (9.63,2.67801);
\draw [color=c, fill=c] (9.63,2.41021) rectangle (9.965,2.67801);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (9.965,2.41021) rectangle (10.3,2.67801);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (10.3,2.41021) rectangle (10.635,2.67801);
\draw [color=c, fill=c] (10.635,2.41021) rectangle (10.97,2.67801);
\draw [color=c, fill=c] (10.97,2.41021) rectangle (11.305,2.67801);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (11.305,2.41021) rectangle (11.64,2.67801);
\draw [color=c, fill=c] (11.64,2.41021) rectangle (11.975,2.67801);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (11.975,2.41021) rectangle (12.31,2.67801);
\draw [color=c, fill=c] (12.31,2.41021) rectangle (12.645,2.67801);
\draw [color=c, fill=c] (12.645,2.41021) rectangle (12.98,2.67801);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (12.98,2.41021) rectangle (13.315,2.67801);
\draw [color=c, fill=c] (13.315,2.41021) rectangle (13.65,2.67801);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (13.65,2.41021) rectangle (13.985,2.67801);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (13.985,2.41021) rectangle (14.32,2.67801);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (14.32,2.41021) rectangle (14.655,2.67801);
\draw [color=c, fill=c] (14.655,2.41021) rectangle (14.99,2.67801);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (14.99,2.41021) rectangle (15.325,2.67801);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (15.325,2.41021) rectangle (15.66,2.67801);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (15.66,2.41021) rectangle (15.995,2.67801);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (15.995,2.41021) rectangle (16.33,2.67801);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (16.33,2.41021) rectangle (16.665,2.67801);
\draw [color=c, fill=c] (16.665,2.41021) rectangle (17,2.67801);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (3.6,2.67801) rectangle (3.935,2.94582);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (3.935,2.67801) rectangle (4.27,2.94582);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (4.27,2.67801) rectangle (4.605,2.94582);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (4.605,2.67801) rectangle (4.94,2.94582);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (4.94,2.67801) rectangle (5.275,2.94582);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (5.275,2.67801) rectangle (5.61,2.94582);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.61,2.67801) rectangle (5.945,2.94582);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.945,2.67801) rectangle (6.28,2.94582);
\draw [color=c, fill=c] (6.28,2.67801) rectangle (6.615,2.94582);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.615,2.67801) rectangle (6.95,2.94582);
\draw [color=c, fill=c] (6.95,2.67801) rectangle (7.285,2.94582);
\draw [color=c, fill=c] (7.285,2.67801) rectangle (7.62,2.94582);
\draw [color=c, fill=c] (7.62,2.67801) rectangle (7.955,2.94582);
\draw [color=c, fill=c] (7.955,2.67801) rectangle (8.29,2.94582);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.29,2.67801) rectangle (8.625,2.94582);
\draw [color=c, fill=c] (8.625,2.67801) rectangle (8.96,2.94582);
\draw [color=c, fill=c] (8.96,2.67801) rectangle (9.295,2.94582);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (9.295,2.67801) rectangle (9.63,2.94582);
\draw [color=c, fill=c] (9.63,2.67801) rectangle (9.965,2.94582);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (9.965,2.67801) rectangle (10.3,2.94582);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (10.3,2.67801) rectangle (10.635,2.94582);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (10.635,2.67801) rectangle (10.97,2.94582);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (10.97,2.67801) rectangle (11.305,2.94582);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (11.305,2.67801) rectangle (11.64,2.94582);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (11.64,2.67801) rectangle (11.975,2.94582);
\draw [color=c, fill=c] (11.975,2.67801) rectangle (12.31,2.94582);
\draw [color=c, fill=c] (12.31,2.67801) rectangle (12.645,2.94582);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (12.645,2.67801) rectangle (12.98,2.94582);
\draw [color=c, fill=c] (12.98,2.67801) rectangle (13.315,2.94582);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (13.315,2.67801) rectangle (13.65,2.94582);
\draw [color=c, fill=c] (13.65,2.67801) rectangle (13.985,2.94582);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (13.985,2.67801) rectangle (14.32,2.94582);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (14.32,2.67801) rectangle (14.655,2.94582);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (14.655,2.67801) rectangle (14.99,2.94582);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (14.99,2.67801) rectangle (15.325,2.94582);
\draw [color=c, fill=c] (15.325,2.67801) rectangle (15.66,2.94582);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (15.66,2.67801) rectangle (15.995,2.94582);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (15.995,2.67801) rectangle (16.33,2.94582);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (16.33,2.67801) rectangle (16.665,2.94582);
\draw [color=c, fill=c] (16.665,2.67801) rectangle (17,2.94582);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (3.6,2.94582) rectangle (3.935,3.21362);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.935,2.94582) rectangle (4.27,3.21362);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (4.27,2.94582) rectangle (4.605,3.21362);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (4.605,2.94582) rectangle (4.94,3.21362);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.94,2.94582) rectangle (5.275,3.21362);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.275,2.94582) rectangle (5.61,3.21362);
\draw [color=c, fill=c] (5.61,2.94582) rectangle (5.945,3.21362);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.945,2.94582) rectangle (6.28,3.21362);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.28,2.94582) rectangle (6.615,3.21362);
\draw [color=c, fill=c] (6.615,2.94582) rectangle (6.95,3.21362);
\draw [color=c, fill=c] (6.95,2.94582) rectangle (7.285,3.21362);
\draw [color=c, fill=c] (7.285,2.94582) rectangle (7.62,3.21362);
\draw [color=c, fill=c] (7.62,2.94582) rectangle (7.955,3.21362);
\draw [color=c, fill=c] (7.955,2.94582) rectangle (8.29,3.21362);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.29,2.94582) rectangle (8.625,3.21362);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.625,2.94582) rectangle (8.96,3.21362);
\draw [color=c, fill=c] (8.96,2.94582) rectangle (9.295,3.21362);
\draw [color=c, fill=c] (9.295,2.94582) rectangle (9.63,3.21362);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (9.63,2.94582) rectangle (9.965,3.21362);
\draw [color=c, fill=c] (9.965,2.94582) rectangle (10.3,3.21362);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (10.3,2.94582) rectangle (10.635,3.21362);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (10.635,2.94582) rectangle (10.97,3.21362);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (10.97,2.94582) rectangle (11.305,3.21362);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (11.305,2.94582) rectangle (11.64,3.21362);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (11.64,2.94582) rectangle (11.975,3.21362);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (11.975,2.94582) rectangle (12.31,3.21362);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (12.31,2.94582) rectangle (12.645,3.21362);
\draw [color=c, fill=c] (12.645,2.94582) rectangle (12.98,3.21362);
\draw [color=c, fill=c] (12.98,2.94582) rectangle (13.315,3.21362);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (13.315,2.94582) rectangle (13.65,3.21362);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (13.65,2.94582) rectangle (13.985,3.21362);
\draw [color=c, fill=c] (13.985,2.94582) rectangle (14.32,3.21362);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (14.32,2.94582) rectangle (14.655,3.21362);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (14.655,2.94582) rectangle (14.99,3.21362);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (14.99,2.94582) rectangle (15.325,3.21362);
\draw [color=c, fill=c] (15.325,2.94582) rectangle (15.66,3.21362);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (15.66,2.94582) rectangle (15.995,3.21362);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (15.995,2.94582) rectangle (16.33,3.21362);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (16.33,2.94582) rectangle (16.665,3.21362);
\draw [color=c, fill=c] (16.665,2.94582) rectangle (17,3.21362);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (3.6,3.21362) rectangle (3.935,3.48142);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (3.935,3.21362) rectangle (4.27,3.48142);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (4.27,3.21362) rectangle (4.605,3.48142);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.605,3.21362) rectangle (4.94,3.48142);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,3.21362) rectangle (5.275,3.48142);
\draw [color=c, fill=c] (5.275,3.21362) rectangle (5.61,3.48142);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.61,3.21362) rectangle (5.945,3.48142);
\draw [color=c, fill=c] (5.945,3.21362) rectangle (6.28,3.48142);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,3.21362) rectangle (6.615,3.48142);
\draw [color=c, fill=c] (6.615,3.21362) rectangle (6.95,3.48142);
\draw [color=c, fill=c] (6.95,3.21362) rectangle (7.285,3.48142);
\draw [color=c, fill=c] (7.285,3.21362) rectangle (7.62,3.48142);
\draw [color=c, fill=c] (7.62,3.21362) rectangle (7.955,3.48142);
\draw [color=c, fill=c] (7.955,3.21362) rectangle (8.29,3.48142);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (8.29,3.21362) rectangle (8.625,3.48142);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.625,3.21362) rectangle (8.96,3.48142);
\draw [color=c, fill=c] (8.96,3.21362) rectangle (9.295,3.48142);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (9.295,3.21362) rectangle (9.63,3.48142);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (9.63,3.21362) rectangle (9.965,3.48142);
\draw [color=c, fill=c] (9.965,3.21362) rectangle (10.3,3.48142);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (10.3,3.21362) rectangle (10.635,3.48142);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (10.635,3.21362) rectangle (10.97,3.48142);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (10.97,3.21362) rectangle (11.305,3.48142);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (11.305,3.21362) rectangle (11.64,3.48142);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (11.64,3.21362) rectangle (11.975,3.48142);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (11.975,3.21362) rectangle (12.31,3.48142);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (12.31,3.21362) rectangle (12.645,3.48142);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (12.645,3.21362) rectangle (12.98,3.48142);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (12.98,3.21362) rectangle (13.315,3.48142);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (13.315,3.21362) rectangle (13.65,3.48142);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (13.65,3.21362) rectangle (13.985,3.48142);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (13.985,3.21362) rectangle (14.32,3.48142);
\draw [color=c, fill=c] (14.32,3.21362) rectangle (14.655,3.48142);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (14.655,3.21362) rectangle (14.99,3.48142);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (14.99,3.21362) rectangle (15.325,3.48142);
\draw [color=c, fill=c] (15.325,3.21362) rectangle (15.66,3.48142);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (15.66,3.21362) rectangle (15.995,3.48142);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (15.995,3.21362) rectangle (16.33,3.48142);
\draw [color=c, fill=c] (16.33,3.21362) rectangle (16.665,3.48142);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (16.665,3.21362) rectangle (17,3.48142);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (3.6,3.48142) rectangle (3.935,3.74922);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (3.935,3.48142) rectangle (4.27,3.74922);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (4.27,3.48142) rectangle (4.605,3.74922);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.605,3.48142) rectangle (4.94,3.74922);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,3.48142) rectangle (5.275,3.74922);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.275,3.48142) rectangle (5.61,3.74922);
\draw [color=c, fill=c] (5.61,3.48142) rectangle (5.945,3.74922);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.945,3.48142) rectangle (6.28,3.74922);
\draw [color=c, fill=c] (6.28,3.48142) rectangle (6.615,3.74922);
\draw [color=c, fill=c] (6.615,3.48142) rectangle (6.95,3.74922);
\draw [color=c, fill=c] (6.95,3.48142) rectangle (7.285,3.74922);
\draw [color=c, fill=c] (7.285,3.48142) rectangle (7.62,3.74922);
\draw [color=c, fill=c] (7.62,3.48142) rectangle (7.955,3.74922);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.955,3.48142) rectangle (8.29,3.74922);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (8.29,3.48142) rectangle (8.625,3.74922);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (8.625,3.48142) rectangle (8.96,3.74922);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.96,3.48142) rectangle (9.295,3.74922);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (9.295,3.48142) rectangle (9.63,3.74922);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (9.63,3.48142) rectangle (9.965,3.74922);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (9.965,3.48142) rectangle (10.3,3.74922);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (10.3,3.48142) rectangle (10.635,3.74922);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (10.635,3.48142) rectangle (10.97,3.74922);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (10.97,3.48142) rectangle (11.305,3.74922);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (11.305,3.48142) rectangle (11.64,3.74922);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (11.64,3.48142) rectangle (11.975,3.74922);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (11.975,3.48142) rectangle (12.31,3.74922);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (12.31,3.48142) rectangle (12.645,3.74922);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (12.645,3.48142) rectangle (12.98,3.74922);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (12.98,3.48142) rectangle (13.315,3.74922);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (13.315,3.48142) rectangle (13.65,3.74922);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (13.65,3.48142) rectangle (13.985,3.74922);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (13.985,3.48142) rectangle (14.32,3.74922);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (14.32,3.48142) rectangle (14.655,3.74922);
\draw [color=c, fill=c] (14.655,3.48142) rectangle (14.99,3.74922);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (14.99,3.48142) rectangle (15.325,3.74922);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (15.325,3.48142) rectangle (15.66,3.74922);
\draw [color=c, fill=c] (15.66,3.48142) rectangle (15.995,3.74922);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (15.995,3.48142) rectangle (16.33,3.74922);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (16.33,3.48142) rectangle (16.665,3.74922);
\draw [color=c, fill=c] (16.665,3.48142) rectangle (17,3.74922);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (3.6,3.74922) rectangle (3.935,4.01702);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (3.935,3.74922) rectangle (4.27,4.01702);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (4.27,3.74922) rectangle (4.605,4.01702);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.605,3.74922) rectangle (4.94,4.01702);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.94,3.74922) rectangle (5.275,4.01702);
\draw [color=c, fill=c] (5.275,3.74922) rectangle (5.61,4.01702);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.61,3.74922) rectangle (5.945,4.01702);
\draw [color=c, fill=c] (5.945,3.74922) rectangle (6.28,4.01702);
\draw [color=c, fill=c] (6.28,3.74922) rectangle (6.615,4.01702);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.615,3.74922) rectangle (6.95,4.01702);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.95,3.74922) rectangle (7.285,4.01702);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.285,3.74922) rectangle (7.62,4.01702);
\draw [color=c, fill=c] (7.62,3.74922) rectangle (7.955,4.01702);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.955,3.74922) rectangle (8.29,4.01702);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.29,3.74922) rectangle (8.625,4.01702);
\draw [color=c, fill=c] (8.625,3.74922) rectangle (8.96,4.01702);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (8.96,3.74922) rectangle (9.295,4.01702);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (9.295,3.74922) rectangle (9.63,4.01702);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (9.63,3.74922) rectangle (9.965,4.01702);
\draw [color=c, fill=c] (9.965,3.74922) rectangle (10.3,4.01702);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (10.3,3.74922) rectangle (10.635,4.01702);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (10.635,3.74922) rectangle (10.97,4.01702);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (10.97,3.74922) rectangle (11.305,4.01702);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (11.305,3.74922) rectangle (11.64,4.01702);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (11.64,3.74922) rectangle (11.975,4.01702);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (11.975,3.74922) rectangle (12.31,4.01702);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (12.31,3.74922) rectangle (12.645,4.01702);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (12.645,3.74922) rectangle (12.98,4.01702);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (12.98,3.74922) rectangle (13.315,4.01702);
\draw [color=c, fill=c] (13.315,3.74922) rectangle (13.65,4.01702);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (13.65,3.74922) rectangle (13.985,4.01702);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (13.985,3.74922) rectangle (14.32,4.01702);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (14.32,3.74922) rectangle (14.655,4.01702);
\draw [color=c, fill=c] (14.655,3.74922) rectangle (14.99,4.01702);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (14.99,3.74922) rectangle (15.325,4.01702);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (15.325,3.74922) rectangle (15.66,4.01702);
\draw [color=c, fill=c] (15.66,3.74922) rectangle (15.995,4.01702);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (15.995,3.74922) rectangle (16.33,4.01702);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (16.33,3.74922) rectangle (16.665,4.01702);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (16.665,3.74922) rectangle (17,4.01702);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (3.6,4.01702) rectangle (3.935,4.28482);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (3.935,4.01702) rectangle (4.27,4.28482);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (4.27,4.01702) rectangle (4.605,4.28482);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.605,4.01702) rectangle (4.94,4.28482);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.94,4.01702) rectangle (5.275,4.28482);
\draw [color=c, fill=c] (5.275,4.01702) rectangle (5.61,4.28482);
\draw [color=c, fill=c] (5.61,4.01702) rectangle (5.945,4.28482);
\draw [color=c, fill=c] (5.945,4.01702) rectangle (6.28,4.28482);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (6.28,4.01702) rectangle (6.615,4.28482);
\draw [color=c, fill=c] (6.615,4.01702) rectangle (6.95,4.28482);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.95,4.01702) rectangle (7.285,4.28482);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.285,4.01702) rectangle (7.62,4.28482);
\draw [color=c, fill=c] (7.62,4.01702) rectangle (7.955,4.28482);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.955,4.01702) rectangle (8.29,4.28482);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (8.29,4.01702) rectangle (8.625,4.28482);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.625,4.01702) rectangle (8.96,4.28482);
\draw [color=c, fill=c] (8.96,4.01702) rectangle (9.295,4.28482);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (9.295,4.01702) rectangle (9.63,4.28482);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (9.63,4.01702) rectangle (9.965,4.28482);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (9.965,4.01702) rectangle (10.3,4.28482);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (10.3,4.01702) rectangle (10.635,4.28482);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (10.635,4.01702) rectangle (10.97,4.28482);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (10.97,4.01702) rectangle (11.305,4.28482);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (11.305,4.01702) rectangle (11.64,4.28482);
\draw [color=c, fill=c] (11.64,4.01702) rectangle (11.975,4.28482);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (11.975,4.01702) rectangle (12.31,4.28482);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (12.31,4.01702) rectangle (12.645,4.28482);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (12.645,4.01702) rectangle (12.98,4.28482);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (12.98,4.01702) rectangle (13.315,4.28482);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (13.315,4.01702) rectangle (13.65,4.28482);
\draw [color=c, fill=c] (13.65,4.01702) rectangle (13.985,4.28482);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (13.985,4.01702) rectangle (14.32,4.28482);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (14.32,4.01702) rectangle (14.655,4.28482);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (14.655,4.01702) rectangle (14.99,4.28482);
\draw [color=c, fill=c] (14.99,4.01702) rectangle (15.325,4.28482);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (15.325,4.01702) rectangle (15.66,4.28482);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (15.66,4.01702) rectangle (15.995,4.28482);
\draw [color=c, fill=c] (15.995,4.01702) rectangle (16.33,4.28482);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (16.33,4.01702) rectangle (16.665,4.28482);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (16.665,4.01702) rectangle (17,4.28482);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (3.6,4.28482) rectangle (3.935,4.55262);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (3.935,4.28482) rectangle (4.27,4.55262);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.27,4.28482) rectangle (4.605,4.55262);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.605,4.28482) rectangle (4.94,4.55262);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,4.28482) rectangle (5.275,4.55262);
\draw [color=c, fill=c] (5.275,4.28482) rectangle (5.61,4.55262);
\draw [color=c, fill=c] (5.61,4.28482) rectangle (5.945,4.55262);
\draw [color=c, fill=c] (5.945,4.28482) rectangle (6.28,4.55262);
\draw [color=c, fill=c] (6.28,4.28482) rectangle (6.615,4.55262);
\draw [color=c, fill=c] (6.615,4.28482) rectangle (6.95,4.55262);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.95,4.28482) rectangle (7.285,4.55262);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.285,4.28482) rectangle (7.62,4.55262);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.62,4.28482) rectangle (7.955,4.55262);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (7.955,4.28482) rectangle (8.29,4.55262);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (8.29,4.28482) rectangle (8.625,4.55262);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (8.625,4.28482) rectangle (8.96,4.55262);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (8.96,4.28482) rectangle (9.295,4.55262);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (9.295,4.28482) rectangle (9.63,4.55262);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (9.63,4.28482) rectangle (9.965,4.55262);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (9.965,4.28482) rectangle (10.3,4.55262);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (10.3,4.28482) rectangle (10.635,4.55262);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (10.635,4.28482) rectangle (10.97,4.55262);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (10.97,4.28482) rectangle (11.305,4.55262);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (11.305,4.28482) rectangle (11.64,4.55262);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (11.64,4.28482) rectangle (11.975,4.55262);
\draw [color=c, fill=c] (11.975,4.28482) rectangle (12.31,4.55262);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (12.31,4.28482) rectangle (12.645,4.55262);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (12.645,4.28482) rectangle (12.98,4.55262);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (12.98,4.28482) rectangle (13.315,4.55262);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (13.315,4.28482) rectangle (13.65,4.55262);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (13.65,4.28482) rectangle (13.985,4.55262);
\draw [color=c, fill=c] (13.985,4.28482) rectangle (14.32,4.55262);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (14.32,4.28482) rectangle (14.655,4.55262);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (14.655,4.28482) rectangle (14.99,4.55262);
\draw [color=c, fill=c] (14.99,4.28482) rectangle (15.325,4.55262);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (15.325,4.28482) rectangle (15.66,4.55262);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (15.66,4.28482) rectangle (15.995,4.55262);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (15.995,4.28482) rectangle (16.33,4.55262);
\draw [color=c, fill=c] (16.33,4.28482) rectangle (16.665,4.55262);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (16.665,4.28482) rectangle (17,4.55262);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (3.6,4.55262) rectangle (3.935,4.82043);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (3.935,4.55262) rectangle (4.27,4.82043);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,4.55262) rectangle (4.605,4.82043);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,4.55262) rectangle (4.94,4.82043);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,4.55262) rectangle (5.275,4.82043);
\draw [color=c, fill=c] (5.275,4.55262) rectangle (5.61,4.82043);
\draw [color=c, fill=c] (5.61,4.55262) rectangle (5.945,4.82043);
\draw [color=c, fill=c] (5.945,4.55262) rectangle (6.28,4.82043);
\draw [color=c, fill=c] (6.28,4.55262) rectangle (6.615,4.82043);
\draw [color=c, fill=c] (6.615,4.55262) rectangle (6.95,4.82043);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.95,4.55262) rectangle (7.285,4.82043);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (7.285,4.55262) rectangle (7.62,4.82043);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.62,4.55262) rectangle (7.955,4.82043);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (7.955,4.55262) rectangle (8.29,4.82043);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (8.29,4.55262) rectangle (8.625,4.82043);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (8.625,4.55262) rectangle (8.96,4.82043);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (8.96,4.55262) rectangle (9.295,4.82043);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (9.295,4.55262) rectangle (9.63,4.82043);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (9.63,4.55262) rectangle (9.965,4.82043);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (9.965,4.55262) rectangle (10.3,4.82043);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (10.3,4.55262) rectangle (10.635,4.82043);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (10.635,4.55262) rectangle (10.97,4.82043);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (10.97,4.55262) rectangle (11.305,4.82043);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (11.305,4.55262) rectangle (11.64,4.82043);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (11.64,4.55262) rectangle (11.975,4.82043);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (11.975,4.55262) rectangle (12.31,4.82043);
\draw [color=c, fill=c] (12.31,4.55262) rectangle (12.645,4.82043);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (12.645,4.55262) rectangle (12.98,4.82043);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (12.98,4.55262) rectangle (13.315,4.82043);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (13.315,4.55262) rectangle (13.65,4.82043);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (13.65,4.55262) rectangle (13.985,4.82043);
\draw [color=c, fill=c] (13.985,4.55262) rectangle (14.32,4.82043);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (14.32,4.55262) rectangle (14.655,4.82043);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (14.655,4.55262) rectangle (14.99,4.82043);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (14.99,4.55262) rectangle (15.325,4.82043);
\draw [color=c, fill=c] (15.325,4.55262) rectangle (15.66,4.82043);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (15.66,4.55262) rectangle (15.995,4.82043);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (15.995,4.55262) rectangle (16.33,4.82043);
\draw [color=c, fill=c] (16.33,4.55262) rectangle (16.665,4.82043);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (16.665,4.55262) rectangle (17,4.82043);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (3.6,4.82043) rectangle (3.935,5.08823);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,4.82043) rectangle (4.27,5.08823);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,4.82043) rectangle (4.605,5.08823);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,4.82043) rectangle (4.94,5.08823);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,4.82043) rectangle (5.275,5.08823);
\draw [color=c, fill=c] (5.275,4.82043) rectangle (5.61,5.08823);
\draw [color=c, fill=c] (5.61,4.82043) rectangle (5.945,5.08823);
\draw [color=c, fill=c] (5.945,4.82043) rectangle (6.28,5.08823);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,4.82043) rectangle (6.615,5.08823);
\draw [color=c, fill=c] (6.615,4.82043) rectangle (6.95,5.08823);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.95,4.82043) rectangle (7.285,5.08823);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (7.285,4.82043) rectangle (7.62,5.08823);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (7.62,4.82043) rectangle (7.955,5.08823);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (7.955,4.82043) rectangle (8.29,5.08823);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (8.29,4.82043) rectangle (8.625,5.08823);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (8.625,4.82043) rectangle (8.96,5.08823);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (8.96,4.82043) rectangle (9.295,5.08823);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (9.295,4.82043) rectangle (9.63,5.08823);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (9.63,4.82043) rectangle (9.965,5.08823);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (9.965,4.82043) rectangle (10.3,5.08823);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (10.3,4.82043) rectangle (10.635,5.08823);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (10.635,4.82043) rectangle (10.97,5.08823);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (10.97,4.82043) rectangle (11.305,5.08823);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (11.305,4.82043) rectangle (11.64,5.08823);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (11.64,4.82043) rectangle (11.975,5.08823);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (11.975,4.82043) rectangle (12.31,5.08823);
\draw [color=c, fill=c] (12.31,4.82043) rectangle (12.645,5.08823);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (12.645,4.82043) rectangle (12.98,5.08823);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (12.98,4.82043) rectangle (13.315,5.08823);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (13.315,4.82043) rectangle (13.65,5.08823);
\draw [color=c, fill=c] (13.65,4.82043) rectangle (13.985,5.08823);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (13.985,4.82043) rectangle (14.32,5.08823);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (14.32,4.82043) rectangle (14.655,5.08823);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (14.655,4.82043) rectangle (14.99,5.08823);
\draw [color=c, fill=c] (14.99,4.82043) rectangle (15.325,5.08823);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (15.325,4.82043) rectangle (15.66,5.08823);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (15.66,4.82043) rectangle (15.995,5.08823);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (15.995,4.82043) rectangle (16.33,5.08823);
\draw [color=c, fill=c] (16.33,4.82043) rectangle (16.665,5.08823);
\draw [color=c, fill=c] (16.665,4.82043) rectangle (17,5.08823);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,5.08823) rectangle (3.935,5.35603);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,5.08823) rectangle (4.27,5.35603);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,5.08823) rectangle (4.605,5.35603);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,5.08823) rectangle (4.94,5.35603);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,5.08823) rectangle (5.275,5.35603);
\draw [color=c, fill=c] (5.275,5.08823) rectangle (5.61,5.35603);
\draw [color=c, fill=c] (5.61,5.08823) rectangle (5.945,5.35603);
\draw [color=c, fill=c] (5.945,5.08823) rectangle (6.28,5.35603);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,5.08823) rectangle (6.615,5.35603);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.615,5.08823) rectangle (6.95,5.35603);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.95,5.08823) rectangle (7.285,5.35603);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (7.285,5.08823) rectangle (7.62,5.35603);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (7.62,5.08823) rectangle (7.955,5.35603);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (7.955,5.08823) rectangle (8.29,5.35603);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (8.29,5.08823) rectangle (8.625,5.35603);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (8.625,5.08823) rectangle (8.96,5.35603);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (8.96,5.08823) rectangle (9.295,5.35603);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (9.295,5.08823) rectangle (9.63,5.35603);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (9.63,5.08823) rectangle (9.965,5.35603);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (9.965,5.08823) rectangle (10.3,5.35603);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (10.3,5.08823) rectangle (10.635,5.35603);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (10.635,5.08823) rectangle (10.97,5.35603);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (10.97,5.08823) rectangle (11.305,5.35603);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (11.305,5.08823) rectangle (11.64,5.35603);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (11.64,5.08823) rectangle (11.975,5.35603);
\draw [color=c, fill=c] (11.975,5.08823) rectangle (12.31,5.35603);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (12.31,5.08823) rectangle (12.645,5.35603);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (12.645,5.08823) rectangle (12.98,5.35603);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (12.98,5.08823) rectangle (13.315,5.35603);
\draw [color=c, fill=c] (13.315,5.08823) rectangle (13.65,5.35603);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (13.65,5.08823) rectangle (13.985,5.35603);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (13.985,5.08823) rectangle (14.32,5.35603);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (14.32,5.08823) rectangle (14.655,5.35603);
\draw [color=c, fill=c] (14.655,5.08823) rectangle (14.99,5.35603);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (14.99,5.08823) rectangle (15.325,5.35603);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (15.325,5.08823) rectangle (15.66,5.35603);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (15.66,5.08823) rectangle (15.995,5.35603);
\draw [color=c, fill=c] (15.995,5.08823) rectangle (16.33,5.35603);
\draw [color=c, fill=c] (16.33,5.08823) rectangle (16.665,5.35603);
\draw [color=c, fill=c] (16.665,5.08823) rectangle (17,5.35603);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,5.35603) rectangle (3.935,5.62383);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,5.35603) rectangle (4.27,5.62383);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,5.35603) rectangle (4.605,5.62383);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,5.35603) rectangle (4.94,5.62383);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,5.35603) rectangle (5.275,5.62383);
\draw [color=c, fill=c] (5.275,5.35603) rectangle (5.61,5.62383);
\draw [color=c, fill=c] (5.61,5.35603) rectangle (5.945,5.62383);
\draw [color=c, fill=c] (5.945,5.35603) rectangle (6.28,5.62383);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (6.28,5.35603) rectangle (6.615,5.62383);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.615,5.35603) rectangle (6.95,5.62383);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.95,5.35603) rectangle (7.285,5.62383);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (7.285,5.35603) rectangle (7.62,5.62383);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (7.62,5.35603) rectangle (7.955,5.62383);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.955,5.35603) rectangle (8.29,5.62383);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (8.29,5.35603) rectangle (8.625,5.62383);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (8.625,5.35603) rectangle (8.96,5.62383);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.96,5.35603) rectangle (9.295,5.62383);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (9.295,5.35603) rectangle (9.63,5.62383);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (9.63,5.35603) rectangle (9.965,5.62383);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (9.965,5.35603) rectangle (10.3,5.62383);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (10.3,5.35603) rectangle (10.635,5.62383);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (10.635,5.35603) rectangle (10.97,5.62383);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (10.97,5.35603) rectangle (11.305,5.62383);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (11.305,5.35603) rectangle (11.64,5.62383);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (11.64,5.35603) rectangle (11.975,5.62383);
\draw [color=c, fill=c] (11.975,5.35603) rectangle (12.31,5.62383);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (12.31,5.35603) rectangle (12.645,5.62383);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (12.645,5.35603) rectangle (12.98,5.62383);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (12.98,5.35603) rectangle (13.315,5.62383);
\draw [color=c, fill=c] (13.315,5.35603) rectangle (13.65,5.62383);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (13.65,5.35603) rectangle (13.985,5.62383);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (13.985,5.35603) rectangle (14.32,5.62383);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (14.32,5.35603) rectangle (14.655,5.62383);
\draw [color=c, fill=c] (14.655,5.35603) rectangle (14.99,5.62383);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (14.99,5.35603) rectangle (15.325,5.62383);
\draw [color=c, fill=c] (15.325,5.35603) rectangle (15.66,5.62383);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (15.66,5.35603) rectangle (15.995,5.62383);
\draw [color=c, fill=c] (15.995,5.35603) rectangle (16.33,5.62383);
\draw [color=c, fill=c] (16.33,5.35603) rectangle (16.665,5.62383);
\draw [color=c, fill=c] (16.665,5.35603) rectangle (17,5.62383);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,5.62383) rectangle (3.935,5.89163);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,5.62383) rectangle (4.27,5.89163);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,5.62383) rectangle (4.605,5.89163);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,5.62383) rectangle (4.94,5.89163);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,5.62383) rectangle (5.275,5.89163);
\draw [color=c, fill=c] (5.275,5.62383) rectangle (5.61,5.89163);
\draw [color=c, fill=c] (5.61,5.62383) rectangle (5.945,5.89163);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.945,5.62383) rectangle (6.28,5.89163);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.28,5.62383) rectangle (6.615,5.89163);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.615,5.62383) rectangle (6.95,5.89163);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.95,5.62383) rectangle (7.285,5.89163);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (7.285,5.62383) rectangle (7.62,5.89163);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.62,5.62383) rectangle (7.955,5.89163);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.955,5.62383) rectangle (8.29,5.89163);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (8.29,5.62383) rectangle (8.625,5.89163);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.625,5.62383) rectangle (8.96,5.89163);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (8.96,5.62383) rectangle (9.295,5.89163);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (9.295,5.62383) rectangle (9.63,5.89163);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (9.63,5.62383) rectangle (9.965,5.89163);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.965,5.62383) rectangle (10.3,5.89163);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (10.3,5.62383) rectangle (10.635,5.89163);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (10.635,5.62383) rectangle (10.97,5.89163);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.97,5.62383) rectangle (11.305,5.89163);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (11.305,5.62383) rectangle (11.64,5.89163);
\draw [color=c, fill=c] (11.64,5.62383) rectangle (11.975,5.89163);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.975,5.62383) rectangle (12.31,5.89163);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (12.31,5.62383) rectangle (12.645,5.89163);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (12.645,5.62383) rectangle (12.98,5.89163);
\draw [color=c, fill=c] (12.98,5.62383) rectangle (13.315,5.89163);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (13.315,5.62383) rectangle (13.65,5.89163);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (13.65,5.62383) rectangle (13.985,5.89163);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.985,5.62383) rectangle (14.32,5.89163);
\draw [color=c, fill=c] (14.32,5.62383) rectangle (14.655,5.89163);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (14.655,5.62383) rectangle (14.99,5.89163);
\draw [color=c, fill=c] (14.99,5.62383) rectangle (15.325,5.89163);
\draw [color=c, fill=c] (15.325,5.62383) rectangle (15.66,5.89163);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (15.66,5.62383) rectangle (15.995,5.89163);
\draw [color=c, fill=c] (15.995,5.62383) rectangle (16.33,5.89163);
\draw [color=c, fill=c] (16.33,5.62383) rectangle (16.665,5.89163);
\draw [color=c, fill=c] (16.665,5.62383) rectangle (17,5.89163);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,5.89163) rectangle (3.935,6.15943);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,5.89163) rectangle (4.27,6.15943);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,5.89163) rectangle (4.605,6.15943);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,5.89163) rectangle (4.94,6.15943);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,5.89163) rectangle (5.275,6.15943);
\draw [color=c, fill=c] (5.275,5.89163) rectangle (5.61,6.15943);
\draw [color=c, fill=c] (5.61,5.89163) rectangle (5.945,6.15943);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.945,5.89163) rectangle (6.28,6.15943);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.28,5.89163) rectangle (6.615,6.15943);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.615,5.89163) rectangle (6.95,6.15943);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.95,5.89163) rectangle (7.285,6.15943);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (7.285,5.89163) rectangle (7.62,6.15943);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (7.62,5.89163) rectangle (7.955,6.15943);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.955,5.89163) rectangle (8.29,6.15943);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (8.29,5.89163) rectangle (8.625,6.15943);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (8.625,5.89163) rectangle (8.96,6.15943);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.96,5.89163) rectangle (9.295,6.15943);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (9.295,5.89163) rectangle (9.63,6.15943);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.63,5.89163) rectangle (9.965,6.15943);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.965,5.89163) rectangle (10.3,6.15943);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (10.3,5.89163) rectangle (10.635,6.15943);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.635,5.89163) rectangle (10.97,6.15943);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.97,5.89163) rectangle (11.305,6.15943);
\draw [color=c, fill=c] (11.305,5.89163) rectangle (11.64,6.15943);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.64,5.89163) rectangle (11.975,6.15943);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.975,5.89163) rectangle (12.31,6.15943);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (12.31,5.89163) rectangle (12.645,6.15943);
\draw [color=c, fill=c] (12.645,5.89163) rectangle (12.98,6.15943);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.98,5.89163) rectangle (13.315,6.15943);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (13.315,5.89163) rectangle (13.65,6.15943);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.65,5.89163) rectangle (13.985,6.15943);
\draw [color=c, fill=c] (13.985,5.89163) rectangle (14.32,6.15943);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (14.32,5.89163) rectangle (14.655,6.15943);
\draw [color=c, fill=c] (14.655,5.89163) rectangle (14.99,6.15943);
\draw [color=c, fill=c] (14.99,5.89163) rectangle (15.325,6.15943);
\draw [color=c, fill=c] (15.325,5.89163) rectangle (15.66,6.15943);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (15.66,5.89163) rectangle (15.995,6.15943);
\draw [color=c, fill=c] (15.995,5.89163) rectangle (16.33,6.15943);
\draw [color=c, fill=c] (16.33,5.89163) rectangle (16.665,6.15943);
\draw [color=c, fill=c] (16.665,5.89163) rectangle (17,6.15943);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,6.15943) rectangle (3.935,6.42723);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,6.15943) rectangle (4.27,6.42723);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,6.15943) rectangle (4.605,6.42723);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,6.15943) rectangle (4.94,6.42723);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,6.15943) rectangle (5.275,6.42723);
\draw [color=c, fill=c] (5.275,6.15943) rectangle (5.61,6.42723);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.61,6.15943) rectangle (5.945,6.42723);
\draw [color=c, fill=c] (5.945,6.15943) rectangle (6.28,6.42723);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.28,6.15943) rectangle (6.615,6.42723);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.615,6.15943) rectangle (6.95,6.42723);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.95,6.15943) rectangle (7.285,6.42723);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.285,6.15943) rectangle (7.62,6.42723);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.62,6.15943) rectangle (7.955,6.42723);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.955,6.15943) rectangle (8.29,6.42723);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (8.29,6.15943) rectangle (8.625,6.42723);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (8.625,6.15943) rectangle (8.96,6.42723);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.96,6.15943) rectangle (9.295,6.42723);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.295,6.15943) rectangle (9.63,6.42723);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.63,6.15943) rectangle (9.965,6.42723);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.965,6.15943) rectangle (10.3,6.42723);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,6.15943) rectangle (10.635,6.42723);
\draw [color=c, fill=c] (10.635,6.15943) rectangle (10.97,6.42723);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.97,6.15943) rectangle (11.305,6.42723);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,6.15943) rectangle (11.64,6.42723);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,6.15943) rectangle (11.975,6.42723);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,6.15943) rectangle (12.31,6.42723);
\draw [color=c, fill=c] (12.31,6.15943) rectangle (12.645,6.42723);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.645,6.15943) rectangle (12.98,6.42723);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.98,6.15943) rectangle (13.315,6.42723);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,6.15943) rectangle (13.65,6.42723);
\draw [color=c, fill=c] (13.65,6.15943) rectangle (13.985,6.42723);
\draw [color=c, fill=c] (13.985,6.15943) rectangle (14.32,6.42723);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (14.32,6.15943) rectangle (14.655,6.42723);
\draw [color=c, fill=c] (14.655,6.15943) rectangle (14.99,6.42723);
\draw [color=c, fill=c] (14.99,6.15943) rectangle (15.325,6.42723);
\draw [color=c, fill=c] (15.325,6.15943) rectangle (15.66,6.42723);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (15.66,6.15943) rectangle (15.995,6.42723);
\draw [color=c, fill=c] (15.995,6.15943) rectangle (16.33,6.42723);
\draw [color=c, fill=c] (16.33,6.15943) rectangle (16.665,6.42723);
\draw [color=c, fill=c] (16.665,6.15943) rectangle (17,6.42723);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,6.42723) rectangle (3.935,6.69504);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,6.42723) rectangle (4.27,6.69504);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,6.42723) rectangle (4.605,6.69504);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,6.42723) rectangle (4.94,6.69504);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,6.42723) rectangle (5.275,6.69504);
\draw [color=c, fill=c] (5.275,6.42723) rectangle (5.61,6.69504);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.61,6.42723) rectangle (5.945,6.69504);
\draw [color=c, fill=c] (5.945,6.42723) rectangle (6.28,6.69504);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (6.28,6.42723) rectangle (6.615,6.69504);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.615,6.42723) rectangle (6.95,6.69504);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.95,6.42723) rectangle (7.285,6.69504);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (7.285,6.42723) rectangle (7.62,6.69504);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.62,6.42723) rectangle (7.955,6.69504);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.955,6.42723) rectangle (8.29,6.69504);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (8.29,6.42723) rectangle (8.625,6.69504);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.625,6.42723) rectangle (8.96,6.69504);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.96,6.42723) rectangle (9.295,6.69504);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.295,6.42723) rectangle (9.63,6.69504);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.63,6.42723) rectangle (9.965,6.69504);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.965,6.42723) rectangle (10.3,6.69504);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,6.42723) rectangle (10.635,6.69504);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,6.42723) rectangle (10.97,6.69504);
\draw [color=c, fill=c] (10.97,6.42723) rectangle (11.305,6.69504);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,6.42723) rectangle (11.64,6.69504);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,6.42723) rectangle (11.975,6.69504);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,6.42723) rectangle (12.31,6.69504);
\draw [color=c, fill=c] (12.31,6.42723) rectangle (12.645,6.69504);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.645,6.42723) rectangle (12.98,6.69504);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.98,6.42723) rectangle (13.315,6.69504);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,6.42723) rectangle (13.65,6.69504);
\draw [color=c, fill=c] (13.65,6.42723) rectangle (13.985,6.69504);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.985,6.42723) rectangle (14.32,6.69504);
\draw [color=c, fill=c] (14.32,6.42723) rectangle (14.655,6.69504);
\draw [color=c, fill=c] (14.655,6.42723) rectangle (14.99,6.69504);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.99,6.42723) rectangle (15.325,6.69504);
\draw [color=c, fill=c] (15.325,6.42723) rectangle (15.66,6.69504);
\draw [color=c, fill=c] (15.66,6.42723) rectangle (15.995,6.69504);
\draw [color=c, fill=c] (15.995,6.42723) rectangle (16.33,6.69504);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (16.33,6.42723) rectangle (16.665,6.69504);
\draw [color=c, fill=c] (16.665,6.42723) rectangle (17,6.69504);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,6.69504) rectangle (3.935,6.96284);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,6.69504) rectangle (4.27,6.96284);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,6.69504) rectangle (4.605,6.96284);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,6.69504) rectangle (4.94,6.96284);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (4.94,6.69504) rectangle (5.275,6.96284);
\draw [color=c, fill=c] (5.275,6.69504) rectangle (5.61,6.96284);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (5.61,6.69504) rectangle (5.945,6.96284);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.945,6.69504) rectangle (6.28,6.96284);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.28,6.69504) rectangle (6.615,6.96284);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.615,6.69504) rectangle (6.95,6.96284);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.95,6.69504) rectangle (7.285,6.96284);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (7.285,6.69504) rectangle (7.62,6.96284);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.62,6.69504) rectangle (7.955,6.96284);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.955,6.69504) rectangle (8.29,6.96284);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (8.29,6.69504) rectangle (8.625,6.96284);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.625,6.69504) rectangle (8.96,6.96284);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.96,6.69504) rectangle (9.295,6.96284);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.295,6.69504) rectangle (9.63,6.96284);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.63,6.69504) rectangle (9.965,6.96284);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.965,6.69504) rectangle (10.3,6.96284);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,6.69504) rectangle (10.635,6.96284);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,6.69504) rectangle (10.97,6.96284);
\draw [color=c, fill=c] (10.97,6.69504) rectangle (11.305,6.96284);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,6.69504) rectangle (11.64,6.96284);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,6.69504) rectangle (11.975,6.96284);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,6.69504) rectangle (12.31,6.96284);
\draw [color=c, fill=c] (12.31,6.69504) rectangle (12.645,6.96284);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.645,6.69504) rectangle (12.98,6.96284);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.98,6.69504) rectangle (13.315,6.96284);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,6.69504) rectangle (13.65,6.96284);
\draw [color=c, fill=c] (13.65,6.69504) rectangle (13.985,6.96284);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.985,6.69504) rectangle (14.32,6.96284);
\draw [color=c, fill=c] (14.32,6.69504) rectangle (14.655,6.96284);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.655,6.69504) rectangle (14.99,6.96284);
\draw [color=c, fill=c] (14.99,6.69504) rectangle (15.325,6.96284);
\draw [color=c, fill=c] (15.325,6.69504) rectangle (15.66,6.96284);
\draw [color=c, fill=c] (15.66,6.69504) rectangle (15.995,6.96284);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (15.995,6.69504) rectangle (16.33,6.96284);
\draw [color=c, fill=c] (16.33,6.69504) rectangle (16.665,6.96284);
\draw [color=c, fill=c] (16.665,6.69504) rectangle (17,6.96284);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,6.96284) rectangle (3.935,7.23064);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,6.96284) rectangle (4.27,7.23064);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,6.96284) rectangle (4.605,7.23064);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,6.96284) rectangle (4.94,7.23064);
\draw [color=c, fill=c] (4.94,6.96284) rectangle (5.275,7.23064);
\draw [color=c, fill=c] (5.275,6.96284) rectangle (5.61,7.23064);
\draw [color=c, fill=c] (5.61,6.96284) rectangle (5.945,7.23064);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.945,6.96284) rectangle (6.28,7.23064);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.28,6.96284) rectangle (6.615,7.23064);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.615,6.96284) rectangle (6.95,7.23064);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.95,6.96284) rectangle (7.285,7.23064);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.285,6.96284) rectangle (7.62,7.23064);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.62,6.96284) rectangle (7.955,7.23064);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.955,6.96284) rectangle (8.29,7.23064);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (8.29,6.96284) rectangle (8.625,7.23064);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.625,6.96284) rectangle (8.96,7.23064);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.96,6.96284) rectangle (9.295,7.23064);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.295,6.96284) rectangle (9.63,7.23064);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.63,6.96284) rectangle (9.965,7.23064);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.965,6.96284) rectangle (10.3,7.23064);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,6.96284) rectangle (10.635,7.23064);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,6.96284) rectangle (10.97,7.23064);
\draw [color=c, fill=c] (10.97,6.96284) rectangle (11.305,7.23064);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,6.96284) rectangle (11.64,7.23064);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,6.96284) rectangle (11.975,7.23064);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,6.96284) rectangle (12.31,7.23064);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,6.96284) rectangle (12.645,7.23064);
\draw [color=c, fill=c] (12.645,6.96284) rectangle (12.98,7.23064);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.98,6.96284) rectangle (13.315,7.23064);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,6.96284) rectangle (13.65,7.23064);
\draw [color=c, fill=c] (13.65,6.96284) rectangle (13.985,7.23064);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.985,6.96284) rectangle (14.32,7.23064);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,6.96284) rectangle (14.655,7.23064);
\draw [color=c, fill=c] (14.655,6.96284) rectangle (14.99,7.23064);
\draw [color=c, fill=c] (14.99,6.96284) rectangle (15.325,7.23064);
\draw [color=c, fill=c] (15.325,6.96284) rectangle (15.66,7.23064);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (15.66,6.96284) rectangle (15.995,7.23064);
\draw [color=c, fill=c] (15.995,6.96284) rectangle (16.33,7.23064);
\draw [color=c, fill=c] (16.33,6.96284) rectangle (16.665,7.23064);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (16.665,6.96284) rectangle (17,7.23064);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,7.23064) rectangle (3.935,7.49844);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (3.935,7.23064) rectangle (4.27,7.49844);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,7.23064) rectangle (4.605,7.49844);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,7.23064) rectangle (4.94,7.49844);
\draw [color=c, fill=c] (4.94,7.23064) rectangle (5.275,7.49844);
\draw [color=c, fill=c] (5.275,7.23064) rectangle (5.61,7.49844);
\draw [color=c, fill=c] (5.61,7.23064) rectangle (5.945,7.49844);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.945,7.23064) rectangle (6.28,7.49844);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (6.28,7.23064) rectangle (6.615,7.49844);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.615,7.23064) rectangle (6.95,7.49844);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.95,7.23064) rectangle (7.285,7.49844);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (7.285,7.23064) rectangle (7.62,7.49844);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.62,7.23064) rectangle (7.955,7.49844);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.955,7.23064) rectangle (8.29,7.49844);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (8.29,7.23064) rectangle (8.625,7.49844);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.625,7.23064) rectangle (8.96,7.49844);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.96,7.23064) rectangle (9.295,7.49844);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (9.295,7.23064) rectangle (9.63,7.49844);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.63,7.23064) rectangle (9.965,7.49844);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.965,7.23064) rectangle (10.3,7.49844);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,7.23064) rectangle (10.635,7.49844);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,7.23064) rectangle (10.97,7.49844);
\draw [color=c, fill=c] (10.97,7.23064) rectangle (11.305,7.49844);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,7.23064) rectangle (11.64,7.49844);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,7.23064) rectangle (11.975,7.49844);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,7.23064) rectangle (12.31,7.49844);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,7.23064) rectangle (12.645,7.49844);
\draw [color=c, fill=c] (12.645,7.23064) rectangle (12.98,7.49844);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.98,7.23064) rectangle (13.315,7.49844);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,7.23064) rectangle (13.65,7.49844);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,7.23064) rectangle (13.985,7.49844);
\draw [color=c, fill=c] (13.985,7.23064) rectangle (14.32,7.49844);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,7.23064) rectangle (14.655,7.49844);
\draw [color=c, fill=c] (14.655,7.23064) rectangle (14.99,7.49844);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,7.23064) rectangle (15.325,7.49844);
\draw [color=c, fill=c] (15.325,7.23064) rectangle (15.66,7.49844);
\draw [color=c, fill=c] (15.66,7.23064) rectangle (15.995,7.49844);
\draw [color=c, fill=c] (15.995,7.23064) rectangle (16.33,7.49844);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (16.33,7.23064) rectangle (16.665,7.49844);
\draw [color=c, fill=c] (16.665,7.23064) rectangle (17,7.49844);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,7.49844) rectangle (3.935,7.76624);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,7.49844) rectangle (4.27,7.76624);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.27,7.49844) rectangle (4.605,7.76624);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.605,7.49844) rectangle (4.94,7.76624);
\draw [color=c, fill=c] (4.94,7.49844) rectangle (5.275,7.76624);
\draw [color=c, fill=c] (5.275,7.49844) rectangle (5.61,7.76624);
\draw [color=c, fill=c] (5.61,7.49844) rectangle (5.945,7.76624);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.945,7.49844) rectangle (6.28,7.76624);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.28,7.49844) rectangle (6.615,7.76624);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.615,7.49844) rectangle (6.95,7.76624);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.95,7.49844) rectangle (7.285,7.76624);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.285,7.49844) rectangle (7.62,7.76624);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.62,7.49844) rectangle (7.955,7.76624);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.955,7.49844) rectangle (8.29,7.76624);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.29,7.49844) rectangle (8.625,7.76624);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.625,7.49844) rectangle (8.96,7.76624);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.96,7.49844) rectangle (9.295,7.76624);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,7.49844) rectangle (9.63,7.76624);
\draw [color=c, fill=c] (9.63,7.49844) rectangle (9.965,7.76624);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.965,7.49844) rectangle (10.3,7.76624);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,7.49844) rectangle (10.635,7.76624);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,7.49844) rectangle (10.97,7.76624);
\draw [color=c, fill=c] (10.97,7.49844) rectangle (11.305,7.76624);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,7.49844) rectangle (11.64,7.76624);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,7.49844) rectangle (11.975,7.76624);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,7.49844) rectangle (12.31,7.76624);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,7.49844) rectangle (12.645,7.76624);
\draw [color=c, fill=c] (12.645,7.49844) rectangle (12.98,7.76624);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.98,7.49844) rectangle (13.315,7.76624);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,7.49844) rectangle (13.65,7.76624);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,7.49844) rectangle (13.985,7.76624);
\draw [color=c, fill=c] (13.985,7.49844) rectangle (14.32,7.76624);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,7.49844) rectangle (14.655,7.76624);
\draw [color=c, fill=c] (14.655,7.49844) rectangle (14.99,7.76624);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,7.49844) rectangle (15.325,7.76624);
\draw [color=c, fill=c] (15.325,7.49844) rectangle (15.66,7.76624);
\draw [color=c, fill=c] (15.66,7.49844) rectangle (15.995,7.76624);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.995,7.49844) rectangle (16.33,7.76624);
\draw [color=c, fill=c] (16.33,7.49844) rectangle (16.665,7.76624);
\draw [color=c, fill=c] (16.665,7.49844) rectangle (17,7.76624);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,7.76624) rectangle (3.935,8.03404);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,7.76624) rectangle (4.27,8.03404);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,7.76624) rectangle (4.605,8.03404);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.605,7.76624) rectangle (4.94,8.03404);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.94,7.76624) rectangle (5.275,8.03404);
\draw [color=c, fill=c] (5.275,7.76624) rectangle (5.61,8.03404);
\draw [color=c, fill=c] (5.61,7.76624) rectangle (5.945,8.03404);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.945,7.76624) rectangle (6.28,8.03404);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.28,7.76624) rectangle (6.615,8.03404);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.615,7.76624) rectangle (6.95,8.03404);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.95,7.76624) rectangle (7.285,8.03404);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (7.285,7.76624) rectangle (7.62,8.03404);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.62,7.76624) rectangle (7.955,8.03404);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.955,7.76624) rectangle (8.29,8.03404);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.29,7.76624) rectangle (8.625,8.03404);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.625,7.76624) rectangle (8.96,8.03404);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,7.76624) rectangle (9.295,8.03404);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,7.76624) rectangle (9.63,8.03404);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,7.76624) rectangle (9.965,8.03404);
\draw [color=c, fill=c] (9.965,7.76624) rectangle (10.3,8.03404);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,7.76624) rectangle (10.635,8.03404);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,7.76624) rectangle (10.97,8.03404);
\draw [color=c, fill=c] (10.97,7.76624) rectangle (11.305,8.03404);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (11.305,7.76624) rectangle (11.64,8.03404);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,7.76624) rectangle (11.975,8.03404);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,7.76624) rectangle (12.31,8.03404);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,7.76624) rectangle (12.645,8.03404);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,7.76624) rectangle (12.98,8.03404);
\draw [color=c, fill=c] (12.98,7.76624) rectangle (13.315,8.03404);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,7.76624) rectangle (13.65,8.03404);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,7.76624) rectangle (13.985,8.03404);
\draw [color=c, fill=c] (13.985,7.76624) rectangle (14.32,8.03404);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,7.76624) rectangle (14.655,8.03404);
\draw [color=c, fill=c] (14.655,7.76624) rectangle (14.99,8.03404);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,7.76624) rectangle (15.325,8.03404);
\draw [color=c, fill=c] (15.325,7.76624) rectangle (15.66,8.03404);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.66,7.76624) rectangle (15.995,8.03404);
\draw [color=c, fill=c] (15.995,7.76624) rectangle (16.33,8.03404);
\draw [color=c, fill=c] (16.33,7.76624) rectangle (16.665,8.03404);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (16.665,7.76624) rectangle (17,8.03404);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,8.03404) rectangle (3.935,8.30184);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,8.03404) rectangle (4.27,8.30184);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,8.03404) rectangle (4.605,8.30184);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.605,8.03404) rectangle (4.94,8.30184);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.94,8.03404) rectangle (5.275,8.30184);
\draw [color=c, fill=c] (5.275,8.03404) rectangle (5.61,8.30184);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.61,8.03404) rectangle (5.945,8.30184);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.945,8.03404) rectangle (6.28,8.30184);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (6.28,8.03404) rectangle (6.615,8.30184);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.615,8.03404) rectangle (6.95,8.30184);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.95,8.03404) rectangle (7.285,8.30184);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.285,8.03404) rectangle (7.62,8.30184);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.62,8.03404) rectangle (7.955,8.30184);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.955,8.03404) rectangle (8.29,8.30184);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.29,8.03404) rectangle (8.625,8.30184);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.625,8.03404) rectangle (8.96,8.30184);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,8.03404) rectangle (9.295,8.30184);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,8.03404) rectangle (9.63,8.30184);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,8.03404) rectangle (9.965,8.30184);
\draw [color=c, fill=c] (9.965,8.03404) rectangle (10.3,8.30184);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,8.03404) rectangle (10.635,8.30184);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,8.03404) rectangle (10.97,8.30184);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,8.03404) rectangle (11.305,8.30184);
\draw [color=c, fill=c] (11.305,8.03404) rectangle (11.64,8.30184);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,8.03404) rectangle (11.975,8.30184);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,8.03404) rectangle (12.31,8.30184);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,8.03404) rectangle (12.645,8.30184);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,8.03404) rectangle (12.98,8.30184);
\draw [color=c, fill=c] (12.98,8.03404) rectangle (13.315,8.30184);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,8.03404) rectangle (13.65,8.30184);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,8.03404) rectangle (13.985,8.30184);
\draw [color=c, fill=c] (13.985,8.03404) rectangle (14.32,8.30184);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,8.03404) rectangle (14.655,8.30184);
\draw [color=c, fill=c] (14.655,8.03404) rectangle (14.99,8.30184);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,8.03404) rectangle (15.325,8.30184);
\draw [color=c, fill=c] (15.325,8.03404) rectangle (15.66,8.30184);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.66,8.03404) rectangle (15.995,8.30184);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,8.03404) rectangle (16.33,8.30184);
\draw [color=c, fill=c] (16.33,8.03404) rectangle (16.665,8.30184);
\draw [color=c, fill=c] (16.665,8.03404) rectangle (17,8.30184);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,8.30184) rectangle (3.935,8.56964);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,8.30184) rectangle (4.27,8.56964);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,8.30184) rectangle (4.605,8.56964);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.605,8.30184) rectangle (4.94,8.56964);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.94,8.30184) rectangle (5.275,8.56964);
\draw [color=c, fill=c] (5.275,8.30184) rectangle (5.61,8.56964);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.61,8.30184) rectangle (5.945,8.56964);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.945,8.30184) rectangle (6.28,8.56964);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.28,8.30184) rectangle (6.615,8.56964);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.615,8.30184) rectangle (6.95,8.56964);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.95,8.30184) rectangle (7.285,8.56964);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.285,8.30184) rectangle (7.62,8.56964);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.62,8.30184) rectangle (7.955,8.56964);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.955,8.30184) rectangle (8.29,8.56964);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.29,8.30184) rectangle (8.625,8.56964);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,8.30184) rectangle (8.96,8.56964);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,8.30184) rectangle (9.295,8.56964);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,8.30184) rectangle (9.63,8.56964);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,8.30184) rectangle (9.965,8.56964);
\draw [color=c, fill=c] (9.965,8.30184) rectangle (10.3,8.56964);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,8.30184) rectangle (10.635,8.56964);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,8.30184) rectangle (10.97,8.56964);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,8.30184) rectangle (11.305,8.56964);
\draw [color=c, fill=c] (11.305,8.30184) rectangle (11.64,8.56964);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,8.30184) rectangle (11.975,8.56964);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,8.30184) rectangle (12.31,8.56964);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,8.30184) rectangle (12.645,8.56964);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,8.30184) rectangle (12.98,8.56964);
\draw [color=c, fill=c] (12.98,8.30184) rectangle (13.315,8.56964);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,8.30184) rectangle (13.65,8.56964);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,8.30184) rectangle (13.985,8.56964);
\draw [color=c, fill=c] (13.985,8.30184) rectangle (14.32,8.56964);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,8.30184) rectangle (14.655,8.56964);
\draw [color=c, fill=c] (14.655,8.30184) rectangle (14.99,8.56964);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,8.30184) rectangle (15.325,8.56964);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,8.30184) rectangle (15.66,8.56964);
\draw [color=c, fill=c] (15.66,8.30184) rectangle (15.995,8.56964);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,8.30184) rectangle (16.33,8.56964);
\draw [color=c, fill=c] (16.33,8.30184) rectangle (16.665,8.56964);
\draw [color=c, fill=c] (16.665,8.30184) rectangle (17,8.56964);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,8.56964) rectangle (3.935,8.83745);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (3.935,8.56964) rectangle (4.27,8.83745);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,8.56964) rectangle (4.605,8.83745);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.605,8.56964) rectangle (4.94,8.83745);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.94,8.56964) rectangle (5.275,8.83745);
\draw [color=c, fill=c] (5.275,8.56964) rectangle (5.61,8.83745);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.61,8.56964) rectangle (5.945,8.83745);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.945,8.56964) rectangle (6.28,8.83745);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.28,8.56964) rectangle (6.615,8.83745);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.615,8.56964) rectangle (6.95,8.83745);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,8.56964) rectangle (7.285,8.83745);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (7.285,8.56964) rectangle (7.62,8.83745);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.62,8.56964) rectangle (7.955,8.83745);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.955,8.56964) rectangle (8.29,8.83745);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (8.29,8.56964) rectangle (8.625,8.83745);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,8.56964) rectangle (8.96,8.83745);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,8.56964) rectangle (9.295,8.83745);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,8.56964) rectangle (9.63,8.83745);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,8.56964) rectangle (9.965,8.83745);
\draw [color=c, fill=c] (9.965,8.56964) rectangle (10.3,8.83745);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,8.56964) rectangle (10.635,8.83745);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,8.56964) rectangle (10.97,8.83745);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,8.56964) rectangle (11.305,8.83745);
\draw [color=c, fill=c] (11.305,8.56964) rectangle (11.64,8.83745);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,8.56964) rectangle (11.975,8.83745);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,8.56964) rectangle (12.31,8.83745);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,8.56964) rectangle (12.645,8.83745);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,8.56964) rectangle (12.98,8.83745);
\draw [color=c, fill=c] (12.98,8.56964) rectangle (13.315,8.83745);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (13.315,8.56964) rectangle (13.65,8.83745);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,8.56964) rectangle (13.985,8.83745);
\draw [color=c, fill=c] (13.985,8.56964) rectangle (14.32,8.83745);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,8.56964) rectangle (14.655,8.83745);
\draw [color=c, fill=c] (14.655,8.56964) rectangle (14.99,8.83745);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,8.56964) rectangle (15.325,8.83745);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,8.56964) rectangle (15.66,8.83745);
\draw [color=c, fill=c] (15.66,8.56964) rectangle (15.995,8.83745);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,8.56964) rectangle (16.33,8.83745);
\draw [color=c, fill=c] (16.33,8.56964) rectangle (16.665,8.83745);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,8.56964) rectangle (17,8.83745);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (3.6,8.83745) rectangle (3.935,9.10525);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (3.935,8.83745) rectangle (4.27,9.10525);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.27,8.83745) rectangle (4.605,9.10525);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.605,8.83745) rectangle (4.94,9.10525);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (4.94,8.83745) rectangle (5.275,9.10525);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (5.275,8.83745) rectangle (5.61,9.10525);
\draw [color=c, fill=c] (5.61,8.83745) rectangle (5.945,9.10525);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.945,8.83745) rectangle (6.28,9.10525);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (6.28,8.83745) rectangle (6.615,9.10525);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,8.83745) rectangle (6.95,9.10525);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,8.83745) rectangle (7.285,9.10525);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.285,8.83745) rectangle (7.62,9.10525);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.62,8.83745) rectangle (7.955,9.10525);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.955,8.83745) rectangle (8.29,9.10525);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.29,8.83745) rectangle (8.625,9.10525);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,8.83745) rectangle (8.96,9.10525);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,8.83745) rectangle (9.295,9.10525);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,8.83745) rectangle (9.63,9.10525);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,8.83745) rectangle (9.965,9.10525);
\draw [color=c, fill=c] (9.965,8.83745) rectangle (10.3,9.10525);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,8.83745) rectangle (10.635,9.10525);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,8.83745) rectangle (10.97,9.10525);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,8.83745) rectangle (11.305,9.10525);
\draw [color=c, fill=c] (11.305,8.83745) rectangle (11.64,9.10525);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.64,8.83745) rectangle (11.975,9.10525);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,8.83745) rectangle (12.31,9.10525);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,8.83745) rectangle (12.645,9.10525);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,8.83745) rectangle (12.98,9.10525);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,8.83745) rectangle (13.315,9.10525);
\draw [color=c, fill=c] (13.315,8.83745) rectangle (13.65,9.10525);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,8.83745) rectangle (13.985,9.10525);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,8.83745) rectangle (14.32,9.10525);
\draw [color=c, fill=c] (14.32,8.83745) rectangle (14.655,9.10525);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,8.83745) rectangle (14.99,9.10525);
\draw [color=c, fill=c] (14.99,8.83745) rectangle (15.325,9.10525);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,8.83745) rectangle (15.66,9.10525);
\draw [color=c, fill=c] (15.66,8.83745) rectangle (15.995,9.10525);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,8.83745) rectangle (16.33,9.10525);
\draw [color=c, fill=c] (16.33,8.83745) rectangle (16.665,9.10525);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,8.83745) rectangle (17,9.10525);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,9.10525) rectangle (3.935,9.37305);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (3.935,9.10525) rectangle (4.27,9.37305);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.27,9.10525) rectangle (4.605,9.37305);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.605,9.10525) rectangle (4.94,9.37305);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.94,9.10525) rectangle (5.275,9.37305);
\draw [color=c, fill=c] (5.275,9.10525) rectangle (5.61,9.37305);
\draw [color=c, fill=c] (5.61,9.10525) rectangle (5.945,9.37305);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.945,9.10525) rectangle (6.28,9.37305);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.28,9.10525) rectangle (6.615,9.37305);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,9.10525) rectangle (6.95,9.37305);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,9.10525) rectangle (7.285,9.37305);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.285,9.10525) rectangle (7.62,9.37305);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (7.62,9.10525) rectangle (7.955,9.37305);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.955,9.10525) rectangle (8.29,9.37305);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.29,9.10525) rectangle (8.625,9.37305);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,9.10525) rectangle (8.96,9.37305);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,9.10525) rectangle (9.295,9.37305);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,9.10525) rectangle (9.63,9.37305);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,9.10525) rectangle (9.965,9.37305);
\draw [color=c, fill=c] (9.965,9.10525) rectangle (10.3,9.37305);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (10.3,9.10525) rectangle (10.635,9.37305);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,9.10525) rectangle (10.97,9.37305);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,9.10525) rectangle (11.305,9.37305);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.305,9.10525) rectangle (11.64,9.37305);
\draw [color=c, fill=c] (11.64,9.10525) rectangle (11.975,9.37305);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.975,9.10525) rectangle (12.31,9.37305);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,9.10525) rectangle (12.645,9.37305);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,9.10525) rectangle (12.98,9.37305);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,9.10525) rectangle (13.315,9.37305);
\draw [color=c, fill=c] (13.315,9.10525) rectangle (13.65,9.37305);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,9.10525) rectangle (13.985,9.37305);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,9.10525) rectangle (14.32,9.37305);
\draw [color=c, fill=c] (14.32,9.10525) rectangle (14.655,9.37305);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,9.10525) rectangle (14.99,9.37305);
\draw [color=c, fill=c] (14.99,9.10525) rectangle (15.325,9.37305);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,9.10525) rectangle (15.66,9.37305);
\draw [color=c, fill=c] (15.66,9.10525) rectangle (15.995,9.37305);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,9.10525) rectangle (16.33,9.37305);
\draw [color=c, fill=c] (16.33,9.10525) rectangle (16.665,9.37305);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,9.10525) rectangle (17,9.37305);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,9.37305) rectangle (3.935,9.64085);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (3.935,9.37305) rectangle (4.27,9.64085);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.27,9.37305) rectangle (4.605,9.64085);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.605,9.37305) rectangle (4.94,9.64085);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.94,9.37305) rectangle (5.275,9.64085);
\draw [color=c, fill=c] (5.275,9.37305) rectangle (5.61,9.64085);
\draw [color=c, fill=c] (5.61,9.37305) rectangle (5.945,9.64085);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.945,9.37305) rectangle (6.28,9.64085);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.28,9.37305) rectangle (6.615,9.64085);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,9.37305) rectangle (6.95,9.64085);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,9.37305) rectangle (7.285,9.64085);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.285,9.37305) rectangle (7.62,9.64085);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,9.37305) rectangle (7.955,9.64085);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.955,9.37305) rectangle (8.29,9.64085);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.29,9.37305) rectangle (8.625,9.64085);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,9.37305) rectangle (8.96,9.64085);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,9.37305) rectangle (9.295,9.64085);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,9.37305) rectangle (9.63,9.64085);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,9.37305) rectangle (9.965,9.64085);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.965,9.37305) rectangle (10.3,9.64085);
\draw [color=c, fill=c] (10.3,9.37305) rectangle (10.635,9.64085);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,9.37305) rectangle (10.97,9.64085);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,9.37305) rectangle (11.305,9.64085);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.305,9.37305) rectangle (11.64,9.64085);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,9.37305) rectangle (11.975,9.64085);
\draw [color=c, fill=c] (11.975,9.37305) rectangle (12.31,9.64085);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (12.31,9.37305) rectangle (12.645,9.64085);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,9.37305) rectangle (12.98,9.64085);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,9.37305) rectangle (13.315,9.64085);
\draw [color=c, fill=c] (13.315,9.37305) rectangle (13.65,9.64085);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,9.37305) rectangle (13.985,9.64085);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,9.37305) rectangle (14.32,9.64085);
\draw [color=c, fill=c] (14.32,9.37305) rectangle (14.655,9.64085);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,9.37305) rectangle (14.99,9.64085);
\draw [color=c, fill=c] (14.99,9.37305) rectangle (15.325,9.64085);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,9.37305) rectangle (15.66,9.64085);
\draw [color=c, fill=c] (15.66,9.37305) rectangle (15.995,9.64085);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,9.37305) rectangle (16.33,9.64085);
\draw [color=c, fill=c] (16.33,9.37305) rectangle (16.665,9.64085);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,9.37305) rectangle (17,9.64085);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,9.64085) rectangle (3.935,9.90865);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (3.935,9.64085) rectangle (4.27,9.90865);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.27,9.64085) rectangle (4.605,9.90865);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.605,9.64085) rectangle (4.94,9.90865);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.94,9.64085) rectangle (5.275,9.90865);
\draw [color=c, fill=c] (5.275,9.64085) rectangle (5.61,9.90865);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.61,9.64085) rectangle (5.945,9.90865);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.945,9.64085) rectangle (6.28,9.90865);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.28,9.64085) rectangle (6.615,9.90865);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,9.64085) rectangle (6.95,9.90865);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (6.95,9.64085) rectangle (7.285,9.90865);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.285,9.64085) rectangle (7.62,9.90865);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,9.64085) rectangle (7.955,9.90865);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.955,9.64085) rectangle (8.29,9.90865);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.29,9.64085) rectangle (8.625,9.90865);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,9.64085) rectangle (8.96,9.90865);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,9.64085) rectangle (9.295,9.90865);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,9.64085) rectangle (9.63,9.90865);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,9.64085) rectangle (9.965,9.90865);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.965,9.64085) rectangle (10.3,9.90865);
\draw [color=c, fill=c] (10.3,9.64085) rectangle (10.635,9.90865);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.635,9.64085) rectangle (10.97,9.90865);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,9.64085) rectangle (11.305,9.90865);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.305,9.64085) rectangle (11.64,9.90865);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,9.64085) rectangle (11.975,9.90865);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,9.64085) rectangle (12.31,9.90865);
\draw [color=c, fill=c] (12.31,9.64085) rectangle (12.645,9.90865);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,9.64085) rectangle (12.98,9.90865);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,9.64085) rectangle (13.315,9.90865);
\draw [color=c, fill=c] (13.315,9.64085) rectangle (13.65,9.90865);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,9.64085) rectangle (13.985,9.90865);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,9.64085) rectangle (14.32,9.90865);
\draw [color=c, fill=c] (14.32,9.64085) rectangle (14.655,9.90865);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,9.64085) rectangle (14.99,9.90865);
\draw [color=c, fill=c] (14.99,9.64085) rectangle (15.325,9.90865);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,9.64085) rectangle (15.66,9.90865);
\draw [color=c, fill=c] (15.66,9.64085) rectangle (15.995,9.90865);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,9.64085) rectangle (16.33,9.90865);
\draw [color=c, fill=c] (16.33,9.64085) rectangle (16.665,9.90865);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,9.64085) rectangle (17,9.90865);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,9.90865) rectangle (3.935,10.1765);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (3.935,9.90865) rectangle (4.27,10.1765);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (4.27,9.90865) rectangle (4.605,10.1765);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.605,9.90865) rectangle (4.94,10.1765);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (4.94,9.90865) rectangle (5.275,10.1765);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (5.275,9.90865) rectangle (5.61,10.1765);
\draw [color=c, fill=c] (5.61,9.90865) rectangle (5.945,10.1765);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.945,9.90865) rectangle (6.28,10.1765);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.28,9.90865) rectangle (6.615,10.1765);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,9.90865) rectangle (6.95,10.1765);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,9.90865) rectangle (7.285,10.1765);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.285,9.90865) rectangle (7.62,10.1765);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,9.90865) rectangle (7.955,10.1765);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.955,9.90865) rectangle (8.29,10.1765);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.29,9.90865) rectangle (8.625,10.1765);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,9.90865) rectangle (8.96,10.1765);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,9.90865) rectangle (9.295,10.1765);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,9.90865) rectangle (9.63,10.1765);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,9.90865) rectangle (9.965,10.1765);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.965,9.90865) rectangle (10.3,10.1765);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.3,9.90865) rectangle (10.635,10.1765);
\draw [color=c, fill=c] (10.635,9.90865) rectangle (10.97,10.1765);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.97,9.90865) rectangle (11.305,10.1765);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.305,9.90865) rectangle (11.64,10.1765);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,9.90865) rectangle (11.975,10.1765);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,9.90865) rectangle (12.31,10.1765);
\draw [color=c, fill=c] (12.31,9.90865) rectangle (12.645,10.1765);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,9.90865) rectangle (12.98,10.1765);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,9.90865) rectangle (13.315,10.1765);
\draw [color=c, fill=c] (13.315,9.90865) rectangle (13.65,10.1765);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,9.90865) rectangle (13.985,10.1765);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,9.90865) rectangle (14.32,10.1765);
\draw [color=c, fill=c] (14.32,9.90865) rectangle (14.655,10.1765);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,9.90865) rectangle (14.99,10.1765);
\draw [color=c, fill=c] (14.99,9.90865) rectangle (15.325,10.1765);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,9.90865) rectangle (15.66,10.1765);
\draw [color=c, fill=c] (15.66,9.90865) rectangle (15.995,10.1765);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,9.90865) rectangle (16.33,10.1765);
\draw [color=c, fill=c] (16.33,9.90865) rectangle (16.665,10.1765);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,9.90865) rectangle (17,10.1765);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (3.6,10.1765) rectangle (3.935,10.4443);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (3.935,10.1765) rectangle (4.27,10.4443);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (4.27,10.1765) rectangle (4.605,10.4443);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.605,10.1765) rectangle (4.94,10.4443);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,10.1765) rectangle (5.275,10.4443);
\draw [color=c, fill=c] (5.275,10.1765) rectangle (5.61,10.4443);
\draw [color=c, fill=c] (5.61,10.1765) rectangle (5.945,10.4443);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.945,10.1765) rectangle (6.28,10.4443);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.28,10.1765) rectangle (6.615,10.4443);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,10.1765) rectangle (6.95,10.4443);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,10.1765) rectangle (7.285,10.4443);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (7.285,10.1765) rectangle (7.62,10.4443);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,10.1765) rectangle (7.955,10.4443);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.955,10.1765) rectangle (8.29,10.4443);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (8.29,10.1765) rectangle (8.625,10.4443);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.625,10.1765) rectangle (8.96,10.4443);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,10.1765) rectangle (9.295,10.4443);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,10.1765) rectangle (9.63,10.4443);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (9.63,10.1765) rectangle (9.965,10.4443);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.965,10.1765) rectangle (10.3,10.4443);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.3,10.1765) rectangle (10.635,10.4443);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.635,10.1765) rectangle (10.97,10.4443);
\draw [color=c, fill=c] (10.97,10.1765) rectangle (11.305,10.4443);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.305,10.1765) rectangle (11.64,10.4443);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,10.1765) rectangle (11.975,10.4443);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,10.1765) rectangle (12.31,10.4443);
\draw [color=c, fill=c] (12.31,10.1765) rectangle (12.645,10.4443);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,10.1765) rectangle (12.98,10.4443);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,10.1765) rectangle (13.315,10.4443);
\draw [color=c, fill=c] (13.315,10.1765) rectangle (13.65,10.4443);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,10.1765) rectangle (13.985,10.4443);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,10.1765) rectangle (14.32,10.4443);
\draw [color=c, fill=c] (14.32,10.1765) rectangle (14.655,10.4443);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,10.1765) rectangle (14.99,10.4443);
\draw [color=c, fill=c] (14.99,10.1765) rectangle (15.325,10.4443);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,10.1765) rectangle (15.66,10.4443);
\draw [color=c, fill=c] (15.66,10.1765) rectangle (15.995,10.4443);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,10.1765) rectangle (16.33,10.4443);
\draw [color=c, fill=c] (16.33,10.1765) rectangle (16.665,10.4443);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,10.1765) rectangle (17,10.4443);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,10.4443) rectangle (3.935,10.7121);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (3.935,10.4443) rectangle (4.27,10.7121);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (4.27,10.4443) rectangle (4.605,10.7121);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.605,10.4443) rectangle (4.94,10.7121);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,10.4443) rectangle (5.275,10.7121);
\draw [color=c, fill=c] (5.275,10.4443) rectangle (5.61,10.7121);
\draw [color=c, fill=c] (5.61,10.4443) rectangle (5.945,10.7121);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.945,10.4443) rectangle (6.28,10.7121);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (6.28,10.4443) rectangle (6.615,10.7121);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (6.615,10.4443) rectangle (6.95,10.7121);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,10.4443) rectangle (7.285,10.7121);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.285,10.4443) rectangle (7.62,10.7121);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,10.4443) rectangle (7.955,10.7121);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.955,10.4443) rectangle (8.29,10.7121);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.29,10.4443) rectangle (8.625,10.7121);
\draw [color=c, fill=c] (8.625,10.4443) rectangle (8.96,10.7121);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,10.4443) rectangle (9.295,10.7121);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,10.4443) rectangle (9.63,10.7121);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.63,10.4443) rectangle (9.965,10.7121);
\draw [color=c, fill=c] (9.965,10.4443) rectangle (10.3,10.7121);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.3,10.4443) rectangle (10.635,10.7121);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.635,10.4443) rectangle (10.97,10.7121);
\draw [color=c, fill=c] (10.97,10.4443) rectangle (11.305,10.7121);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (11.305,10.4443) rectangle (11.64,10.7121);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,10.4443) rectangle (11.975,10.7121);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,10.4443) rectangle (12.31,10.7121);
\draw [color=c, fill=c] (12.31,10.4443) rectangle (12.645,10.7121);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,10.4443) rectangle (12.98,10.7121);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,10.4443) rectangle (13.315,10.7121);
\draw [color=c, fill=c] (13.315,10.4443) rectangle (13.65,10.7121);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,10.4443) rectangle (13.985,10.7121);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,10.4443) rectangle (14.32,10.7121);
\draw [color=c, fill=c] (14.32,10.4443) rectangle (14.655,10.7121);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,10.4443) rectangle (14.99,10.7121);
\draw [color=c, fill=c] (14.99,10.4443) rectangle (15.325,10.7121);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,10.4443) rectangle (15.66,10.7121);
\draw [color=c, fill=c] (15.66,10.4443) rectangle (15.995,10.7121);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,10.4443) rectangle (16.33,10.7121);
\draw [color=c, fill=c] (16.33,10.4443) rectangle (16.665,10.7121);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,10.4443) rectangle (17,10.7121);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,10.7121) rectangle (3.935,10.9799);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (3.935,10.7121) rectangle (4.27,10.9799);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (4.27,10.7121) rectangle (4.605,10.9799);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.605,10.7121) rectangle (4.94,10.9799);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,10.7121) rectangle (5.275,10.9799);
\draw [color=c, fill=c] (5.275,10.7121) rectangle (5.61,10.9799);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.61,10.7121) rectangle (5.945,10.9799);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.945,10.7121) rectangle (6.28,10.9799);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.28,10.7121) rectangle (6.615,10.9799);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.615,10.7121) rectangle (6.95,10.9799);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,10.7121) rectangle (7.285,10.9799);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.285,10.7121) rectangle (7.62,10.9799);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,10.7121) rectangle (7.955,10.9799);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (7.955,10.7121) rectangle (8.29,10.9799);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.29,10.7121) rectangle (8.625,10.9799);
\draw [color=c, fill=c] (8.625,10.7121) rectangle (8.96,10.9799);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,10.7121) rectangle (9.295,10.9799);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,10.7121) rectangle (9.63,10.9799);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.63,10.7121) rectangle (9.965,10.9799);
\draw [color=c, fill=c] (9.965,10.7121) rectangle (10.3,10.9799);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.3,10.7121) rectangle (10.635,10.9799);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.635,10.7121) rectangle (10.97,10.9799);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (10.97,10.7121) rectangle (11.305,10.9799);
\draw [color=c, fill=c] (11.305,10.7121) rectangle (11.64,10.9799);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,10.7121) rectangle (11.975,10.9799);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,10.7121) rectangle (12.31,10.9799);
\draw [color=c, fill=c] (12.31,10.7121) rectangle (12.645,10.9799);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,10.7121) rectangle (12.98,10.9799);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,10.7121) rectangle (13.315,10.9799);
\draw [color=c, fill=c] (13.315,10.7121) rectangle (13.65,10.9799);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,10.7121) rectangle (13.985,10.9799);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,10.7121) rectangle (14.32,10.9799);
\draw [color=c, fill=c] (14.32,10.7121) rectangle (14.655,10.9799);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.655,10.7121) rectangle (14.99,10.9799);
\draw [color=c, fill=c] (14.99,10.7121) rectangle (15.325,10.9799);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,10.7121) rectangle (15.66,10.9799);
\draw [color=c, fill=c] (15.66,10.7121) rectangle (15.995,10.9799);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,10.7121) rectangle (16.33,10.9799);
\draw [color=c, fill=c] (16.33,10.7121) rectangle (16.665,10.9799);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,10.7121) rectangle (17,10.9799);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,10.9799) rectangle (3.935,11.2477);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (3.935,10.9799) rectangle (4.27,11.2477);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (4.27,10.9799) rectangle (4.605,11.2477);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.605,10.9799) rectangle (4.94,11.2477);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,10.9799) rectangle (5.275,11.2477);
\draw [color=c, fill=c] (5.275,10.9799) rectangle (5.61,11.2477);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.61,10.9799) rectangle (5.945,11.2477);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.945,10.9799) rectangle (6.28,11.2477);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.28,10.9799) rectangle (6.615,11.2477);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.615,10.9799) rectangle (6.95,11.2477);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,10.9799) rectangle (7.285,11.2477);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.285,10.9799) rectangle (7.62,11.2477);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (7.62,10.9799) rectangle (7.955,11.2477);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (7.955,10.9799) rectangle (8.29,11.2477);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.29,10.9799) rectangle (8.625,11.2477);
\draw [color=c, fill=c] (8.625,10.9799) rectangle (8.96,11.2477);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,10.9799) rectangle (9.295,11.2477);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,10.9799) rectangle (9.63,11.2477);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.63,10.9799) rectangle (9.965,11.2477);
\draw [color=c, fill=c] (9.965,10.9799) rectangle (10.3,11.2477);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (10.3,10.9799) rectangle (10.635,11.2477);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.635,10.9799) rectangle (10.97,11.2477);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (10.97,10.9799) rectangle (11.305,11.2477);
\draw [color=c, fill=c] (11.305,10.9799) rectangle (11.64,11.2477);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,10.9799) rectangle (11.975,11.2477);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,10.9799) rectangle (12.31,11.2477);
\draw [color=c, fill=c] (12.31,10.9799) rectangle (12.645,11.2477);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,10.9799) rectangle (12.98,11.2477);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,10.9799) rectangle (13.315,11.2477);
\draw [color=c, fill=c] (13.315,10.9799) rectangle (13.65,11.2477);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,10.9799) rectangle (13.985,11.2477);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,10.9799) rectangle (14.32,11.2477);
\draw [color=c, fill=c] (14.32,10.9799) rectangle (14.655,11.2477);
\draw [color=c, fill=c] (14.655,10.9799) rectangle (14.99,11.2477);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,10.9799) rectangle (15.325,11.2477);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.325,10.9799) rectangle (15.66,11.2477);
\draw [color=c, fill=c] (15.66,10.9799) rectangle (15.995,11.2477);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,10.9799) rectangle (16.33,11.2477);
\draw [color=c, fill=c] (16.33,10.9799) rectangle (16.665,11.2477);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,10.9799) rectangle (17,11.2477);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,11.2477) rectangle (3.935,11.5155);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (3.935,11.2477) rectangle (4.27,11.5155);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (4.27,11.2477) rectangle (4.605,11.5155);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.605,11.2477) rectangle (4.94,11.5155);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (4.94,11.2477) rectangle (5.275,11.5155);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (5.275,11.2477) rectangle (5.61,11.5155);
\draw [color=c, fill=c] (5.61,11.2477) rectangle (5.945,11.5155);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.945,11.2477) rectangle (6.28,11.5155);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.28,11.2477) rectangle (6.615,11.5155);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.615,11.2477) rectangle (6.95,11.5155);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (6.95,11.2477) rectangle (7.285,11.5155);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.285,11.2477) rectangle (7.62,11.5155);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.62,11.2477) rectangle (7.955,11.5155);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (7.955,11.2477) rectangle (8.29,11.5155);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.29,11.2477) rectangle (8.625,11.5155);
\draw [color=c, fill=c] (8.625,11.2477) rectangle (8.96,11.5155);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,11.2477) rectangle (9.295,11.5155);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,11.2477) rectangle (9.63,11.5155);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.63,11.2477) rectangle (9.965,11.5155);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (9.965,11.2477) rectangle (10.3,11.5155);
\draw [color=c, fill=c] (10.3,11.2477) rectangle (10.635,11.5155);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.635,11.2477) rectangle (10.97,11.5155);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (10.97,11.2477) rectangle (11.305,11.5155);
\draw [color=c, fill=c] (11.305,11.2477) rectangle (11.64,11.5155);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,11.2477) rectangle (11.975,11.5155);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,11.2477) rectangle (12.31,11.5155);
\draw [color=c, fill=c] (12.31,11.2477) rectangle (12.645,11.5155);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,11.2477) rectangle (12.98,11.5155);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,11.2477) rectangle (13.315,11.5155);
\draw [color=c, fill=c] (13.315,11.2477) rectangle (13.65,11.5155);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,11.2477) rectangle (13.985,11.5155);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (13.985,11.2477) rectangle (14.32,11.5155);
\draw [color=c, fill=c] (14.32,11.2477) rectangle (14.655,11.5155);
\draw [color=c, fill=c] (14.655,11.2477) rectangle (14.99,11.5155);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,11.2477) rectangle (15.325,11.5155);
\draw [color=c, fill=c] (15.325,11.2477) rectangle (15.66,11.5155);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.66,11.2477) rectangle (15.995,11.5155);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,11.2477) rectangle (16.33,11.5155);
\draw [color=c, fill=c] (16.33,11.2477) rectangle (16.665,11.5155);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,11.2477) rectangle (17,11.5155);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,11.5155) rectangle (3.935,11.7833);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (3.935,11.5155) rectangle (4.27,11.7833);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (4.27,11.5155) rectangle (4.605,11.7833);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.605,11.5155) rectangle (4.94,11.7833);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.94,11.5155) rectangle (5.275,11.7833);
\draw [color=c, fill=c] (5.275,11.5155) rectangle (5.61,11.7833);
\draw [color=c, fill=c] (5.61,11.5155) rectangle (5.945,11.7833);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (5.945,11.5155) rectangle (6.28,11.7833);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.28,11.5155) rectangle (6.615,11.7833);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.615,11.5155) rectangle (6.95,11.7833);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (6.95,11.5155) rectangle (7.285,11.7833);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.285,11.5155) rectangle (7.62,11.7833);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.62,11.5155) rectangle (7.955,11.7833);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (7.955,11.5155) rectangle (8.29,11.7833);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.29,11.5155) rectangle (8.625,11.7833);
\draw [color=c, fill=c] (8.625,11.5155) rectangle (8.96,11.7833);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,11.5155) rectangle (9.295,11.7833);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,11.5155) rectangle (9.63,11.7833);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.63,11.5155) rectangle (9.965,11.7833);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (9.965,11.5155) rectangle (10.3,11.7833);
\draw [color=c, fill=c] (10.3,11.5155) rectangle (10.635,11.7833);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.635,11.5155) rectangle (10.97,11.7833);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (10.97,11.5155) rectangle (11.305,11.7833);
\draw [color=c, fill=c] (11.305,11.5155) rectangle (11.64,11.7833);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,11.5155) rectangle (11.975,11.7833);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,11.5155) rectangle (12.31,11.7833);
\draw [color=c, fill=c] (12.31,11.5155) rectangle (12.645,11.7833);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,11.5155) rectangle (12.98,11.7833);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,11.5155) rectangle (13.315,11.7833);
\draw [color=c, fill=c] (13.315,11.5155) rectangle (13.65,11.7833);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,11.5155) rectangle (13.985,11.7833);
\draw [color=c, fill=c] (13.985,11.5155) rectangle (14.32,11.7833);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,11.5155) rectangle (14.655,11.7833);
\draw [color=c, fill=c] (14.655,11.5155) rectangle (14.99,11.7833);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,11.5155) rectangle (15.325,11.7833);
\draw [color=c, fill=c] (15.325,11.5155) rectangle (15.66,11.7833);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.66,11.5155) rectangle (15.995,11.7833);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (15.995,11.5155) rectangle (16.33,11.7833);
\draw [color=c, fill=c] (16.33,11.5155) rectangle (16.665,11.7833);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,11.5155) rectangle (17,11.7833);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (3.6,11.7833) rectangle (3.935,12.0511);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (3.935,11.7833) rectangle (4.27,12.0511);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (4.27,11.7833) rectangle (4.605,12.0511);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (4.605,11.7833) rectangle (4.94,12.0511);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (4.94,11.7833) rectangle (5.275,12.0511);
\draw [color=c, fill=c] (5.275,11.7833) rectangle (5.61,12.0511);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (5.61,11.7833) rectangle (5.945,12.0511);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (5.945,11.7833) rectangle (6.28,12.0511);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (6.28,11.7833) rectangle (6.615,12.0511);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (6.615,11.7833) rectangle (6.95,12.0511);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (6.95,11.7833) rectangle (7.285,12.0511);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (7.285,11.7833) rectangle (7.62,12.0511);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (7.62,11.7833) rectangle (7.955,12.0511);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (7.955,11.7833) rectangle (8.29,12.0511);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (8.29,11.7833) rectangle (8.625,12.0511);
\draw [color=c, fill=c] (8.625,11.7833) rectangle (8.96,12.0511);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (8.96,11.7833) rectangle (9.295,12.0511);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (9.295,11.7833) rectangle (9.63,12.0511);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (9.63,11.7833) rectangle (9.965,12.0511);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (9.965,11.7833) rectangle (10.3,12.0511);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (10.3,11.7833) rectangle (10.635,12.0511);
\draw [color=c, fill=c] (10.635,11.7833) rectangle (10.97,12.0511);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (10.97,11.7833) rectangle (11.305,12.0511);
\draw [color=c, fill=c] (11.305,11.7833) rectangle (11.64,12.0511);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (11.64,11.7833) rectangle (11.975,12.0511);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (11.975,11.7833) rectangle (12.31,12.0511);
\draw [color=c, fill=c] (12.31,11.7833) rectangle (12.645,12.0511);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (12.645,11.7833) rectangle (12.98,12.0511);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (12.98,11.7833) rectangle (13.315,12.0511);
\draw [color=c, fill=c] (13.315,11.7833) rectangle (13.65,12.0511);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (13.65,11.7833) rectangle (13.985,12.0511);
\draw [color=c, fill=c] (13.985,11.7833) rectangle (14.32,12.0511);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (14.32,11.7833) rectangle (14.655,12.0511);
\draw [color=c, fill=c] (14.655,11.7833) rectangle (14.99,12.0511);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (14.99,11.7833) rectangle (15.325,12.0511);
\draw [color=c, fill=c] (15.325,11.7833) rectangle (15.66,12.0511);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (15.66,11.7833) rectangle (15.995,12.0511);
\draw [color=c, fill=c] (15.995,11.7833) rectangle (16.33,12.0511);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (16.33,11.7833) rectangle (16.665,12.0511);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (16.665,11.7833) rectangle (17,12.0511);
\definecolor{c}{rgb}{0.573333,0,1};
\draw [color=c, fill=c] (17.1,1.33901) rectangle (18,1.3625);
\draw [color=c, fill=c] (17.1,1.3625) rectangle (18,1.38599);
\draw [color=c, fill=c] (17.1,1.38599) rectangle (18,1.40948);
\draw [color=c, fill=c] (17.1,1.40948) rectangle (18,1.43297);
\draw [color=c, fill=c] (17.1,1.43297) rectangle (18,1.45646);
\draw [color=c, fill=c] (17.1,1.45646) rectangle (18,1.47996);
\draw [color=c, fill=c] (17.1,1.47996) rectangle (18,1.50345);
\draw [color=c, fill=c] (17.1,1.50345) rectangle (18,1.52694);
\draw [color=c, fill=c] (17.1,1.52694) rectangle (18,1.55043);
\definecolor{c}{rgb}{0.48,0,1};
\draw [color=c, fill=c] (17.1,1.55043) rectangle (18,1.57392);
\draw [color=c, fill=c] (17.1,1.57392) rectangle (18,1.59741);
\draw [color=c, fill=c] (17.1,1.59741) rectangle (18,1.6209);
\draw [color=c, fill=c] (17.1,1.6209) rectangle (18,1.64439);
\draw [color=c, fill=c] (17.1,1.64439) rectangle (18,1.66789);
\draw [color=c, fill=c] (17.1,1.66789) rectangle (18,1.69138);
\draw [color=c, fill=c] (17.1,1.69138) rectangle (18,1.71487);
\draw [color=c, fill=c] (17.1,1.71487) rectangle (18,1.73836);
\draw [color=c, fill=c] (17.1,1.73836) rectangle (18,1.76185);
\definecolor{c}{rgb}{0.386667,0,1};
\draw [color=c, fill=c] (17.1,1.76185) rectangle (18,1.78534);
\draw [color=c, fill=c] (17.1,1.78534) rectangle (18,1.80883);
\draw [color=c, fill=c] (17.1,1.80883) rectangle (18,1.83233);
\draw [color=c, fill=c] (17.1,1.83233) rectangle (18,1.85582);
\draw [color=c, fill=c] (17.1,1.85582) rectangle (18,1.87931);
\draw [color=c, fill=c] (17.1,1.87931) rectangle (18,1.9028);
\draw [color=c, fill=c] (17.1,1.9028) rectangle (18,1.92629);
\draw [color=c, fill=c] (17.1,1.92629) rectangle (18,1.94978);
\draw [color=c, fill=c] (17.1,1.94978) rectangle (18,1.97327);
\definecolor{c}{rgb}{0.293333,0,1};
\draw [color=c, fill=c] (17.1,1.97327) rectangle (18,1.99677);
\draw [color=c, fill=c] (17.1,1.99677) rectangle (18,2.02026);
\draw [color=c, fill=c] (17.1,2.02026) rectangle (18,2.04375);
\draw [color=c, fill=c] (17.1,2.04375) rectangle (18,2.06724);
\draw [color=c, fill=c] (17.1,2.06724) rectangle (18,2.09073);
\draw [color=c, fill=c] (17.1,2.09073) rectangle (18,2.11422);
\draw [color=c, fill=c] (17.1,2.11422) rectangle (18,2.13771);
\draw [color=c, fill=c] (17.1,2.13771) rectangle (18,2.1612);
\draw [color=c, fill=c] (17.1,2.1612) rectangle (18,2.1847);
\definecolor{c}{rgb}{0.2,0,1};
\draw [color=c, fill=c] (17.1,2.1847) rectangle (18,2.20819);
\draw [color=c, fill=c] (17.1,2.20819) rectangle (18,2.23168);
\draw [color=c, fill=c] (17.1,2.23168) rectangle (18,2.25517);
\draw [color=c, fill=c] (17.1,2.25517) rectangle (18,2.27866);
\draw [color=c, fill=c] (17.1,2.27866) rectangle (18,2.30215);
\draw [color=c, fill=c] (17.1,2.30215) rectangle (18,2.32564);
\draw [color=c, fill=c] (17.1,2.32564) rectangle (18,2.34914);
\draw [color=c, fill=c] (17.1,2.34914) rectangle (18,2.37263);
\draw [color=c, fill=c] (17.1,2.37263) rectangle (18,2.39612);
\definecolor{c}{rgb}{0.106667,0,1};
\draw [color=c, fill=c] (17.1,2.39612) rectangle (18,2.41961);
\draw [color=c, fill=c] (17.1,2.41961) rectangle (18,2.4431);
\draw [color=c, fill=c] (17.1,2.4431) rectangle (18,2.46659);
\draw [color=c, fill=c] (17.1,2.46659) rectangle (18,2.49008);
\draw [color=c, fill=c] (17.1,2.49008) rectangle (18,2.51357);
\draw [color=c, fill=c] (17.1,2.51357) rectangle (18,2.53707);
\draw [color=c, fill=c] (17.1,2.53707) rectangle (18,2.56056);
\draw [color=c, fill=c] (17.1,2.56056) rectangle (18,2.58405);
\draw [color=c, fill=c] (17.1,2.58405) rectangle (18,2.60754);
\definecolor{c}{rgb}{0.0133331,0,1};
\draw [color=c, fill=c] (17.1,2.60754) rectangle (18,2.63103);
\draw [color=c, fill=c] (17.1,2.63103) rectangle (18,2.65452);
\draw [color=c, fill=c] (17.1,2.65452) rectangle (18,2.67801);
\draw [color=c, fill=c] (17.1,2.67801) rectangle (18,2.70151);
\draw [color=c, fill=c] (17.1,2.70151) rectangle (18,2.725);
\draw [color=c, fill=c] (17.1,2.725) rectangle (18,2.74849);
\draw [color=c, fill=c] (17.1,2.74849) rectangle (18,2.77198);
\draw [color=c, fill=c] (17.1,2.77198) rectangle (18,2.79547);
\draw [color=c, fill=c] (17.1,2.79547) rectangle (18,2.81896);
\definecolor{c}{rgb}{0,0.0800001,1};
\draw [color=c, fill=c] (17.1,2.81896) rectangle (18,2.84245);
\draw [color=c, fill=c] (17.1,2.84245) rectangle (18,2.86595);
\draw [color=c, fill=c] (17.1,2.86595) rectangle (18,2.88944);
\draw [color=c, fill=c] (17.1,2.88944) rectangle (18,2.91293);
\draw [color=c, fill=c] (17.1,2.91293) rectangle (18,2.93642);
\draw [color=c, fill=c] (17.1,2.93642) rectangle (18,2.95991);
\draw [color=c, fill=c] (17.1,2.95991) rectangle (18,2.9834);
\draw [color=c, fill=c] (17.1,2.9834) rectangle (18,3.00689);
\draw [color=c, fill=c] (17.1,3.00689) rectangle (18,3.03038);
\definecolor{c}{rgb}{0,0.173333,1};
\draw [color=c, fill=c] (17.1,3.03038) rectangle (18,3.05388);
\draw [color=c, fill=c] (17.1,3.05388) rectangle (18,3.07737);
\draw [color=c, fill=c] (17.1,3.07737) rectangle (18,3.10086);
\draw [color=c, fill=c] (17.1,3.10086) rectangle (18,3.12435);
\draw [color=c, fill=c] (17.1,3.12435) rectangle (18,3.14784);
\draw [color=c, fill=c] (17.1,3.14784) rectangle (18,3.17133);
\draw [color=c, fill=c] (17.1,3.17133) rectangle (18,3.19482);
\draw [color=c, fill=c] (17.1,3.19482) rectangle (18,3.21832);
\draw [color=c, fill=c] (17.1,3.21832) rectangle (18,3.24181);
\draw [color=c, fill=c] (17.1,3.24181) rectangle (18,3.2653);
\definecolor{c}{rgb}{0,0.266667,1};
\draw [color=c, fill=c] (17.1,3.2653) rectangle (18,3.28879);
\draw [color=c, fill=c] (17.1,3.28879) rectangle (18,3.31228);
\draw [color=c, fill=c] (17.1,3.31228) rectangle (18,3.33577);
\draw [color=c, fill=c] (17.1,3.33577) rectangle (18,3.35926);
\draw [color=c, fill=c] (17.1,3.35926) rectangle (18,3.38275);
\draw [color=c, fill=c] (17.1,3.38275) rectangle (18,3.40625);
\draw [color=c, fill=c] (17.1,3.40625) rectangle (18,3.42974);
\draw [color=c, fill=c] (17.1,3.42974) rectangle (18,3.45323);
\draw [color=c, fill=c] (17.1,3.45323) rectangle (18,3.47672);
\definecolor{c}{rgb}{0,0.36,1};
\draw [color=c, fill=c] (17.1,3.47672) rectangle (18,3.50021);
\draw [color=c, fill=c] (17.1,3.50021) rectangle (18,3.5237);
\draw [color=c, fill=c] (17.1,3.5237) rectangle (18,3.54719);
\draw [color=c, fill=c] (17.1,3.54719) rectangle (18,3.57069);
\draw [color=c, fill=c] (17.1,3.57069) rectangle (18,3.59418);
\draw [color=c, fill=c] (17.1,3.59418) rectangle (18,3.61767);
\draw [color=c, fill=c] (17.1,3.61767) rectangle (18,3.64116);
\draw [color=c, fill=c] (17.1,3.64116) rectangle (18,3.66465);
\draw [color=c, fill=c] (17.1,3.66465) rectangle (18,3.68814);
\definecolor{c}{rgb}{0,0.453333,1};
\draw [color=c, fill=c] (17.1,3.68814) rectangle (18,3.71163);
\draw [color=c, fill=c] (17.1,3.71163) rectangle (18,3.73513);
\draw [color=c, fill=c] (17.1,3.73513) rectangle (18,3.75862);
\draw [color=c, fill=c] (17.1,3.75862) rectangle (18,3.78211);
\draw [color=c, fill=c] (17.1,3.78211) rectangle (18,3.8056);
\draw [color=c, fill=c] (17.1,3.8056) rectangle (18,3.82909);
\draw [color=c, fill=c] (17.1,3.82909) rectangle (18,3.85258);
\draw [color=c, fill=c] (17.1,3.85258) rectangle (18,3.87607);
\draw [color=c, fill=c] (17.1,3.87607) rectangle (18,3.89956);
\definecolor{c}{rgb}{0,0.546666,1};
\draw [color=c, fill=c] (17.1,3.89956) rectangle (18,3.92306);
\draw [color=c, fill=c] (17.1,3.92306) rectangle (18,3.94655);
\draw [color=c, fill=c] (17.1,3.94655) rectangle (18,3.97004);
\draw [color=c, fill=c] (17.1,3.97004) rectangle (18,3.99353);
\draw [color=c, fill=c] (17.1,3.99353) rectangle (18,4.01702);
\draw [color=c, fill=c] (17.1,4.01702) rectangle (18,4.04051);
\draw [color=c, fill=c] (17.1,4.04051) rectangle (18,4.064);
\draw [color=c, fill=c] (17.1,4.064) rectangle (18,4.0875);
\draw [color=c, fill=c] (17.1,4.0875) rectangle (18,4.11099);
\definecolor{c}{rgb}{0,0.64,1};
\draw [color=c, fill=c] (17.1,4.11099) rectangle (18,4.13448);
\draw [color=c, fill=c] (17.1,4.13448) rectangle (18,4.15797);
\draw [color=c, fill=c] (17.1,4.15797) rectangle (18,4.18146);
\draw [color=c, fill=c] (17.1,4.18146) rectangle (18,4.20495);
\draw [color=c, fill=c] (17.1,4.20495) rectangle (18,4.22844);
\draw [color=c, fill=c] (17.1,4.22844) rectangle (18,4.25194);
\draw [color=c, fill=c] (17.1,4.25194) rectangle (18,4.27543);
\draw [color=c, fill=c] (17.1,4.27543) rectangle (18,4.29892);
\draw [color=c, fill=c] (17.1,4.29892) rectangle (18,4.32241);
\definecolor{c}{rgb}{0,0.733333,1};
\draw [color=c, fill=c] (17.1,4.32241) rectangle (18,4.3459);
\draw [color=c, fill=c] (17.1,4.3459) rectangle (18,4.36939);
\draw [color=c, fill=c] (17.1,4.36939) rectangle (18,4.39288);
\draw [color=c, fill=c] (17.1,4.39288) rectangle (18,4.41637);
\draw [color=c, fill=c] (17.1,4.41637) rectangle (18,4.43987);
\draw [color=c, fill=c] (17.1,4.43987) rectangle (18,4.46336);
\draw [color=c, fill=c] (17.1,4.46336) rectangle (18,4.48685);
\draw [color=c, fill=c] (17.1,4.48685) rectangle (18,4.51034);
\draw [color=c, fill=c] (17.1,4.51034) rectangle (18,4.53383);
\definecolor{c}{rgb}{0,0.826667,1};
\draw [color=c, fill=c] (17.1,4.53383) rectangle (18,4.55732);
\draw [color=c, fill=c] (17.1,4.55732) rectangle (18,4.58081);
\draw [color=c, fill=c] (17.1,4.58081) rectangle (18,4.60431);
\draw [color=c, fill=c] (17.1,4.60431) rectangle (18,4.6278);
\draw [color=c, fill=c] (17.1,4.6278) rectangle (18,4.65129);
\draw [color=c, fill=c] (17.1,4.65129) rectangle (18,4.67478);
\draw [color=c, fill=c] (17.1,4.67478) rectangle (18,4.69827);
\draw [color=c, fill=c] (17.1,4.69827) rectangle (18,4.72176);
\draw [color=c, fill=c] (17.1,4.72176) rectangle (18,4.74525);
\definecolor{c}{rgb}{0,0.92,1};
\draw [color=c, fill=c] (17.1,4.74525) rectangle (18,4.76874);
\draw [color=c, fill=c] (17.1,4.76874) rectangle (18,4.79224);
\draw [color=c, fill=c] (17.1,4.79224) rectangle (18,4.81573);
\draw [color=c, fill=c] (17.1,4.81573) rectangle (18,4.83922);
\draw [color=c, fill=c] (17.1,4.83922) rectangle (18,4.86271);
\draw [color=c, fill=c] (17.1,4.86271) rectangle (18,4.8862);
\draw [color=c, fill=c] (17.1,4.8862) rectangle (18,4.90969);
\draw [color=c, fill=c] (17.1,4.90969) rectangle (18,4.93318);
\draw [color=c, fill=c] (17.1,4.93318) rectangle (18,4.95668);
\draw [color=c, fill=c] (17.1,4.95668) rectangle (18,4.98017);
\definecolor{c}{rgb}{0,1,0.986667};
\draw [color=c, fill=c] (17.1,4.98017) rectangle (18,5.00366);
\draw [color=c, fill=c] (17.1,5.00366) rectangle (18,5.02715);
\draw [color=c, fill=c] (17.1,5.02715) rectangle (18,5.05064);
\draw [color=c, fill=c] (17.1,5.05064) rectangle (18,5.07413);
\draw [color=c, fill=c] (17.1,5.07413) rectangle (18,5.09762);
\draw [color=c, fill=c] (17.1,5.09762) rectangle (18,5.12111);
\draw [color=c, fill=c] (17.1,5.12111) rectangle (18,5.14461);
\draw [color=c, fill=c] (17.1,5.14461) rectangle (18,5.1681);
\draw [color=c, fill=c] (17.1,5.1681) rectangle (18,5.19159);
\definecolor{c}{rgb}{0,1,0.893333};
\draw [color=c, fill=c] (17.1,5.19159) rectangle (18,5.21508);
\draw [color=c, fill=c] (17.1,5.21508) rectangle (18,5.23857);
\draw [color=c, fill=c] (17.1,5.23857) rectangle (18,5.26206);
\draw [color=c, fill=c] (17.1,5.26206) rectangle (18,5.28555);
\draw [color=c, fill=c] (17.1,5.28555) rectangle (18,5.30905);
\draw [color=c, fill=c] (17.1,5.30905) rectangle (18,5.33254);
\draw [color=c, fill=c] (17.1,5.33254) rectangle (18,5.35603);
\draw [color=c, fill=c] (17.1,5.35603) rectangle (18,5.37952);
\draw [color=c, fill=c] (17.1,5.37952) rectangle (18,5.40301);
\definecolor{c}{rgb}{0,1,0.8};
\draw [color=c, fill=c] (17.1,5.40301) rectangle (18,5.4265);
\draw [color=c, fill=c] (17.1,5.4265) rectangle (18,5.44999);
\draw [color=c, fill=c] (17.1,5.44999) rectangle (18,5.47348);
\draw [color=c, fill=c] (17.1,5.47348) rectangle (18,5.49698);
\draw [color=c, fill=c] (17.1,5.49698) rectangle (18,5.52047);
\draw [color=c, fill=c] (17.1,5.52047) rectangle (18,5.54396);
\draw [color=c, fill=c] (17.1,5.54396) rectangle (18,5.56745);
\draw [color=c, fill=c] (17.1,5.56745) rectangle (18,5.59094);
\draw [color=c, fill=c] (17.1,5.59094) rectangle (18,5.61443);
\definecolor{c}{rgb}{0,1,0.706667};
\draw [color=c, fill=c] (17.1,5.61443) rectangle (18,5.63792);
\draw [color=c, fill=c] (17.1,5.63792) rectangle (18,5.66142);
\draw [color=c, fill=c] (17.1,5.66142) rectangle (18,5.68491);
\draw [color=c, fill=c] (17.1,5.68491) rectangle (18,5.7084);
\draw [color=c, fill=c] (17.1,5.7084) rectangle (18,5.73189);
\draw [color=c, fill=c] (17.1,5.73189) rectangle (18,5.75538);
\draw [color=c, fill=c] (17.1,5.75538) rectangle (18,5.77887);
\draw [color=c, fill=c] (17.1,5.77887) rectangle (18,5.80236);
\draw [color=c, fill=c] (17.1,5.80236) rectangle (18,5.82586);
\definecolor{c}{rgb}{0,1,0.613333};
\draw [color=c, fill=c] (17.1,5.82586) rectangle (18,5.84935);
\draw [color=c, fill=c] (17.1,5.84935) rectangle (18,5.87284);
\draw [color=c, fill=c] (17.1,5.87284) rectangle (18,5.89633);
\draw [color=c, fill=c] (17.1,5.89633) rectangle (18,5.91982);
\draw [color=c, fill=c] (17.1,5.91982) rectangle (18,5.94331);
\draw [color=c, fill=c] (17.1,5.94331) rectangle (18,5.9668);
\draw [color=c, fill=c] (17.1,5.9668) rectangle (18,5.99029);
\draw [color=c, fill=c] (17.1,5.99029) rectangle (18,6.01379);
\draw [color=c, fill=c] (17.1,6.01379) rectangle (18,6.03728);
\definecolor{c}{rgb}{0,1,0.52};
\draw [color=c, fill=c] (17.1,6.03728) rectangle (18,6.06077);
\draw [color=c, fill=c] (17.1,6.06077) rectangle (18,6.08426);
\draw [color=c, fill=c] (17.1,6.08426) rectangle (18,6.10775);
\draw [color=c, fill=c] (17.1,6.10775) rectangle (18,6.13124);
\draw [color=c, fill=c] (17.1,6.13124) rectangle (18,6.15473);
\draw [color=c, fill=c] (17.1,6.15473) rectangle (18,6.17823);
\draw [color=c, fill=c] (17.1,6.17823) rectangle (18,6.20172);
\draw [color=c, fill=c] (17.1,6.20172) rectangle (18,6.22521);
\draw [color=c, fill=c] (17.1,6.22521) rectangle (18,6.2487);
\definecolor{c}{rgb}{0,1,0.426667};
\draw [color=c, fill=c] (17.1,6.2487) rectangle (18,6.27219);
\draw [color=c, fill=c] (17.1,6.27219) rectangle (18,6.29568);
\draw [color=c, fill=c] (17.1,6.29568) rectangle (18,6.31917);
\draw [color=c, fill=c] (17.1,6.31917) rectangle (18,6.34267);
\draw [color=c, fill=c] (17.1,6.34267) rectangle (18,6.36616);
\draw [color=c, fill=c] (17.1,6.36616) rectangle (18,6.38965);
\draw [color=c, fill=c] (17.1,6.38965) rectangle (18,6.41314);
\draw [color=c, fill=c] (17.1,6.41314) rectangle (18,6.43663);
\draw [color=c, fill=c] (17.1,6.43663) rectangle (18,6.46012);
\definecolor{c}{rgb}{0,1,0.333333};
\draw [color=c, fill=c] (17.1,6.46012) rectangle (18,6.48361);
\draw [color=c, fill=c] (17.1,6.48361) rectangle (18,6.5071);
\draw [color=c, fill=c] (17.1,6.5071) rectangle (18,6.5306);
\draw [color=c, fill=c] (17.1,6.5306) rectangle (18,6.55409);
\draw [color=c, fill=c] (17.1,6.55409) rectangle (18,6.57758);
\draw [color=c, fill=c] (17.1,6.57758) rectangle (18,6.60107);
\draw [color=c, fill=c] (17.1,6.60107) rectangle (18,6.62456);
\draw [color=c, fill=c] (17.1,6.62456) rectangle (18,6.64805);
\draw [color=c, fill=c] (17.1,6.64805) rectangle (18,6.67154);
\draw [color=c, fill=c] (17.1,6.67154) rectangle (18,6.69504);
\definecolor{c}{rgb}{0,1,0.24};
\draw [color=c, fill=c] (17.1,6.69504) rectangle (18,6.71853);
\draw [color=c, fill=c] (17.1,6.71853) rectangle (18,6.74202);
\draw [color=c, fill=c] (17.1,6.74202) rectangle (18,6.76551);
\draw [color=c, fill=c] (17.1,6.76551) rectangle (18,6.789);
\draw [color=c, fill=c] (17.1,6.789) rectangle (18,6.81249);
\draw [color=c, fill=c] (17.1,6.81249) rectangle (18,6.83598);
\draw [color=c, fill=c] (17.1,6.83598) rectangle (18,6.85948);
\draw [color=c, fill=c] (17.1,6.85948) rectangle (18,6.88297);
\draw [color=c, fill=c] (17.1,6.88297) rectangle (18,6.90646);
\definecolor{c}{rgb}{0,1,0.146667};
\draw [color=c, fill=c] (17.1,6.90646) rectangle (18,6.92995);
\draw [color=c, fill=c] (17.1,6.92995) rectangle (18,6.95344);
\draw [color=c, fill=c] (17.1,6.95344) rectangle (18,6.97693);
\draw [color=c, fill=c] (17.1,6.97693) rectangle (18,7.00042);
\draw [color=c, fill=c] (17.1,7.00042) rectangle (18,7.02391);
\draw [color=c, fill=c] (17.1,7.02391) rectangle (18,7.04741);
\draw [color=c, fill=c] (17.1,7.04741) rectangle (18,7.0709);
\draw [color=c, fill=c] (17.1,7.0709) rectangle (18,7.09439);
\draw [color=c, fill=c] (17.1,7.09439) rectangle (18,7.11788);
\definecolor{c}{rgb}{0,1,0.0533333};
\draw [color=c, fill=c] (17.1,7.11788) rectangle (18,7.14137);
\draw [color=c, fill=c] (17.1,7.14137) rectangle (18,7.16486);
\draw [color=c, fill=c] (17.1,7.16486) rectangle (18,7.18835);
\draw [color=c, fill=c] (17.1,7.18835) rectangle (18,7.21185);
\draw [color=c, fill=c] (17.1,7.21185) rectangle (18,7.23534);
\draw [color=c, fill=c] (17.1,7.23534) rectangle (18,7.25883);
\draw [color=c, fill=c] (17.1,7.25883) rectangle (18,7.28232);
\draw [color=c, fill=c] (17.1,7.28232) rectangle (18,7.30581);
\draw [color=c, fill=c] (17.1,7.30581) rectangle (18,7.3293);
\definecolor{c}{rgb}{0.0399999,1,0};
\draw [color=c, fill=c] (17.1,7.3293) rectangle (18,7.35279);
\draw [color=c, fill=c] (17.1,7.35279) rectangle (18,7.37628);
\draw [color=c, fill=c] (17.1,7.37628) rectangle (18,7.39978);
\draw [color=c, fill=c] (17.1,7.39978) rectangle (18,7.42327);
\draw [color=c, fill=c] (17.1,7.42327) rectangle (18,7.44676);
\draw [color=c, fill=c] (17.1,7.44676) rectangle (18,7.47025);
\draw [color=c, fill=c] (17.1,7.47025) rectangle (18,7.49374);
\draw [color=c, fill=c] (17.1,7.49374) rectangle (18,7.51723);
\draw [color=c, fill=c] (17.1,7.51723) rectangle (18,7.54072);
\definecolor{c}{rgb}{0.133333,1,0};
\draw [color=c, fill=c] (17.1,7.54072) rectangle (18,7.56422);
\draw [color=c, fill=c] (17.1,7.56422) rectangle (18,7.58771);
\draw [color=c, fill=c] (17.1,7.58771) rectangle (18,7.6112);
\draw [color=c, fill=c] (17.1,7.6112) rectangle (18,7.63469);
\draw [color=c, fill=c] (17.1,7.63469) rectangle (18,7.65818);
\draw [color=c, fill=c] (17.1,7.65818) rectangle (18,7.68167);
\draw [color=c, fill=c] (17.1,7.68167) rectangle (18,7.70516);
\draw [color=c, fill=c] (17.1,7.70516) rectangle (18,7.72865);
\draw [color=c, fill=c] (17.1,7.72865) rectangle (18,7.75215);
\definecolor{c}{rgb}{0.226667,1,0};
\draw [color=c, fill=c] (17.1,7.75215) rectangle (18,7.77564);
\draw [color=c, fill=c] (17.1,7.77564) rectangle (18,7.79913);
\draw [color=c, fill=c] (17.1,7.79913) rectangle (18,7.82262);
\draw [color=c, fill=c] (17.1,7.82262) rectangle (18,7.84611);
\draw [color=c, fill=c] (17.1,7.84611) rectangle (18,7.8696);
\draw [color=c, fill=c] (17.1,7.8696) rectangle (18,7.89309);
\draw [color=c, fill=c] (17.1,7.89309) rectangle (18,7.91659);
\draw [color=c, fill=c] (17.1,7.91659) rectangle (18,7.94008);
\draw [color=c, fill=c] (17.1,7.94008) rectangle (18,7.96357);
\definecolor{c}{rgb}{0.32,1,0};
\draw [color=c, fill=c] (17.1,7.96357) rectangle (18,7.98706);
\draw [color=c, fill=c] (17.1,7.98706) rectangle (18,8.01055);
\draw [color=c, fill=c] (17.1,8.01055) rectangle (18,8.03404);
\draw [color=c, fill=c] (17.1,8.03404) rectangle (18,8.05753);
\draw [color=c, fill=c] (17.1,8.05753) rectangle (18,8.08103);
\draw [color=c, fill=c] (17.1,8.08103) rectangle (18,8.10452);
\draw [color=c, fill=c] (17.1,8.10452) rectangle (18,8.12801);
\draw [color=c, fill=c] (17.1,8.12801) rectangle (18,8.1515);
\draw [color=c, fill=c] (17.1,8.1515) rectangle (18,8.17499);
\definecolor{c}{rgb}{0.413333,1,0};
\draw [color=c, fill=c] (17.1,8.17499) rectangle (18,8.19848);
\draw [color=c, fill=c] (17.1,8.19848) rectangle (18,8.22197);
\draw [color=c, fill=c] (17.1,8.22197) rectangle (18,8.24546);
\draw [color=c, fill=c] (17.1,8.24546) rectangle (18,8.26896);
\draw [color=c, fill=c] (17.1,8.26896) rectangle (18,8.29245);
\draw [color=c, fill=c] (17.1,8.29245) rectangle (18,8.31594);
\draw [color=c, fill=c] (17.1,8.31594) rectangle (18,8.33943);
\draw [color=c, fill=c] (17.1,8.33943) rectangle (18,8.36292);
\draw [color=c, fill=c] (17.1,8.36292) rectangle (18,8.38641);
\definecolor{c}{rgb}{0.506667,1,0};
\draw [color=c, fill=c] (17.1,8.38641) rectangle (18,8.4099);
\draw [color=c, fill=c] (17.1,8.4099) rectangle (18,8.4334);
\draw [color=c, fill=c] (17.1,8.4334) rectangle (18,8.45689);
\draw [color=c, fill=c] (17.1,8.45689) rectangle (18,8.48038);
\draw [color=c, fill=c] (17.1,8.48038) rectangle (18,8.50387);
\draw [color=c, fill=c] (17.1,8.50387) rectangle (18,8.52736);
\draw [color=c, fill=c] (17.1,8.52736) rectangle (18,8.55085);
\draw [color=c, fill=c] (17.1,8.55085) rectangle (18,8.57434);
\draw [color=c, fill=c] (17.1,8.57434) rectangle (18,8.59783);
\draw [color=c, fill=c] (17.1,8.59783) rectangle (18,8.62133);
\definecolor{c}{rgb}{0.6,1,0};
\draw [color=c, fill=c] (17.1,8.62133) rectangle (18,8.64482);
\draw [color=c, fill=c] (17.1,8.64482) rectangle (18,8.66831);
\draw [color=c, fill=c] (17.1,8.66831) rectangle (18,8.6918);
\draw [color=c, fill=c] (17.1,8.6918) rectangle (18,8.71529);
\draw [color=c, fill=c] (17.1,8.71529) rectangle (18,8.73878);
\draw [color=c, fill=c] (17.1,8.73878) rectangle (18,8.76227);
\draw [color=c, fill=c] (17.1,8.76227) rectangle (18,8.78577);
\draw [color=c, fill=c] (17.1,8.78577) rectangle (18,8.80926);
\draw [color=c, fill=c] (17.1,8.80926) rectangle (18,8.83275);
\definecolor{c}{rgb}{0.693333,1,0};
\draw [color=c, fill=c] (17.1,8.83275) rectangle (18,8.85624);
\draw [color=c, fill=c] (17.1,8.85624) rectangle (18,8.87973);
\draw [color=c, fill=c] (17.1,8.87973) rectangle (18,8.90322);
\draw [color=c, fill=c] (17.1,8.90322) rectangle (18,8.92671);
\draw [color=c, fill=c] (17.1,8.92671) rectangle (18,8.9502);
\draw [color=c, fill=c] (17.1,8.9502) rectangle (18,8.9737);
\draw [color=c, fill=c] (17.1,8.9737) rectangle (18,8.99719);
\draw [color=c, fill=c] (17.1,8.99719) rectangle (18,9.02068);
\draw [color=c, fill=c] (17.1,9.02068) rectangle (18,9.04417);
\definecolor{c}{rgb}{0.786667,1,0};
\draw [color=c, fill=c] (17.1,9.04417) rectangle (18,9.06766);
\draw [color=c, fill=c] (17.1,9.06766) rectangle (18,9.09115);
\draw [color=c, fill=c] (17.1,9.09115) rectangle (18,9.11465);
\draw [color=c, fill=c] (17.1,9.11465) rectangle (18,9.13814);
\draw [color=c, fill=c] (17.1,9.13814) rectangle (18,9.16163);
\draw [color=c, fill=c] (17.1,9.16163) rectangle (18,9.18512);
\draw [color=c, fill=c] (17.1,9.18512) rectangle (18,9.20861);
\draw [color=c, fill=c] (17.1,9.20861) rectangle (18,9.2321);
\draw [color=c, fill=c] (17.1,9.2321) rectangle (18,9.25559);
\definecolor{c}{rgb}{0.88,1,0};
\draw [color=c, fill=c] (17.1,9.25559) rectangle (18,9.27908);
\draw [color=c, fill=c] (17.1,9.27908) rectangle (18,9.30258);
\draw [color=c, fill=c] (17.1,9.30258) rectangle (18,9.32607);
\draw [color=c, fill=c] (17.1,9.32607) rectangle (18,9.34956);
\draw [color=c, fill=c] (17.1,9.34956) rectangle (18,9.37305);
\draw [color=c, fill=c] (17.1,9.37305) rectangle (18,9.39654);
\draw [color=c, fill=c] (17.1,9.39654) rectangle (18,9.42003);
\draw [color=c, fill=c] (17.1,9.42003) rectangle (18,9.44352);
\draw [color=c, fill=c] (17.1,9.44352) rectangle (18,9.46702);
\definecolor{c}{rgb}{0.973333,1,0};
\draw [color=c, fill=c] (17.1,9.46702) rectangle (18,9.49051);
\draw [color=c, fill=c] (17.1,9.49051) rectangle (18,9.514);
\draw [color=c, fill=c] (17.1,9.514) rectangle (18,9.53749);
\draw [color=c, fill=c] (17.1,9.53749) rectangle (18,9.56098);
\draw [color=c, fill=c] (17.1,9.56098) rectangle (18,9.58447);
\draw [color=c, fill=c] (17.1,9.58447) rectangle (18,9.60796);
\draw [color=c, fill=c] (17.1,9.60796) rectangle (18,9.63145);
\draw [color=c, fill=c] (17.1,9.63145) rectangle (18,9.65495);
\draw [color=c, fill=c] (17.1,9.65495) rectangle (18,9.67844);
\definecolor{c}{rgb}{1,0.933333,0};
\draw [color=c, fill=c] (17.1,9.67844) rectangle (18,9.70193);
\draw [color=c, fill=c] (17.1,9.70193) rectangle (18,9.72542);
\draw [color=c, fill=c] (17.1,9.72542) rectangle (18,9.74891);
\draw [color=c, fill=c] (17.1,9.74891) rectangle (18,9.7724);
\draw [color=c, fill=c] (17.1,9.7724) rectangle (18,9.79589);
\draw [color=c, fill=c] (17.1,9.79589) rectangle (18,9.81939);
\draw [color=c, fill=c] (17.1,9.81939) rectangle (18,9.84288);
\draw [color=c, fill=c] (17.1,9.84288) rectangle (18,9.86637);
\draw [color=c, fill=c] (17.1,9.86637) rectangle (18,9.88986);
\definecolor{c}{rgb}{1,0.84,0};
\draw [color=c, fill=c] (17.1,9.88986) rectangle (18,9.91335);
\draw [color=c, fill=c] (17.1,9.91335) rectangle (18,9.93684);
\draw [color=c, fill=c] (17.1,9.93684) rectangle (18,9.96033);
\draw [color=c, fill=c] (17.1,9.96033) rectangle (18,9.98382);
\draw [color=c, fill=c] (17.1,9.98382) rectangle (18,10.0073);
\draw [color=c, fill=c] (17.1,10.0073) rectangle (18,10.0308);
\draw [color=c, fill=c] (17.1,10.0308) rectangle (18,10.0543);
\draw [color=c, fill=c] (17.1,10.0543) rectangle (18,10.0778);
\draw [color=c, fill=c] (17.1,10.0778) rectangle (18,10.1013);
\definecolor{c}{rgb}{1,0.746667,0};
\draw [color=c, fill=c] (17.1,10.1013) rectangle (18,10.1248);
\draw [color=c, fill=c] (17.1,10.1248) rectangle (18,10.1483);
\draw [color=c, fill=c] (17.1,10.1483) rectangle (18,10.1718);
\draw [color=c, fill=c] (17.1,10.1718) rectangle (18,10.1952);
\draw [color=c, fill=c] (17.1,10.1952) rectangle (18,10.2187);
\draw [color=c, fill=c] (17.1,10.2187) rectangle (18,10.2422);
\draw [color=c, fill=c] (17.1,10.2422) rectangle (18,10.2657);
\draw [color=c, fill=c] (17.1,10.2657) rectangle (18,10.2892);
\draw [color=c, fill=c] (17.1,10.2892) rectangle (18,10.3127);
\draw [color=c, fill=c] (17.1,10.3127) rectangle (18,10.3362);
\definecolor{c}{rgb}{1,0.653333,0};
\draw [color=c, fill=c] (17.1,10.3362) rectangle (18,10.3597);
\draw [color=c, fill=c] (17.1,10.3597) rectangle (18,10.3832);
\draw [color=c, fill=c] (17.1,10.3832) rectangle (18,10.4067);
\draw [color=c, fill=c] (17.1,10.4067) rectangle (18,10.4302);
\draw [color=c, fill=c] (17.1,10.4302) rectangle (18,10.4537);
\draw [color=c, fill=c] (17.1,10.4537) rectangle (18,10.4771);
\draw [color=c, fill=c] (17.1,10.4771) rectangle (18,10.5006);
\draw [color=c, fill=c] (17.1,10.5006) rectangle (18,10.5241);
\draw [color=c, fill=c] (17.1,10.5241) rectangle (18,10.5476);
\definecolor{c}{rgb}{1,0.56,0};
\draw [color=c, fill=c] (17.1,10.5476) rectangle (18,10.5711);
\draw [color=c, fill=c] (17.1,10.5711) rectangle (18,10.5946);
\draw [color=c, fill=c] (17.1,10.5946) rectangle (18,10.6181);
\draw [color=c, fill=c] (17.1,10.6181) rectangle (18,10.6416);
\draw [color=c, fill=c] (17.1,10.6416) rectangle (18,10.6651);
\draw [color=c, fill=c] (17.1,10.6651) rectangle (18,10.6886);
\draw [color=c, fill=c] (17.1,10.6886) rectangle (18,10.7121);
\draw [color=c, fill=c] (17.1,10.7121) rectangle (18,10.7355);
\draw [color=c, fill=c] (17.1,10.7355) rectangle (18,10.759);
\definecolor{c}{rgb}{1,0.466667,0};
\draw [color=c, fill=c] (17.1,10.759) rectangle (18,10.7825);
\draw [color=c, fill=c] (17.1,10.7825) rectangle (18,10.806);
\draw [color=c, fill=c] (17.1,10.806) rectangle (18,10.8295);
\draw [color=c, fill=c] (17.1,10.8295) rectangle (18,10.853);
\draw [color=c, fill=c] (17.1,10.853) rectangle (18,10.8765);
\draw [color=c, fill=c] (17.1,10.8765) rectangle (18,10.9);
\draw [color=c, fill=c] (17.1,10.9) rectangle (18,10.9235);
\draw [color=c, fill=c] (17.1,10.9235) rectangle (18,10.947);
\draw [color=c, fill=c] (17.1,10.947) rectangle (18,10.9705);
\definecolor{c}{rgb}{1,0.373333,0};
\draw [color=c, fill=c] (17.1,10.9705) rectangle (18,10.994);
\draw [color=c, fill=c] (17.1,10.994) rectangle (18,11.0174);
\draw [color=c, fill=c] (17.1,11.0174) rectangle (18,11.0409);
\draw [color=c, fill=c] (17.1,11.0409) rectangle (18,11.0644);
\draw [color=c, fill=c] (17.1,11.0644) rectangle (18,11.0879);
\draw [color=c, fill=c] (17.1,11.0879) rectangle (18,11.1114);
\draw [color=c, fill=c] (17.1,11.1114) rectangle (18,11.1349);
\draw [color=c, fill=c] (17.1,11.1349) rectangle (18,11.1584);
\draw [color=c, fill=c] (17.1,11.1584) rectangle (18,11.1819);
\definecolor{c}{rgb}{1,0.28,0};
\draw [color=c, fill=c] (17.1,11.1819) rectangle (18,11.2054);
\draw [color=c, fill=c] (17.1,11.2054) rectangle (18,11.2289);
\draw [color=c, fill=c] (17.1,11.2289) rectangle (18,11.2524);
\draw [color=c, fill=c] (17.1,11.2524) rectangle (18,11.2758);
\draw [color=c, fill=c] (17.1,11.2758) rectangle (18,11.2993);
\draw [color=c, fill=c] (17.1,11.2993) rectangle (18,11.3228);
\draw [color=c, fill=c] (17.1,11.3228) rectangle (18,11.3463);
\draw [color=c, fill=c] (17.1,11.3463) rectangle (18,11.3698);
\draw [color=c, fill=c] (17.1,11.3698) rectangle (18,11.3933);
\definecolor{c}{rgb}{1,0.186667,0};
\draw [color=c, fill=c] (17.1,11.3933) rectangle (18,11.4168);
\draw [color=c, fill=c] (17.1,11.4168) rectangle (18,11.4403);
\draw [color=c, fill=c] (17.1,11.4403) rectangle (18,11.4638);
\draw [color=c, fill=c] (17.1,11.4638) rectangle (18,11.4873);
\draw [color=c, fill=c] (17.1,11.4873) rectangle (18,11.5108);
\draw [color=c, fill=c] (17.1,11.5108) rectangle (18,11.5343);
\draw [color=c, fill=c] (17.1,11.5343) rectangle (18,11.5577);
\draw [color=c, fill=c] (17.1,11.5577) rectangle (18,11.5812);
\draw [color=c, fill=c] (17.1,11.5812) rectangle (18,11.6047);
\definecolor{c}{rgb}{1,0.0933334,0};
\draw [color=c, fill=c] (17.1,11.6047) rectangle (18,11.6282);
\draw [color=c, fill=c] (17.1,11.6282) rectangle (18,11.6517);
\draw [color=c, fill=c] (17.1,11.6517) rectangle (18,11.6752);
\draw [color=c, fill=c] (17.1,11.6752) rectangle (18,11.6987);
\draw [color=c, fill=c] (17.1,11.6987) rectangle (18,11.7222);
\draw [color=c, fill=c] (17.1,11.7222) rectangle (18,11.7457);
\draw [color=c, fill=c] (17.1,11.7457) rectangle (18,11.7692);
\draw [color=c, fill=c] (17.1,11.7692) rectangle (18,11.7927);
\draw [color=c, fill=c] (17.1,11.7927) rectangle (18,11.8162);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (17.1,11.8162) rectangle (18,11.8396);
\draw [color=c, fill=c] (17.1,11.8396) rectangle (18,11.8631);
\draw [color=c, fill=c] (17.1,11.8631) rectangle (18,11.8866);
\draw [color=c, fill=c] (17.1,11.8866) rectangle (18,11.9101);
\draw [color=c, fill=c] (17.1,11.9101) rectangle (18,11.9336);
\draw [color=c, fill=c] (17.1,11.9336) rectangle (18,11.9571);
\draw [color=c, fill=c] (17.1,11.9571) rectangle (18,11.9806);
\draw [color=c, fill=c] (17.1,11.9806) rectangle (18,12.0041);
\draw [color=c, fill=c] (17.1,12.0041) rectangle (18,12.0276);
\draw [color=c, fill=c] (17.1,12.0276) rectangle (18,12.0511);
\defineblack;
\draw [c] (3.6,1.33901) -- (3.6,12.0511) -- (17,12.0511) -- (17,1.33901) -- (3.6,1.33901);
\draw [c] (3.6,1.33901) -- (17,1.33901);
\draw [anchor= east] (17,0.482043) node[scale=1.18956, rotate=0]{Exposure Time [s]};
\draw [c] (5.7395,1.60815) -- (5.7395,1.33901);
\draw [c] (6.30252,1.47358) -- (6.30252,1.33901);
\draw [c] (6.86555,1.47358) -- (6.86555,1.33901);
\draw [c] (7.42857,1.47358) -- (7.42857,1.33901);
\draw [c] (7.9916,1.60815) -- (7.9916,1.33901);
\draw [c] (8.55462,1.47358) -- (8.55462,1.33901);
\draw [c] (9.11765,1.47358) -- (9.11765,1.33901);
\draw [c] (9.68067,1.47358) -- (9.68067,1.33901);
\draw [c] (10.2437,1.60815) -- (10.2437,1.33901);
\draw [c] (10.8067,1.47358) -- (10.8067,1.33901);
\draw [c] (11.3697,1.47358) -- (11.3697,1.33901);
\draw [c] (11.9328,1.47358) -- (11.9328,1.33901);
\draw [c] (12.4958,1.60815) -- (12.4958,1.33901);
\draw [c] (13.0588,1.47358) -- (13.0588,1.33901);
\draw [c] (13.6218,1.47358) -- (13.6218,1.33901);
\draw [c] (14.1849,1.47358) -- (14.1849,1.33901);
\draw [c] (14.7479,1.60815) -- (14.7479,1.33901);
\draw [c] (15.3109,1.47358) -- (15.3109,1.33901);
\draw [c] (15.8739,1.47358) -- (15.8739,1.33901);
\draw [c] (16.437,1.47358) -- (16.437,1.33901);
\draw [c] (17,1.60815) -- (17,1.33901);
\draw [c] (5.7395,1.60815) -- (5.7395,1.33901);
\draw [c] (5.17647,1.47358) -- (5.17647,1.33901);
\draw [c] (4.61345,1.47358) -- (4.61345,1.33901);
\draw [c] (4.05042,1.47358) -- (4.05042,1.33901);
\draw [c] (17,1.60815) -- (17,1.33901);
\draw [anchor=base] (5.7395,0.843575) node[scale=1.18956, rotate=0]{20};
\draw [anchor=base] (7.9916,0.843575) node[scale=1.18956, rotate=0]{40};
\draw [anchor=base] (10.2437,0.843575) node[scale=1.18956, rotate=0]{60};
\draw [anchor=base] (12.4958,0.843575) node[scale=1.18956, rotate=0]{80};
\draw [anchor=base] (14.7479,0.843575) node[scale=1.18956, rotate=0]{100};
\draw [anchor=base] (17,0.843575) node[scale=1.18956, rotate=0]{120};
\draw [c] (3.6,1.33901) -- (3.6,12.0511);
\draw [anchor= east] (1.168,12.0511) node[scale=1.18956, rotate=90]{F-Number};
\draw [c] (4.08,1.44507) -- (3.6,1.44507);
\draw [c] (3.84,1.71022) -- (3.6,1.71022);
\draw [c] (3.84,1.97537) -- (3.6,1.97537);
\draw [c] (3.84,2.24052) -- (3.6,2.24052);
\draw [c] (4.08,2.50567) -- (3.6,2.50567);
\draw [c] (3.84,2.77082) -- (3.6,2.77082);
\draw [c] (3.84,3.03597) -- (3.6,3.03597);
\draw [c] (3.84,3.30112) -- (3.6,3.30112);
\draw [c] (4.08,3.56627) -- (3.6,3.56627);
\draw [c] (3.84,3.83142) -- (3.6,3.83142);
\draw [c] (3.84,4.09657) -- (3.6,4.09657);
\draw [c] (3.84,4.36172) -- (3.6,4.36172);
\draw [c] (4.08,4.62687) -- (3.6,4.62687);
\draw [c] (3.84,4.89202) -- (3.6,4.89202);
\draw [c] (3.84,5.15717) -- (3.6,5.15717);
\draw [c] (3.84,5.42232) -- (3.6,5.42232);
\draw [c] (4.08,5.68747) -- (3.6,5.68747);
\draw [c] (3.84,5.95262) -- (3.6,5.95262);
\draw [c] (3.84,6.21777) -- (3.6,6.21777);
\draw [c] (3.84,6.48292) -- (3.6,6.48292);
\draw [c] (4.08,6.74807) -- (3.6,6.74807);
\draw [c] (3.84,7.01322) -- (3.6,7.01322);
\draw [c] (3.84,7.27837) -- (3.6,7.27837);
\draw [c] (3.84,7.54352) -- (3.6,7.54352);
\draw [c] (4.08,7.80867) -- (3.6,7.80867);
\draw [c] (3.84,8.07382) -- (3.6,8.07382);
\draw [c] (3.84,8.33896) -- (3.6,8.33896);
\draw [c] (3.84,8.60411) -- (3.6,8.60411);
\draw [c] (4.08,8.86926) -- (3.6,8.86926);
\draw [c] (3.84,9.13441) -- (3.6,9.13441);
\draw [c] (3.84,9.39956) -- (3.6,9.39956);
\draw [c] (3.84,9.66471) -- (3.6,9.66471);
\draw [c] (4.08,9.92986) -- (3.6,9.92986);
\draw [c] (3.84,10.195) -- (3.6,10.195);
\draw [c] (3.84,10.4602) -- (3.6,10.4602);
\draw [c] (3.84,10.7253) -- (3.6,10.7253);
\draw [c] (4.08,10.9905) -- (3.6,10.9905);
\draw [c] (3.84,11.2556) -- (3.6,11.2556);
\draw [c] (3.84,11.5208) -- (3.6,11.5208);
\draw [c] (3.84,11.7859) -- (3.6,11.7859);
\draw [c] (4.08,12.0511) -- (3.6,12.0511);
\draw [c] (4.08,1.44507) -- (3.6,1.44507);
\draw [anchor= east] (3.3,1.44507) node[scale=1.18956, rotate=0]{2};
\draw [anchor= east] (3.3,2.50567) node[scale=1.18956, rotate=0]{4};
\draw [anchor= east] (3.3,3.56627) node[scale=1.18956, rotate=0]{6};
\draw [anchor= east] (3.3,4.62687) node[scale=1.18956, rotate=0]{8};
\draw [anchor= east] (3.3,5.68747) node[scale=1.18956, rotate=0]{10};
\draw [anchor= east] (3.3,6.74807) node[scale=1.18956, rotate=0]{12};
\draw [anchor= east] (3.3,7.80867) node[scale=1.18956, rotate=0]{14};
\draw [anchor= east] (3.3,8.86926) node[scale=1.18956, rotate=0]{16};
\draw [anchor= east] (3.3,9.92986) node[scale=1.18956, rotate=0]{18};
\draw [anchor= east] (3.3,10.9905) node[scale=1.18956, rotate=0]{20};
\draw [anchor= east] (3.3,12.0511) node[scale=1.18956, rotate=0]{22};
\defineblack;
\draw [c] (18,1.33901) -- (18,12.0511);
\draw [c] (17.52,2.86978) -- (18,2.86978);
\draw [c] (17.52,4.65835) -- (18,4.65835);
\draw [c] (17.52,6.44692) -- (18,6.44692);
\draw [c] (17.52,8.23548) -- (18,8.23548);
\draw [c] (17.52,10.0241) -- (18,10.0241);
\draw [c] (17.52,11.8126) -- (18,11.8126);
\draw [c] (17.52,2.86978) -- (18,2.86978);
\draw [c] (17.52,11.8126) -- (18,11.8126);
\draw [anchor= west] (18.1,2.86978) node[scale=1.18956, rotate=0]{-3.6};
\draw [anchor= west] (18.1,4.65835) node[scale=1.18956, rotate=0]{-3.4};
\draw [anchor= west] (18.1,6.44692) node[scale=1.18956, rotate=0]{-3.2};
\draw [anchor= west] (18.1,8.23548) node[scale=1.18956, rotate=0]{-3.0};
\draw [anchor= west] (18.1,10.0241) node[scale=1.18956, rotate=0]{-2.8};
\draw [anchor= west] (18.1,11.8126) node[scale=1.18956, rotate=0]{-2.6};
\draw [anchor= east] (19.38,12.0511) node[scale=1.18956, rotate=90]{Median of Pointing Deviations [$\log_{10}{(^\circ)}$]};
\foreach \P in {(3.6,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.6,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(3.71261,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.05042,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(4.61345,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.86555,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.17647,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(5.7395,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(6.30252,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(7.9916,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(9.11765,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(10.2437,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,2.50567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,1.33901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,1.86931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,3.35415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(17,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,6.21777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,12.0511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,8.86926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\foreach \P in {(13.6218,4.62687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=+] plot coordinates {\P};}
\end{tikzpicture}


==> temp_final_1.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.3901);
\draw [color=c, fill=c] (3.2,1.33901) rectangle (19,12.0511);
\defineblack;
\draw [c] (3.2,1.33901) -- (3.2,12.0511) -- (19,12.0511) -- (19,1.33901) -- (3.2,1.33901);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,1.33901) rectangle (19,12.0511);
\defineblack;
\draw [c] (3.2,1.33901) -- (3.2,12.0511) -- (19,12.0511) -- (19,1.33901) -- (3.2,1.33901);
\draw [c] (3.2,1.33901) -- (19,1.33901);
\draw [anchor= east] (19,0.482043) node[scale=1.18956, rotate=0]{Time [h]};
\draw [c] (3.2,1.65635) -- (3.2,1.33901);
\draw [c] (3.79191,1.49768) -- (3.79191,1.33901);
\draw [c] (4.38382,1.49768) -- (4.38382,1.33901);
\draw [c] (4.97572,1.49768) -- (4.97572,1.33901);
\draw [c] (5.56763,1.49768) -- (5.56763,1.33901);
\draw [c] (6.15954,1.65635) -- (6.15954,1.33901);
\draw [c] (6.75145,1.49768) -- (6.75145,1.33901);
\draw [c] (7.34336,1.49768) -- (7.34336,1.33901);
\draw [c] (7.93526,1.49768) -- (7.93526,1.33901);
\draw [c] (8.52717,1.49768) -- (8.52717,1.33901);
\draw [c] (9.11908,1.65635) -- (9.11908,1.33901);
\draw [c] (9.71099,1.49768) -- (9.71099,1.33901);
\draw [c] (10.3029,1.49768) -- (10.3029,1.33901);
\draw [c] (10.8948,1.49768) -- (10.8948,1.33901);
\draw [c] (11.4867,1.49768) -- (11.4867,1.33901);
\draw [c] (12.0786,1.65635) -- (12.0786,1.33901);
\draw [c] (12.6705,1.49768) -- (12.6705,1.33901);
\draw [c] (13.2624,1.49768) -- (13.2624,1.33901);
\draw [c] (13.8543,1.49768) -- (13.8543,1.33901);
\draw [c] (14.4463,1.49768) -- (14.4463,1.33901);
\draw [c] (15.0382,1.65635) -- (15.0382,1.33901);
\draw [c] (15.6301,1.49768) -- (15.6301,1.33901);
\draw [c] (16.222,1.49768) -- (16.222,1.33901);
\draw [c] (16.8139,1.49768) -- (16.8139,1.33901);
\draw [c] (17.4058,1.49768) -- (17.4058,1.33901);
\draw [c] (17.9977,1.65635) -- (17.9977,1.33901);
\draw [c] (17.9977,1.65635) -- (17.9977,1.33901);
\draw [c] (18.5896,1.49768) -- (18.5896,1.33901);
\draw [anchor=base] (3.2,0.843575) node[scale=1.18956, rotate=0]{0};
\draw [anchor=base] (6.15954,0.843575) node[scale=1.18956, rotate=0]{5};
\draw [anchor=base] (9.11908,0.843575) node[scale=1.18956, rotate=0]{10};
\draw [anchor=base] (12.0786,0.843575) node[scale=1.18956, rotate=0]{15};
\draw [anchor=base] (15.0382,0.843575) node[scale=1.18956, rotate=0]{20};
\draw [anchor=base] (17.9977,0.843575) node[scale=1.18956, rotate=0]{25};
\draw [c] (3.2,1.33901) -- (3.2,12.0511);
\draw [anchor= east] (0.768,12.0511) node[scale=1.18956, rotate=90]{Temperature [$^{\circ}$C]};
\draw [c] (3.68,1.44258) -- (3.2,1.44258);
\draw [c] (3.44,1.93577) -- (3.2,1.93577);
\draw [c] (3.44,2.42895) -- (3.2,2.42895);
\draw [c] (3.44,2.92214) -- (3.2,2.92214);
\draw [c] (3.44,3.41533) -- (3.2,3.41533);
\draw [c] (3.68,3.90852) -- (3.2,3.90852);
\draw [c] (3.44,4.40171) -- (3.2,4.40171);
\draw [c] (3.44,4.8949) -- (3.2,4.8949);
\draw [c] (3.44,5.38809) -- (3.2,5.38809);
\draw [c] (3.44,5.88127) -- (3.2,5.88127);
\draw [c] (3.68,6.37446) -- (3.2,6.37446);
\draw [c] (3.44,6.86765) -- (3.2,6.86765);
\draw [c] (3.44,7.36084) -- (3.2,7.36084);
\draw [c] (3.44,7.85403) -- (3.2,7.85403);
\draw [c] (3.44,8.34722) -- (3.2,8.34722);
\draw [c] (3.68,8.84041) -- (3.2,8.84041);
\draw [c] (3.44,9.33359) -- (3.2,9.33359);
\draw [c] (3.44,9.82678) -- (3.2,9.82678);
\draw [c] (3.44,10.32) -- (3.2,10.32);
\draw [c] (3.44,10.8132) -- (3.2,10.8132);
\draw [c] (3.68,11.3063) -- (3.2,11.3063);
\draw [c] (3.68,1.44258) -- (3.2,1.44258);
\draw [c] (3.68,11.3063) -- (3.2,11.3063);
\draw [c] (3.44,11.7995) -- (3.2,11.7995);
\draw [anchor= east] (2.9,1.44258) node[scale=1.18956, rotate=0]{20};
\draw [anchor= east] (2.9,3.90852) node[scale=1.18956, rotate=0]{25};
\draw [anchor= east] (2.9,6.37446) node[scale=1.18956, rotate=0]{30};
\draw [anchor= east] (2.9,8.84041) node[scale=1.18956, rotate=0]{35};
\draw [anchor= east] (2.9,11.3063) node[scale=1.18956, rotate=0]{40};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=1.0] (3.2,2.23168) -- (3.21973,2.42895) -- (3.23946,2.77419) -- (3.25919,3.11942) -- (3.27892,3.51397) -- (3.29865,3.95784) -- (3.31838,4.45103) -- (3.33811,4.69762) -- (3.35784,4.99354) -- (3.37757,4.99354) -- (3.3973,4.99354) --
 (3.41703,5.04285) -- (3.43676,5.09217) -- (3.45649,5.19081) -- (3.47622,5.24013) -- (3.49595,5.38809) -- (3.51568,5.53604) -- (3.53541,5.53604) -- (3.55514,5.48672) -- (3.57487,5.78264) -- (3.59461,5.78264) -- (3.61434,5.88127) -- (3.63407,5.93059)
 -- (3.6538,6.02923) -- (3.67353,6.07855) -- (3.69326,6.17719) -- (3.71299,6.27582) -- (3.73272,6.32514) -- (3.75245,6.37446) -- (3.77218,6.4731) -- (3.79191,6.52242) -- (3.81164,6.62106) -- (3.83137,6.62106) -- (3.8511,6.7197) -- (3.87083,6.76901)
 -- (3.89056,6.86765) -- (3.91029,6.91697) -- (3.93002,6.96629) -- (3.94975,7.01561) -- (3.96948,7.06493) -- (3.98921,7.21288) -- (4.00894,7.16356) -- (4.02867,7.2622) -- (4.0484,7.36084) -- (4.06813,7.5088) -- (4.08786,7.5088) -- (4.10759,7.65675)
 -- (4.12732,7.60743) -- (4.14705,7.55812) -- (4.16678,7.75539) -- (4.18651,7.75539) -- (4.20624,7.75539) -- (4.22597,7.80471) -- (4.2457,7.90335) -- (4.26543,7.90335) -- (4.28516,8.0513) -- (4.30489,8.0513) -- (4.32463,8.14994) -- (4.34436,8.24858)
 -- (4.36409,8.24858) -- (4.38382,8.2979) -- (4.40355,8.14994) -- (4.42328,8.34722) -- (4.44301,8.44586) -- (4.46274,8.54449) -- (4.48247,8.44586) -- (4.5022,8.54449) -- (4.52193,8.59381) -- (4.54166,8.64313) -- (4.56139,8.69245) -- (4.58112,8.64313)
 -- (4.60085,8.64313) -- (4.62058,8.88972) -- (4.64031,8.59381) -- (4.66004,8.74177) -- (4.67977,8.88972) -- (4.6995,9.03768) -- (4.71923,8.93904) -- (4.73896,8.93904) -- (4.75869,9.03768) -- (4.77842,9.03768) -- (4.79815,8.88972) --
 (4.81788,9.18564) -- (4.83761,9.03768) -- (4.85734,9.23496) -- (4.87707,9.28428) -- (4.8968,9.28428) -- (4.91653,9.03768) -- (4.93626,9.28428) -- (4.95599,9.28428) -- (4.97572,9.28428) -- (4.99545,9.33359) -- (5.01518,9.38291) -- (5.03491,9.33359)
 -- (5.05465,9.38291) -- (5.07438,9.38291) -- (5.09411,9.43223) -- (5.11384,9.48155) -- (5.13357,9.48155) -- (5.1533,9.48155) -- (5.17303,9.48155) -- (5.19276,9.48155) -- (5.21249,9.53087) -- (5.23222,9.53087) -- (5.25195,9.53087) --
 (5.27168,9.62951) -- (5.29141,9.62951) -- (5.31114,9.67883) -- (5.33087,9.62951) -- (5.3506,9.72814) -- (5.37033,9.72814) -- (5.39006,9.77746) -- (5.40979,9.58019) -- (5.42952,9.8761) -- (5.44925,9.77746) -- (5.46898,9.8761) -- (5.48871,9.8761) --
 (5.50844,9.8761) -- (5.52817,9.8761) -- (5.5479,9.97474) -- (5.56763,9.92542) -- (5.58736,9.97474) -- (5.60709,9.97474) -- (5.62682,10.0241) -- (5.64655,10.1227) -- (5.66628,10.1227) -- (5.68601,10.1227) -- (5.70574,10.1227) -- (5.72547,10.1227) --
 (5.7452,10.2213) -- (5.76494,10.0734) -- (5.78467,10.172) -- (5.8044,10.172) -- (5.82413,10.2707) -- (5.84386,10.2707) -- (5.86359,10.2213) -- (5.88332,10.2213) -- (5.90305,10.3693) -- (5.92278,10.2707) -- (5.94251,10.32) -- (5.96224,10.3693) --
 (5.98197,10.5172) -- (6.0017,10.3693) -- (6.02143,10.4679) -- (6.04116,10.4186) -- (6.06089,10.5666) -- (6.08062,10.4186) -- (6.10035,10.3693) -- (6.12008,10.4186) -- (6.13981,10.4679) -- (6.15954,10.4186) -- (6.17927,10.5666) -- (6.199,10.6159) --
 (6.21873,10.6159) -- (6.23846,10.4679) -- (6.25819,10.5172) -- (6.27792,10.6159) -- (6.29765,10.5666) -- (6.31738,10.5666) -- (6.33711,10.5172) -- (6.35684,10.6159) -- (6.37657,10.7145) -- (6.3963,10.6652) -- (6.41603,10.5666) -- (6.43576,10.5666)
 -- (6.45549,10.5666) -- (6.47522,10.6652) -- (6.49496,10.5666) -- (6.51469,10.7145) -- (6.53442,10.4679) -- (6.55415,10.6159) -- (6.57388,10.7145) -- (6.59361,10.5666) -- (6.61334,10.7145) -- (6.63307,10.6652) -- (6.6528,10.6652) --
 (6.67253,10.6652) -- (6.69226,10.7638) -- (6.71199,10.7638) -- (6.73172,10.6159) -- (6.75145,10.7638) -- (6.77118,10.6652) -- (6.79091,10.5172) -- (6.81064,10.7638) -- (6.83037,10.7145) -- (6.8501,10.8132) -- (6.86983,10.7638) -- (6.88956,10.8132)
 -- (6.90929,10.8132) -- (6.92902,10.8132) -- (6.94875,10.7638) -- (6.96848,10.8132) -- (6.98821,10.8625) -- (7.00794,10.8625) -- (7.02767,10.8625) -- (7.0474,10.8132) -- (7.06713,10.8132) -- (7.08686,10.8132) -- (7.10659,10.8132) --
 (7.12632,10.8625) -- (7.14605,10.8625) -- (7.16578,10.9611) -- (7.18551,10.8625) -- (7.20524,10.7638) -- (7.22498,10.9611) -- (7.24471,10.8625) -- (7.26444,10.8625) -- (7.28417,10.8625) -- (7.3039,10.8132) -- (7.32363,10.9611) -- (7.34336,10.9611)
 -- (7.36309,10.9118) -- (7.38282,10.9611) -- (7.40255,10.9118) -- (7.42228,10.8625) -- (7.44201,10.9611) -- (7.46174,10.9118) -- (7.48147,11.1091) -- (7.5012,10.9118) -- (7.52093,10.9118) -- (7.54066,10.9611) -- (7.56039,10.9118) --
 (7.58012,10.8625) -- (7.59985,10.9611) -- (7.61958,10.9118) -- (7.63931,10.8625) -- (7.65904,10.9118) -- (7.67877,10.9118) -- (7.6985,10.9611) -- (7.71823,10.9611) -- (7.73796,10.9118) -- (7.75769,11.0104) -- (7.77742,10.9611) -- (7.79715,10.9611)
 -- (7.81688,10.9611) -- (7.83661,10.9118) -- (7.85634,11.0104) -- (7.87607,11.0104) -- (7.8958,11.0104) -- (7.91553,10.9611) -- (7.93526,10.6159) -- (7.95499,10.8625) -- (7.97473,10.9611) -- (7.99446,11.0104) -- (8.01419,10.8132) --
 (8.03392,10.9118) -- (8.05365,10.8625) -- (8.07338,11.0598) -- (8.09311,10.9611) -- (8.11284,11.0104) -- (8.13257,10.9118) -- (8.1523,10.9611) -- (8.17203,11.0104) -- (8.19176,10.9118) -- (8.21149,11.0598) -- (8.23122,10.9118) -- (8.25095,11.0104)
 -- (8.27068,11.0104) -- (8.29041,10.9611) -- (8.31014,11.1091) -- (8.32987,11.0104) -- (8.3496,11.0104) -- (8.36933,11.1584) -- (8.38906,11.0104) -- (8.40879,11.0104) -- (8.42852,11.0598) -- (8.44825,11.0104) -- (8.46798,11.0104) --
 (8.48771,11.0104) -- (8.50744,11.0104) -- (8.52717,10.9611) -- (8.5469,10.9611) -- (8.56663,10.8625) -- (8.58636,10.9611) -- (8.60609,10.9611) -- (8.62582,10.9118) -- (8.64555,10.9611) -- (8.66528,10.9118) -- (8.68501,10.9611) -- (8.70475,10.9611)
 -- (8.72448,10.9611) -- (8.74421,10.9118) -- (8.76394,10.9611) -- (8.78367,10.9611) -- (8.8034,10.8625) -- (8.82313,10.9611) -- (8.84286,10.9118) -- (8.86259,10.9118) -- (8.88232,10.9611) -- (8.90205,10.9118) -- (8.92178,10.9118) --
 (8.94151,10.9118) -- (8.96124,10.9611) -- (8.98097,10.8132) -- (9.0007,10.8625) -- (9.02043,10.8625) -- (9.04016,10.8625) -- (9.05989,10.8132) -- (9.07962,10.8625) -- (9.09935,9.82678) -- (9.11908,8.44586) -- (9.13881,8.44586) -- (9.15854,8.24858)
 -- (9.17827,8.00198) -- (9.198,8.10062) -- (9.21773,8.00198) -- (9.23746,7.95267) -- (9.25719,7.90335) -- (9.27692,7.70607) -- (9.29665,7.75539) -- (9.31638,7.60743) -- (9.33611,7.75539) -- (9.35584,7.5088) -- (9.37557,7.41016) -- (9.3953,7.36084)
 -- (9.41504,7.31152) -- (9.43476,7.11425) -- (9.4545,7.21288) -- (9.47423,7.11425) -- (9.49396,7.16356) -- (9.51369,7.06493) -- (9.53342,7.11425) -- (9.55315,7.06493) -- (9.57288,6.91697) -- (9.59261,6.91697) -- (9.61234,6.91697) --
 (9.63207,6.76901) -- (9.6518,6.67038) -- (9.67153,6.76901) -- (9.69126,6.62106) -- (9.71099,6.67038) -- (9.73072,6.62106) -- (9.75045,6.52242) -- (9.77018,6.57174) -- (9.78991,6.57174) -- (9.80964,6.42378) -- (9.82937,6.42378) -- (9.8491,6.37446) --
 (9.86883,6.32514) -- (9.88856,6.27582) -- (9.90829,6.27582) -- (9.92802,6.22651) -- (9.94775,6.27582) -- (9.96748,6.12787) -- (9.98721,6.17719) -- (10.0069,6.12787) -- (10.0267,6.07855) -- (10.0464,6.02923) -- (10.0661,6.02923) -- (10.0859,6.17719)
 -- (10.1056,6.07855) -- (10.1253,6.02923) -- (10.1451,5.97991) -- (10.1648,5.97991) -- (10.1845,5.93059) -- (10.2042,5.88127) -- (10.224,5.88127) -- (10.2437,5.83195) -- (10.2634,5.78264) -- (10.2832,5.78264) -- (10.3029,5.88127) --
 (10.3226,5.78264) -- (10.3424,5.73332) -- (10.3621,5.73332) -- (10.3818,5.73332) -- (10.4015,5.73332) -- (10.4213,5.684) -- (10.441,5.58536) -- (10.4607,5.73332) -- (10.4805,5.63468) -- (10.5002,5.53604) -- (10.5199,5.58536) -- (10.5397,5.63468) --
 (10.5594,5.63468) -- (10.5791,5.58536) -- (10.5989,5.48672) -- (10.6186,5.53604) -- (10.6383,5.58536) -- (10.658,5.48672) -- (10.6778,5.48672) -- (10.6975,5.48672) -- (10.7172,5.48672) -- (10.737,5.48672) -- (10.7567,5.38809) -- (10.7764,5.4374) --
 (10.7962,5.48672) -- (10.8159,5.48672) -- (10.8356,5.38809) -- (10.8553,5.4374) -- (10.8751,5.33877) -- (10.8948,5.4374) -- (10.9145,5.33877) -- (10.9343,5.33877) -- (10.954,5.24013) -- (10.9737,5.38809) -- (10.9935,5.33877) -- (11.0132,5.33877) --
 (11.0329,5.33877) -- (11.0526,5.38809) -- (11.0724,5.28945) -- (11.0921,5.24013) -- (11.1118,5.28945) -- (11.1316,5.28945) -- (11.1513,5.28945) -- (11.171,5.28945) -- (11.1908,5.19081) -- (11.2105,5.28945) -- (11.2302,5.24013) -- (11.25,5.24013) --
 (11.2697,5.24013) -- (11.2894,5.19081) -- (11.3091,5.19081) -- (11.3289,5.19081) -- (11.3486,5.24013) -- (11.3683,5.19081) -- (11.3881,5.14149) -- (11.4078,5.19081) -- (11.4275,5.09217) -- (11.4473,5.09217) -- (11.467,5.14149) -- (11.4867,5.09217)
 -- (11.5064,5.19081) -- (11.5262,5.14149) -- (11.5459,4.99354) -- (11.5656,5.14149) -- (11.5854,5.09217) -- (11.6051,5.14149) -- (11.6248,5.09217) -- (11.6446,5.09217) -- (11.6643,5.14149) -- (11.684,5.04285) -- (11.7037,5.24013) --
 (11.7235,5.04285) -- (11.7432,5.04285) -- (11.7629,5.09217) -- (11.7827,5.04285) -- (11.8024,4.94422) -- (11.8221,5.04285) -- (11.8419,4.99354) -- (11.8616,4.94422) -- (11.8813,4.99354) -- (11.901,5.04285) -- (11.9208,4.99354) -- (11.9405,4.99354)
 -- (11.9602,4.94422) -- (11.98,4.8949) -- (11.9997,5.04285) -- (12.0194,4.94422) -- (12.0392,4.59898) -- (12.0589,5.04285) -- (12.0786,4.94422) -- (12.0984,4.8949) -- (12.1181,4.94422) -- (12.1378,4.94422) -- (12.1575,4.8949) -- (12.1773,4.99354) --
 (12.197,4.84558) -- (12.2167,4.8949) -- (12.2365,4.94422) -- (12.2562,4.8949) -- (12.2759,4.8949) -- (12.2957,4.94422) -- (12.3154,4.8949) -- (12.3351,4.94422) -- (12.3548,4.94422) -- (12.3746,4.8949) -- (12.3943,4.8949) -- (12.414,4.8949) --
 (12.4338,4.94422) -- (12.4535,4.8949) -- (12.4732,4.84558) -- (12.493,4.99354) -- (12.5127,4.84558) -- (12.5324,4.8949) -- (12.5521,5.04285) -- (12.5719,4.8949) -- (12.5916,4.84558) -- (12.6113,4.84558) -- (12.6311,4.74694) -- (12.6508,4.74694) --
 (12.6705,4.84558) -- (12.6903,4.69762) -- (12.71,4.84558) -- (12.7297,4.84558) -- (12.7495,4.69762) -- (12.7692,4.6483) -- (12.7889,4.84558) -- (12.8086,4.6483) -- (12.8284,4.84558) -- (12.8481,4.74694) -- (12.8678,4.74694) -- (12.8876,4.84558) --
 (12.9073,4.79626) -- (12.927,4.74694) -- (12.9468,4.8949) -- (12.9665,4.79626) -- (12.9862,4.74694) -- (13.0059,4.74694) -- (13.0257,4.84558) -- (13.0454,4.74694) -- (13.0651,4.69762) -- (13.0849,4.79626) -- (13.1046,4.79626) -- (13.1243,4.74694) --
 (13.1441,4.74694) -- (13.1638,4.79626) -- (13.1835,4.69762) -- (13.2032,4.74694) -- (13.223,4.79626) -- (13.2427,4.74694) -- (13.2624,4.74694) -- (13.2822,4.74694) -- (13.3019,4.6483) -- (13.3216,4.79626) -- (13.3414,4.74694) -- (13.3611,4.79626) --
 (13.3808,4.74694) -- (13.4005,4.74694) -- (13.4203,4.69762) -- (13.44,4.74694) -- (13.4597,4.6483) -- (13.4795,4.79626) -- (13.4992,4.6483) -- (13.5189,4.69762) -- (13.5387,4.74694) -- (13.5584,4.74694) -- (13.5781,4.69762) -- (13.5979,4.6483) --
 (13.6176,4.6483) -- (13.6373,4.69762) -- (13.657,4.69762) -- (13.6768,4.74694) -- (13.6965,4.74694) -- (13.7162,4.69762) -- (13.736,4.69762) -- (13.7557,4.74694) -- (13.7754,4.6483) -- (13.7952,4.6483) -- (13.8149,4.6483) -- (13.8346,4.6483) --
 (13.8543,4.6483) -- (13.8741,4.50035) -- (13.8938,4.59898) -- (13.9135,4.6483) -- (13.9333,4.6483) -- (13.953,4.59898) -- (13.9727,4.6483) -- (13.9925,4.59898) -- (14.0122,4.54966) -- (14.0319,4.6483) -- (14.0516,4.54966) -- (14.0714,4.6483) --
 (14.0911,4.59898) -- (14.1108,4.59898) -- (14.1306,4.69762) -- (14.1503,4.59898) -- (14.17,4.54966) -- (14.1898,4.54966) -- (14.2095,4.50035) -- (14.2292,4.59898) -- (14.249,4.59898) -- (14.2687,4.59898) -- (14.2884,4.6483) -- (14.3081,4.54966) --
 (14.3279,4.50035) -- (14.3476,4.54966) -- (14.3673,4.54966) -- (14.3871,4.54966) -- (14.4068,4.50035) -- (14.4265,4.69762) -- (14.4463,4.69762) -- (14.466,4.25375) -- (14.4857,4.74694) -- (14.5054,4.54966) -- (14.5252,4.45103) -- (14.5449,4.59898)
 -- (14.5646,4.74694) -- (14.5844,4.59898) -- (14.6041,4.54966) -- (14.6238,4.50035) -- (14.6436,4.6483) -- (14.6633,4.74694) -- (14.683,4.59898) -- (14.7027,4.59898) -- (14.7225,4.54966) -- (14.7422,4.50035) -- (14.7619,4.59898) -- (14.7817,4.59898)
 -- (14.8014,4.54966) -- (14.8211,4.59898) -- (14.8409,4.50035) -- (14.8606,4.59898) -- (14.8803,4.6483) -- (14.9001,4.6483) -- (14.9198,4.50035) -- (14.9395,4.54966) -- (14.9592,4.59898) -- (14.979,4.50035) -- (14.9987,4.59898) -- (15.0184,4.50035)
 -- (15.0382,4.54966) -- (15.0579,4.54966) -- (15.0776,4.50035) -- (15.0974,4.59898) -- (15.1171,4.40171) -- (15.1368,4.6483) -- (15.1565,4.54966) -- (15.1763,4.40171) -- (15.196,4.6483) -- (15.2157,4.45103) -- (15.2355,4.54966) -- (15.2552,4.45103)
 -- (15.2749,4.50035) -- (15.2947,4.50035) -- (15.3144,4.45103) -- (15.3341,4.50035) -- (15.3538,4.59898) -- (15.3736,4.50035) -- (15.3933,4.40171) -- (15.413,4.50035) -- (15.4328,4.50035) -- (15.4525,4.54966) -- (15.4722,4.45103) -- (15.492,4.50035)
 -- (15.5117,4.54966) -- (15.5314,4.45103) -- (15.5511,4.50035) -- (15.5709,4.50035) -- (15.5906,4.45103) -- (15.6103,4.40171) -- (15.6301,4.50035) -- (15.6498,4.50035) -- (15.6695,4.54966) -- (15.6893,4.40171) -- (15.709,4.45103) --
 (15.7287,4.35239) -- (15.7485,4.45103) -- (15.7682,4.40171) -- (15.7879,4.45103) -- (15.8076,4.40171) -- (15.8274,4.45103) -- (15.8471,4.50035) -- (15.8668,4.45103) -- (15.8866,4.40171) -- (15.9063,4.35239) -- (15.926,4.40171) -- (15.9458,4.40171)
 -- (15.9655,4.45103) -- (15.9852,4.40171) -- (16.0049,4.50035) -- (16.0247,4.45103) -- (16.0444,4.45103) -- (16.0641,4.45103) -- (16.0839,4.40171) -- (16.1036,4.50035) -- (16.1233,4.40171) -- (16.1431,4.35239) -- (16.1628,4.40171) --
 (16.1825,4.45103) -- (16.2022,4.45103) -- (16.222,4.40171) -- (16.2417,4.40171) -- (16.2614,4.45103) -- (16.2812,4.35239) -- (16.3009,4.45103) -- (16.3206,4.40171) -- (16.3404,4.45103) -- (16.3601,4.45103) -- (16.3798,4.40171) -- (16.3995,4.40171)
 -- (16.4193,4.35239) -- (16.439,4.40171) -- (16.4587,4.40171) -- (16.4785,4.50035) -- (16.4982,4.50035) -- (16.5179,4.35239) -- (16.5377,4.40171) -- (16.5574,4.40171) -- (16.5771,4.30307) -- (16.5969,4.40171) -- (16.6166,4.40171) --
 (16.6363,4.40171) -- (16.656,4.30307) -- (16.6758,4.35239) -- (16.6955,4.40171) -- (16.7152,4.35239) -- (16.735,4.50035) -- (16.7547,4.40171) -- (16.7744,4.40171) -- (16.7942,4.45103) -- (16.8139,4.35239) -- (16.8336,4.45103) -- (16.8533,4.40171) --
 (16.8731,4.45103) -- (16.8928,4.50035) -- (16.9125,4.50035) -- (16.9323,4.35239) -- (16.952,4.40171) -- (16.9717,4.40171) -- (16.9915,4.45103) -- (17.0112,4.40171) -- (17.0309,4.45103) -- (17.0506,4.45103) -- (17.0704,4.45103) -- (17.0901,4.45103)
 -- (17.1098,4.50035) -- (17.1296,4.45103) -- (17.1493,4.45103) -- (17.169,4.45103) -- (17.1888,4.45103) -- (17.2085,4.45103) -- (17.2282,4.45103) -- (17.248,4.40171) -- (17.2677,4.40171) -- (17.2874,4.45103) -- (17.3071,4.50035) -- (17.3269,4.45103)
 -- (17.3466,4.40171) -- (17.3663,4.35239) -- (17.3861,4.54966) -- (17.4058,4.69762) -- (17.4255,4.40171) -- (17.4453,4.20443) -- (17.465,4.20443) -- (17.4847,4.40171) -- (17.5044,4.45103) -- (17.5242,4.35239) -- (17.5439,4.35239) --
 (17.5636,4.40171);
\definecolor{c}{rgb}{0.2,0.8,0.6};
\draw [c,line width=1.0] (3.2,2.37963) -- (3.21973,2.33032) -- (3.23946,2.47827) -- (3.25919,2.57691) -- (3.27892,2.92214) -- (3.29865,2.87282) -- (3.31838,2.87282) -- (3.33811,3.0701) -- (3.35784,3.0701) -- (3.37757,3.16874) -- (3.3973,3.31669) --
 (3.41703,3.36601) -- (3.43676,3.36601) -- (3.45649,3.46465) -- (3.47622,3.66193) -- (3.49595,3.71124) -- (3.51568,3.80988) -- (3.53541,3.8592) -- (3.55514,3.90852) -- (3.57487,4.00716) -- (3.59461,4.05648) -- (3.61434,4.20443) -- (3.63407,4.20443)
 -- (3.6538,4.25375) -- (3.67353,4.25375) -- (3.69326,4.30307) -- (3.71299,4.50035) -- (3.73272,4.50035) -- (3.75245,4.59898) -- (3.77218,4.69762) -- (3.79191,4.6483) -- (3.81164,4.69762) -- (3.83137,4.79626) -- (3.8511,4.84558) -- (3.87083,4.8949)
 -- (3.89056,4.99354) -- (3.91029,5.09217) -- (3.93002,5.19081) -- (3.94975,5.09217) -- (3.96948,5.28945) -- (3.98921,5.28945) -- (4.00894,5.24013) -- (4.02867,5.38809) -- (4.0484,5.48672) -- (4.06813,5.53604) -- (4.08786,5.58536) --
 (4.10759,5.63468) -- (4.12732,5.684) -- (4.14705,5.73332) -- (4.16678,5.83195) -- (4.18651,5.88127) -- (4.20624,5.83195) -- (4.22597,5.93059) -- (4.2457,5.93059) -- (4.26543,5.97991) -- (4.28516,5.97991) -- (4.30489,6.02923) -- (4.32463,6.12787) --
 (4.34436,6.17719) -- (4.36409,6.17719) -- (4.38382,6.22651) -- (4.40355,6.12787) -- (4.42328,6.37446) -- (4.44301,6.42378) -- (4.46274,6.42378) -- (4.48247,6.37446) -- (4.5022,6.4731) -- (4.52193,6.57174) -- (4.54166,6.52242) -- (4.56139,6.62106) --
 (4.58112,6.67038) -- (4.60085,6.62106) -- (4.62058,6.52242) -- (4.64031,6.67038) -- (4.66004,6.7197) -- (4.67977,6.7197) -- (4.6995,6.81833) -- (4.71923,6.76901) -- (4.73896,6.81833) -- (4.75869,6.81833) -- (4.77842,6.96629) -- (4.79815,6.86765) --
 (4.81788,6.96629) -- (4.83761,6.96629) -- (4.85734,7.06493) -- (4.87707,7.06493) -- (4.8968,7.06493) -- (4.91653,7.01561) -- (4.93626,7.11425) -- (4.95599,7.11425) -- (4.97572,7.06493) -- (4.99545,7.21288) -- (5.01518,7.11425) -- (5.03491,7.16356)
 -- (5.05465,7.21288) -- (5.07438,7.21288) -- (5.09411,7.21288) -- (5.11384,7.2622) -- (5.13357,7.2622) -- (5.1533,7.31152) -- (5.17303,7.36084) -- (5.19276,7.31152) -- (5.21249,7.2622) -- (5.23222,7.36084) -- (5.25195,7.41016) -- (5.27168,7.41016)
 -- (5.29141,7.45948) -- (5.31114,7.41016) -- (5.33087,7.21288) -- (5.3506,7.5088) -- (5.37033,7.55812) -- (5.39006,7.5088) -- (5.40979,7.55812) -- (5.42952,7.60743) -- (5.44925,7.60743) -- (5.46898,7.60743) -- (5.48871,7.60743) -- (5.50844,7.55812)
 -- (5.52817,7.70607) -- (5.5479,7.65675) -- (5.56763,7.75539) -- (5.58736,7.75539) -- (5.60709,7.75539) -- (5.62682,7.80471) -- (5.64655,7.80471) -- (5.66628,7.80471) -- (5.68601,7.85403) -- (5.70574,7.85403) -- (5.72547,7.80471) -- (5.7452,7.80471)
 -- (5.76494,7.90335) -- (5.78467,7.95267) -- (5.8044,7.90335) -- (5.82413,8.00198) -- (5.84386,7.90335) -- (5.86359,8.00198) -- (5.88332,7.95267) -- (5.90305,7.95267) -- (5.92278,8.00198) -- (5.94251,8.00198) -- (5.96224,8.00198) --
 (5.98197,8.14994) -- (6.0017,8.0513) -- (6.02143,8.10062) -- (6.04116,8.0513) -- (6.06089,8.10062) -- (6.08062,8.14994) -- (6.10035,8.10062) -- (6.12008,8.14994) -- (6.13981,8.0513) -- (6.15954,8.19926) -- (6.17927,8.19926) -- (6.199,8.14994) --
 (6.21873,8.14994) -- (6.23846,8.10062) -- (6.25819,8.19926) -- (6.27792,8.24858) -- (6.29765,8.24858) -- (6.31738,8.39653) -- (6.33711,8.14994) -- (6.35684,8.24858) -- (6.37657,8.2979) -- (6.3963,8.24858) -- (6.41603,8.2979) -- (6.43576,8.2979) --
 (6.45549,8.44586) -- (6.47522,8.2979) -- (6.49496,8.24858) -- (6.51469,8.2979) -- (6.53442,8.24858) -- (6.55415,8.2979) -- (6.57388,8.34722) -- (6.59361,8.24858) -- (6.61334,8.2979) -- (6.63307,8.39653) -- (6.6528,8.34722) -- (6.67253,8.34722) --
 (6.69226,8.34722) -- (6.71199,8.34722) -- (6.73172,8.39653) -- (6.75145,8.39653) -- (6.77118,8.34722) -- (6.79091,8.44586) -- (6.81064,8.59381) -- (6.83037,8.39653) -- (6.8501,8.39653) -- (6.86983,8.44586) -- (6.88956,8.39653) -- (6.90929,8.49517)
 -- (6.92902,8.44586) -- (6.94875,8.39653) -- (6.96848,8.44586) -- (6.98821,8.39653) -- (7.00794,8.44586) -- (7.02767,8.39653) -- (7.0474,8.49517) -- (7.06713,8.54449) -- (7.08686,8.44586) -- (7.10659,8.44586) -- (7.12632,8.44586) --
 (7.14605,8.44586) -- (7.16578,8.54449) -- (7.18551,8.49517) -- (7.20524,8.54449) -- (7.22498,8.49517) -- (7.24471,8.44586) -- (7.26444,8.49517) -- (7.28417,8.44586) -- (7.3039,8.39653) -- (7.32363,8.54449) -- (7.34336,8.49517) -- (7.36309,8.54449)
 -- (7.38282,8.54449) -- (7.40255,8.49517) -- (7.42228,8.49517) -- (7.44201,8.44586) -- (7.46174,8.54449) -- (7.48147,8.49517) -- (7.5012,8.49517) -- (7.52093,8.54449) -- (7.54066,8.49517) -- (7.56039,8.49517) -- (7.58012,8.54449) --
 (7.59985,8.49517) -- (7.61958,8.49517) -- (7.63931,8.54449) -- (7.65904,8.54449) -- (7.67877,8.54449) -- (7.6985,8.64313) -- (7.71823,8.54449) -- (7.73796,8.59381) -- (7.75769,8.54449) -- (7.77742,8.54449) -- (7.79715,8.59381) -- (7.81688,8.54449)
 -- (7.83661,8.54449) -- (7.85634,8.54449) -- (7.87607,8.54449) -- (7.8958,8.44586) -- (7.91553,8.59381) -- (7.93526,8.54449) -- (7.95499,8.64313) -- (7.97473,8.49517) -- (7.99446,8.49517) -- (8.01419,8.54449) -- (8.03392,8.49517) --
 (8.05365,8.49517) -- (8.07338,8.59381) -- (8.09311,8.59381) -- (8.11284,8.54449) -- (8.13257,8.49517) -- (8.1523,8.69245) -- (8.17203,8.54449) -- (8.19176,8.59381) -- (8.21149,8.44586) -- (8.23122,8.44586) -- (8.25095,8.59381) -- (8.27068,8.59381)
 -- (8.29041,8.54449) -- (8.31014,8.64313) -- (8.32987,8.54449) -- (8.3496,8.59381) -- (8.36933,8.59381) -- (8.38906,8.64313) -- (8.40879,8.54449) -- (8.42852,8.54449) -- (8.44825,8.54449) -- (8.46798,8.69245) -- (8.48771,8.54449) --
 (8.50744,8.49517) -- (8.52717,8.54449) -- (8.5469,8.59381) -- (8.56663,8.54449) -- (8.58636,8.54449) -- (8.60609,8.54449) -- (8.62582,8.54449) -- (8.64555,8.59381) -- (8.66528,8.54449) -- (8.68501,8.54449) -- (8.70475,8.49517) -- (8.72448,8.49517)
 -- (8.74421,8.34722) -- (8.76394,8.49517) -- (8.78367,8.49517) -- (8.8034,8.44586) -- (8.82313,8.44586) -- (8.84286,8.49517) -- (8.86259,8.59381) -- (8.88232,8.54449) -- (8.90205,8.44586) -- (8.92178,8.49517) -- (8.94151,8.54449) --
 (8.96124,8.49517) -- (8.98097,8.44586) -- (9.0007,8.39653) -- (9.02043,8.59381) -- (9.04016,8.49517) -- (9.05989,8.49517) -- (9.07962,8.39653) -- (9.09935,8.54449) -- (9.11908,8.39653) -- (9.13881,8.2979) -- (9.15854,8.19926) -- (9.17827,8.14994) --
 (9.198,8.0513) -- (9.21773,8.00198) -- (9.23746,8.00198) -- (9.25719,7.90335) -- (9.27692,7.90335) -- (9.29665,7.75539) -- (9.31638,7.70607) -- (9.33611,7.65675) -- (9.35584,7.65675) -- (9.37557,7.5088) -- (9.3953,7.45948) -- (9.41504,7.41016) --
 (9.43476,7.36084) -- (9.4545,7.2622) -- (9.47423,7.2622) -- (9.49396,7.21288) -- (9.51369,7.16356) -- (9.53342,7.16356) -- (9.55315,7.06493) -- (9.57288,7.06493) -- (9.59261,6.96629) -- (9.61234,6.96629) -- (9.63207,6.86765) -- (9.6518,6.86765) --
 (9.67153,6.76901) -- (9.69126,6.76901) -- (9.71099,6.7197) -- (9.73072,6.7197) -- (9.75045,6.62106) -- (9.77018,6.7197) -- (9.78991,6.67038) -- (9.80964,6.52242) -- (9.82937,6.52242) -- (9.8491,6.42378) -- (9.86883,6.4731) -- (9.88856,6.4731) --
 (9.90829,6.42378) -- (9.92802,6.4731) -- (9.94775,6.37446) -- (9.96748,6.37446) -- (9.98721,6.32514) -- (10.0069,6.22651) -- (10.0267,6.22651) -- (10.0464,6.22651) -- (10.0661,6.22651) -- (10.0859,6.12787) -- (10.1056,6.17719) -- (10.1253,6.12787)
 -- (10.1451,5.97991) -- (10.1648,6.12787) -- (10.1845,6.02923) -- (10.2042,6.07855) -- (10.224,5.93059) -- (10.2437,6.02923) -- (10.2634,5.93059) -- (10.2832,5.97991) -- (10.3029,5.88127) -- (10.3226,5.88127) -- (10.3424,5.83195) --
 (10.3621,5.93059) -- (10.3818,5.97991) -- (10.4015,5.88127) -- (10.4213,5.78264) -- (10.441,5.88127) -- (10.4607,5.78264) -- (10.4805,5.88127) -- (10.5002,5.78264) -- (10.5199,5.78264) -- (10.5397,5.73332) -- (10.5594,5.684) -- (10.5791,5.73332) --
 (10.5989,5.684) -- (10.6186,5.73332) -- (10.6383,5.63468) -- (10.658,5.78264) -- (10.6778,5.63468) -- (10.6975,5.63468) -- (10.7172,5.58536) -- (10.737,5.63468) -- (10.7567,5.63468) -- (10.7764,5.63468) -- (10.7962,5.684) -- (10.8159,5.53604) --
 (10.8356,5.4374) -- (10.8553,5.58536) -- (10.8751,5.53604) -- (10.8948,5.53604) -- (10.9145,5.58536) -- (10.9343,5.48672) -- (10.954,5.53604) -- (10.9737,5.53604) -- (10.9935,5.53604) -- (11.0132,5.53604) -- (11.0329,5.48672) -- (11.0526,5.48672) --
 (11.0724,5.4374) -- (11.0921,5.4374) -- (11.1118,5.48672) -- (11.1316,5.48672) -- (11.1513,5.4374) -- (11.171,5.38809) -- (11.1908,5.33877) -- (11.2105,5.4374) -- (11.2302,5.4374) -- (11.25,5.33877) -- (11.2697,5.33877) -- (11.2894,5.38809) --
 (11.3091,5.38809) -- (11.3289,5.38809) -- (11.3486,5.28945) -- (11.3683,5.38809) -- (11.3881,5.24013) -- (11.4078,5.33877) -- (11.4275,5.33877) -- (11.4473,5.24013) -- (11.467,5.38809) -- (11.4867,5.28945) -- (11.5064,5.28945) -- (11.5262,5.28945)
 -- (11.5459,5.24013) -- (11.5656,5.24013) -- (11.5854,5.28945) -- (11.6051,5.28945) -- (11.6248,5.24013) -- (11.6446,5.24013) -- (11.6643,5.19081) -- (11.684,5.24013) -- (11.7037,5.24013) -- (11.7235,5.24013) -- (11.7432,5.24013) --
 (11.7629,5.19081) -- (11.7827,5.14149) -- (11.8024,4.99354) -- (11.8221,5.14149) -- (11.8419,5.19081) -- (11.8616,5.19081) -- (11.8813,5.19081) -- (11.901,5.09217) -- (11.9208,5.14149) -- (11.9405,5.14149) -- (11.9602,5.14149) -- (11.98,5.4374) --
 (11.9997,5.14149) -- (12.0194,5.14149) -- (12.0392,5.14149) -- (12.0589,5.19081) -- (12.0786,5.19081) -- (12.0984,4.99354) -- (12.1181,5.14149) -- (12.1378,5.14149) -- (12.1575,5.09217) -- (12.1773,5.09217) -- (12.197,5.14149) -- (12.2167,5.09217)
 -- (12.2365,4.99354) -- (12.2562,5.04285) -- (12.2759,5.19081) -- (12.2957,5.14149) -- (12.3154,5.04285) -- (12.3351,5.09217) -- (12.3548,5.04285) -- (12.3746,5.14149) -- (12.3943,5.04285) -- (12.414,4.99354) -- (12.4338,5.04285) --
 (12.4535,5.04285) -- (12.4732,5.04285) -- (12.493,5.04285) -- (12.5127,4.94422) -- (12.5324,5.09217) -- (12.5521,5.04285) -- (12.5719,4.94422) -- (12.5916,4.99354) -- (12.6113,5.04285) -- (12.6311,5.04285) -- (12.6508,4.99354) -- (12.6705,4.99354)
 -- (12.6903,5.04285) -- (12.71,4.99354) -- (12.7297,5.04285) -- (12.7495,4.8949) -- (12.7692,4.94422) -- (12.7889,4.8949) -- (12.8086,4.94422) -- (12.8284,4.94422) -- (12.8481,4.94422) -- (12.8678,4.94422) -- (12.8876,4.94422) -- (12.9073,4.99354)
 -- (12.927,4.99354) -- (12.9468,4.94422) -- (12.9665,4.99354) -- (12.9862,4.99354) -- (13.0059,4.99354) -- (13.0257,4.8949) -- (13.0454,4.99354) -- (13.0651,4.94422) -- (13.0849,4.94422) -- (13.1046,4.94422) -- (13.1243,4.99354) -- (13.1441,4.94422)
 -- (13.1638,4.8949) -- (13.1835,4.99354) -- (13.2032,4.8949) -- (13.223,4.94422) -- (13.2427,4.8949) -- (13.2624,4.94422) -- (13.2822,4.94422) -- (13.3019,4.94422) -- (13.3216,4.84558) -- (13.3414,4.94422) -- (13.3611,4.8949) -- (13.3808,4.84558) --
 (13.4005,4.8949) -- (13.4203,4.8949) -- (13.44,4.94422) -- (13.4597,4.8949) -- (13.4795,4.79626) -- (13.4992,4.8949) -- (13.5189,4.79626) -- (13.5387,4.84558) -- (13.5584,4.8949) -- (13.5781,4.84558) -- (13.5979,4.84558) -- (13.6176,4.79626) --
 (13.6373,4.8949) -- (13.657,4.79626) -- (13.6768,4.8949) -- (13.6965,4.84558) -- (13.7162,4.84558) -- (13.736,4.84558) -- (13.7557,4.8949) -- (13.7754,4.84558) -- (13.7952,4.84558) -- (13.8149,4.79626) -- (13.8346,4.84558) -- (13.8543,4.84558) --
 (13.8741,4.84558) -- (13.8938,4.79626) -- (13.9135,4.74694) -- (13.9333,4.79626) -- (13.953,4.8949) -- (13.9727,4.79626) -- (13.9925,4.79626) -- (14.0122,4.79626) -- (14.0319,4.84558) -- (14.0516,4.79626) -- (14.0714,4.84558) -- (14.0911,4.79626) --
 (14.1108,4.69762) -- (14.1306,4.79626) -- (14.1503,4.69762) -- (14.17,4.69762) -- (14.1898,4.74694) -- (14.2095,4.84558) -- (14.2292,4.74694) -- (14.249,4.79626) -- (14.2687,4.69762) -- (14.2884,4.8949) -- (14.3081,4.74694) -- (14.3279,4.69762) --
 (14.3476,4.79626) -- (14.3673,4.79626) -- (14.3871,4.99354) -- (14.4068,4.79626) -- (14.4265,4.79626) -- (14.4463,4.6483) -- (14.466,4.69762) -- (14.4857,4.6483) -- (14.5054,4.69762) -- (14.5252,4.74694) -- (14.5449,4.69762) -- (14.5646,4.69762) --
 (14.5844,4.54966) -- (14.6041,4.79626) -- (14.6238,4.69762) -- (14.6436,4.6483) -- (14.6633,4.54966) -- (14.683,4.79626) -- (14.7027,4.69762) -- (14.7225,4.79626) -- (14.7422,4.74694) -- (14.7619,4.74694) -- (14.7817,4.84558) -- (14.8014,4.74694) --
 (14.8211,4.79626) -- (14.8409,4.74694) -- (14.8606,4.74694) -- (14.8803,4.69762) -- (14.9001,4.6483) -- (14.9198,4.69762) -- (14.9395,4.74694) -- (14.9592,4.74694) -- (14.979,4.59898) -- (14.9987,4.6483) -- (15.0184,4.74694) -- (15.0382,4.74694) --
 (15.0579,4.74694) -- (15.0776,4.69762) -- (15.0974,4.6483) -- (15.1171,4.69762) -- (15.1368,4.6483) -- (15.1565,4.69762) -- (15.1763,4.74694) -- (15.196,4.69762) -- (15.2157,4.6483) -- (15.2355,4.6483) -- (15.2552,4.69762) -- (15.2749,4.6483) --
 (15.2947,4.6483) -- (15.3144,4.69762) -- (15.3341,4.69762) -- (15.3538,4.6483) -- (15.3736,4.59898) -- (15.3933,4.6483) -- (15.413,4.59898) -- (15.4328,4.59898) -- (15.4525,4.6483) -- (15.4722,4.6483) -- (15.492,4.69762) -- (15.5117,4.6483) --
 (15.5314,4.6483) -- (15.5511,4.59898) -- (15.5709,4.69762) -- (15.5906,4.59898) -- (15.6103,4.59898) -- (15.6301,4.6483) -- (15.6498,4.69762) -- (15.6695,4.6483) -- (15.6893,4.6483) -- (15.709,4.6483) -- (15.7287,4.69762) -- (15.7485,4.59898) --
 (15.7682,4.59898) -- (15.7879,4.59898) -- (15.8076,4.59898) -- (15.8274,4.6483) -- (15.8471,4.59898) -- (15.8668,4.6483) -- (15.8866,4.59898) -- (15.9063,4.54966) -- (15.926,4.59898) -- (15.9458,4.54966) -- (15.9655,4.54966) -- (15.9852,4.59898) --
 (16.0049,4.69762) -- (16.0247,4.59898) -- (16.0444,4.59898) -- (16.0641,4.6483) -- (16.0839,4.59898) -- (16.1036,4.59898) -- (16.1233,4.59898) -- (16.1431,4.6483) -- (16.1628,4.59898) -- (16.1825,4.59898) -- (16.2022,4.59898) -- (16.222,4.54966) --
 (16.2417,4.54966) -- (16.2614,4.69762) -- (16.2812,4.59898) -- (16.3009,4.59898) -- (16.3206,4.54966) -- (16.3404,4.6483) -- (16.3601,4.59898) -- (16.3798,4.59898) -- (16.3995,4.59898) -- (16.4193,4.59898) -- (16.439,4.6483) -- (16.4587,4.59898) --
 (16.4785,4.40171) -- (16.4982,4.54966) -- (16.5179,4.59898) -- (16.5377,4.54966) -- (16.5574,4.59898) -- (16.5771,4.54966) -- (16.5969,4.59898) -- (16.6166,4.54966) -- (16.6363,4.50035) -- (16.656,4.54966) -- (16.6758,4.50035) -- (16.6955,4.6483) --
 (16.7152,4.50035) -- (16.735,4.59898) -- (16.7547,4.59898) -- (16.7744,4.59898) -- (16.7942,4.59898) -- (16.8139,4.6483) -- (16.8336,4.54966) -- (16.8533,4.54966) -- (16.8731,4.59898) -- (16.8928,4.59898) -- (16.9125,4.59898) -- (16.9323,4.59898) --
 (16.952,4.59898) -- (16.9717,4.54966) -- (16.9915,4.59898) -- (17.0112,4.6483) -- (17.0309,4.54966) -- (17.0506,4.6483) -- (17.0704,4.59898) -- (17.0901,4.59898) -- (17.1098,4.59898) -- (17.1296,4.54966) -- (17.1493,4.59898) -- (17.169,4.6483) --
 (17.1888,4.59898) -- (17.2085,4.59898) -- (17.2282,4.6483) -- (17.248,4.69762) -- (17.2677,4.6483) -- (17.2874,4.59898) -- (17.3071,4.54966) -- (17.3269,4.59898) -- (17.3466,4.59898) -- (17.3663,4.59898) -- (17.3861,4.54966) -- (17.4058,4.35239) --
 (17.4255,4.69762) -- (17.4453,4.59898) -- (17.465,4.59898) -- (17.4847,4.69762) -- (17.5044,4.59898) -- (17.5242,4.54966) -- (17.5439,4.59898) -- (17.5636,4.59898);
\definecolor{c}{rgb}{0.4,0.4,1};
\draw [c,line width=1.0] (3.2,2.47827) -- (3.21973,2.42895) -- (3.23946,2.47827) -- (3.25919,2.57691) -- (3.27892,2.77419) -- (3.29865,2.62623) -- (3.31838,2.47827) -- (3.33811,2.57691) -- (3.35784,2.57691) -- (3.37757,2.62623) -- (3.3973,2.72487) --
 (3.41703,2.77419) -- (3.43676,2.77419) -- (3.45649,2.87282) -- (3.47622,3.02078) -- (3.49595,3.0701) -- (3.51568,3.0701) -- (3.53541,3.16874) -- (3.55514,3.21806) -- (3.57487,3.31669) -- (3.59461,3.31669) -- (3.61434,3.46465) -- (3.63407,3.41533) --
 (3.6538,3.46465) -- (3.67353,3.51397) -- (3.69326,3.56329) -- (3.71299,3.71124) -- (3.73272,3.71124) -- (3.75245,3.80988) -- (3.77218,3.90852) -- (3.79191,3.8592) -- (3.81164,3.90852) -- (3.83137,4.00716) -- (3.8511,4.05648) -- (3.87083,4.10579) --
 (3.89056,4.15511) -- (3.91029,4.25375) -- (3.93002,4.35239) -- (3.94975,4.25375) -- (3.96948,4.45103) -- (3.98921,4.45103) -- (4.00894,4.45103) -- (4.02867,4.54966) -- (4.0484,4.59898) -- (4.06813,4.6483) -- (4.08786,4.69762) -- (4.10759,4.74694) --
 (4.12732,4.79626) -- (4.14705,4.84558) -- (4.16678,4.8949) -- (4.18651,4.94422) -- (4.20624,4.94422) -- (4.22597,4.99354) -- (4.2457,5.04285) -- (4.26543,5.09217) -- (4.28516,5.09217) -- (4.30489,5.14149) -- (4.32463,5.24013) -- (4.34436,5.19081) --
 (4.36409,5.19081) -- (4.38382,5.28945) -- (4.40355,5.24013) -- (4.42328,5.38809) -- (4.44301,5.4374) -- (4.46274,5.4374) -- (4.48247,5.4374) -- (4.5022,5.48672) -- (4.52193,5.53604) -- (4.54166,5.53604) -- (4.56139,5.58536) -- (4.58112,5.63468) --
 (4.60085,5.58536) -- (4.62058,5.58536) -- (4.64031,5.63468) -- (4.66004,5.73332) -- (4.67977,5.73332) -- (4.6995,5.78264) -- (4.71923,5.78264) -- (4.73896,5.78264) -- (4.75869,5.83195) -- (4.77842,5.93059) -- (4.79815,5.78264) -- (4.81788,5.88127)
 -- (4.83761,5.93059) -- (4.85734,6.02923) -- (4.87707,6.02923) -- (4.8968,6.02923) -- (4.91653,5.97991) -- (4.93626,6.02923) -- (4.95599,6.02923) -- (4.97572,6.02923) -- (4.99545,6.07855) -- (5.01518,5.97991) -- (5.03491,6.12787) --
 (5.05465,6.07855) -- (5.07438,6.07855) -- (5.09411,6.12787) -- (5.11384,6.12787) -- (5.13357,6.17719) -- (5.1533,6.17719) -- (5.17303,6.32514) -- (5.19276,6.22651) -- (5.21249,6.22651) -- (5.23222,6.27582) -- (5.25195,6.32514) -- (5.27168,6.32514)
 -- (5.29141,6.37446) -- (5.31114,6.32514) -- (5.33087,6.12787) -- (5.3506,6.37446) -- (5.37033,6.37446) -- (5.39006,6.37446) -- (5.40979,6.27582) -- (5.42952,6.4731) -- (5.44925,6.4731) -- (5.46898,6.4731) -- (5.48871,6.52242) -- (5.50844,6.42378)
 -- (5.52817,6.57174) -- (5.5479,6.52242) -- (5.56763,6.57174) -- (5.58736,6.57174) -- (5.60709,6.57174) -- (5.62682,6.67038) -- (5.64655,6.57174) -- (5.66628,6.67038) -- (5.68601,6.7197) -- (5.70574,6.7197) -- (5.72547,6.62106) -- (5.7452,6.62106)
 -- (5.76494,6.7197) -- (5.78467,6.76901) -- (5.8044,6.76901) -- (5.82413,6.76901) -- (5.84386,6.76901) -- (5.86359,6.76901) -- (5.88332,6.81833) -- (5.90305,6.76901) -- (5.92278,6.81833) -- (5.94251,6.81833) -- (5.96224,6.81833) -- (5.98197,6.86765)
 -- (6.0017,6.86765) -- (6.02143,6.86765) -- (6.04116,6.81833) -- (6.06089,6.81833) -- (6.08062,6.91697) -- (6.10035,6.81833) -- (6.12008,6.86765) -- (6.13981,6.81833) -- (6.15954,6.96629) -- (6.17927,6.96629) -- (6.199,6.96629) -- (6.21873,6.86765)
 -- (6.23846,6.91697) -- (6.25819,6.96629) -- (6.27792,7.06493) -- (6.29765,7.01561) -- (6.31738,7.06493) -- (6.33711,6.91697) -- (6.35684,6.96629) -- (6.37657,7.06493) -- (6.3963,7.01561) -- (6.41603,7.01561) -- (6.43576,7.01561) --
 (6.45549,7.16356) -- (6.47522,7.06493) -- (6.49496,7.06493) -- (6.51469,6.96629) -- (6.53442,7.06493) -- (6.55415,7.01561) -- (6.57388,7.11425) -- (6.59361,7.01561) -- (6.61334,7.06493) -- (6.63307,7.11425) -- (6.6528,7.06493) -- (6.67253,7.06493)
 -- (6.69226,7.11425) -- (6.71199,7.11425) -- (6.73172,7.16356) -- (6.75145,7.11425) -- (6.77118,7.06493) -- (6.79091,7.16356) -- (6.81064,7.21288) -- (6.83037,7.11425) -- (6.8501,7.11425) -- (6.86983,7.21288) -- (6.88956,7.16356) --
 (6.90929,7.21288) -- (6.92902,7.16356) -- (6.94875,7.11425) -- (6.96848,7.16356) -- (6.98821,7.16356) -- (7.00794,7.16356) -- (7.02767,7.16356) -- (7.0474,7.21288) -- (7.06713,7.2622) -- (7.08686,7.06493) -- (7.10659,7.21288) -- (7.12632,7.16356) --
 (7.14605,7.16356) -- (7.16578,7.2622) -- (7.18551,7.21288) -- (7.20524,7.2622) -- (7.22498,7.2622) -- (7.24471,7.16356) -- (7.26444,7.16356) -- (7.28417,7.16356) -- (7.3039,7.11425) -- (7.32363,7.21288) -- (7.34336,7.21288) -- (7.36309,7.2622) --
 (7.38282,7.21288) -- (7.40255,7.16356) -- (7.42228,7.16356) -- (7.44201,7.21288) -- (7.46174,7.21288) -- (7.48147,7.21288) -- (7.5012,7.21288) -- (7.52093,7.16356) -- (7.54066,7.21288) -- (7.56039,7.2622) -- (7.58012,7.21288) -- (7.59985,7.16356) --
 (7.61958,7.21288) -- (7.63931,7.2622) -- (7.65904,7.2622) -- (7.67877,7.2622) -- (7.6985,7.36084) -- (7.71823,7.21288) -- (7.73796,7.2622) -- (7.75769,7.21288) -- (7.77742,7.21288) -- (7.79715,7.2622) -- (7.81688,7.21288) -- (7.83661,7.21288) --
 (7.85634,7.2622) -- (7.87607,7.2622) -- (7.8958,7.16356) -- (7.91553,7.2622) -- (7.93526,7.21288) -- (7.95499,7.31152) -- (7.97473,7.21288) -- (7.99446,7.21288) -- (8.01419,7.2622) -- (8.03392,7.21288) -- (8.05365,7.21288) -- (8.07338,7.31152) --
 (8.09311,7.31152) -- (8.11284,7.2622) -- (8.13257,7.21288) -- (8.1523,7.41016) -- (8.17203,7.2622) -- (8.19176,7.31152) -- (8.21149,7.16356) -- (8.23122,7.16356) -- (8.25095,7.2622) -- (8.27068,7.31152) -- (8.29041,7.21288) -- (8.31014,7.2622) --
 (8.32987,7.21288) -- (8.3496,7.2622) -- (8.36933,7.2622) -- (8.38906,7.2622) -- (8.40879,7.2622) -- (8.42852,7.16356) -- (8.44825,7.16356) -- (8.46798,7.31152) -- (8.48771,7.21288) -- (8.50744,7.16356) -- (8.52717,7.16356) -- (8.5469,7.2622) --
 (8.56663,7.21288) -- (8.58636,7.21288) -- (8.60609,7.21288) -- (8.62582,7.21288) -- (8.64555,7.21288) -- (8.66528,7.21288) -- (8.68501,7.16356) -- (8.70475,7.16356) -- (8.72448,7.16356) -- (8.74421,7.01561) -- (8.76394,7.16356) -- (8.78367,7.21288)
 -- (8.8034,7.11425) -- (8.82313,7.11425) -- (8.84286,7.16356) -- (8.86259,7.21288) -- (8.88232,7.16356) -- (8.90205,7.11425) -- (8.92178,7.16356) -- (8.94151,7.2622) -- (8.96124,7.16356) -- (8.98097,7.11425) -- (9.0007,7.06493) -- (9.02043,7.2622)
 -- (9.04016,7.21288) -- (9.05989,7.11425) -- (9.07962,7.06493) -- (9.09935,7.16356) -- (9.11908,7.11425) -- (9.13881,7.11425) -- (9.15854,7.01561) -- (9.17827,7.06493) -- (9.198,7.01561) -- (9.21773,6.91697) -- (9.23746,6.91697) -- (9.25719,6.86765)
 -- (9.27692,6.86765) -- (9.29665,6.7197) -- (9.31638,6.7197) -- (9.33611,6.7197) -- (9.35584,6.67038) -- (9.37557,6.57174) -- (9.3953,6.52242) -- (9.41504,6.52242) -- (9.43476,6.4731) -- (9.4545,6.37446) -- (9.47423,6.42378) -- (9.49396,6.37446) --
 (9.51369,6.32514) -- (9.53342,6.32514) -- (9.55315,6.22651) -- (9.57288,6.27582) -- (9.59261,6.22651) -- (9.61234,6.17719) -- (9.63207,6.07855) -- (9.6518,6.07855) -- (9.67153,5.97991) -- (9.69126,6.02923) -- (9.71099,5.97991) -- (9.73072,5.93059)
 -- (9.75045,5.88127) -- (9.77018,5.97991) -- (9.78991,5.93059) -- (9.80964,5.78264) -- (9.82937,5.78264) -- (9.8491,5.684) -- (9.86883,5.73332) -- (9.88856,5.73332) -- (9.90829,5.73332) -- (9.92802,5.684) -- (9.94775,5.63468) -- (9.96748,5.63468) --
 (9.98721,5.63468) -- (10.0069,5.58536) -- (10.0267,5.53604) -- (10.0464,5.48672) -- (10.0661,5.53604) -- (10.0859,5.4374) -- (10.1056,5.53604) -- (10.1253,5.4374) -- (10.1451,5.24013) -- (10.1648,5.4374) -- (10.1845,5.38809) -- (10.2042,5.38809) --
 (10.224,5.24013) -- (10.2437,5.33877) -- (10.2634,5.24013) -- (10.2832,5.33877) -- (10.3029,5.24013) -- (10.3226,5.24013) -- (10.3424,5.24013) -- (10.3621,5.28945) -- (10.3818,5.33877) -- (10.4015,5.19081) -- (10.4213,5.19081) -- (10.441,5.24013) --
 (10.4607,5.14149) -- (10.4805,5.19081) -- (10.5002,5.19081) -- (10.5199,5.14149) -- (10.5397,5.09217) -- (10.5594,5.04285) -- (10.5791,5.04285) -- (10.5989,5.09217) -- (10.6186,5.04285) -- (10.6383,5.04285) -- (10.658,5.09217) -- (10.6778,5.04285)
 -- (10.6975,4.99354) -- (10.7172,4.94422) -- (10.737,4.99354) -- (10.7567,4.99354) -- (10.7764,4.94422) -- (10.7962,5.04285) -- (10.8159,4.94422) -- (10.8356,4.8949) -- (10.8553,4.94422) -- (10.8751,4.94422) -- (10.8948,4.8949) -- (10.9145,4.8949)
 -- (10.9343,4.8949) -- (10.954,4.8949) -- (10.9737,4.8949) -- (10.9935,4.94422) -- (11.0132,4.8949) -- (11.0329,4.84558) -- (11.0526,4.84558) -- (11.0724,4.84558) -- (11.0921,4.84558) -- (11.1118,4.8949) -- (11.1316,4.84558) -- (11.1513,4.84558) --
 (11.171,4.79626) -- (11.1908,4.74694) -- (11.2105,4.79626) -- (11.2302,4.79626) -- (11.25,4.74694) -- (11.2697,4.74694) -- (11.2894,4.79626) -- (11.3091,4.79626) -- (11.3289,4.74694) -- (11.3486,4.69762) -- (11.3683,4.79626) -- (11.3881,4.69762) --
 (11.4078,4.69762) -- (11.4275,4.69762) -- (11.4473,4.6483) -- (11.467,4.74694) -- (11.4867,4.69762) -- (11.5064,4.69762) -- (11.5262,4.6483) -- (11.5459,4.6483) -- (11.5656,4.6483) -- (11.5854,4.74694) -- (11.6051,4.69762) -- (11.6248,4.6483) --
 (11.6446,4.59898) -- (11.6643,4.59898) -- (11.684,4.6483) -- (11.7037,4.59898) -- (11.7235,4.6483) -- (11.7432,4.6483) -- (11.7629,4.6483) -- (11.7827,4.59898) -- (11.8024,4.40171) -- (11.8221,4.54966) -- (11.8419,4.59898) -- (11.8616,4.6483) --
 (11.8813,4.54966) -- (11.901,4.50035) -- (11.9208,4.59898) -- (11.9405,4.54966) -- (11.9602,4.54966) -- (11.98,4.79626) -- (11.9997,4.54966) -- (12.0194,4.54966) -- (12.0392,4.54966) -- (12.0589,4.59898) -- (12.0786,4.6483) -- (12.0984,4.35239) --
 (12.1181,4.50035) -- (12.1378,4.50035) -- (12.1575,4.45103) -- (12.1773,4.50035) -- (12.197,4.50035) -- (12.2167,4.50035) -- (12.2365,4.40171) -- (12.2562,4.50035) -- (12.2759,4.54966) -- (12.2957,4.54966) -- (12.3154,4.45103) -- (12.3351,4.50035)
 -- (12.3548,4.50035) -- (12.3746,4.54966) -- (12.3943,4.50035) -- (12.414,4.40171) -- (12.4338,4.45103) -- (12.4535,4.45103) -- (12.4732,4.40171) -- (12.493,4.45103) -- (12.5127,4.35239) -- (12.5324,4.50035) -- (12.5521,4.45103) -- (12.5719,4.45103)
 -- (12.5916,4.45103) -- (12.6113,4.45103) -- (12.6311,4.40171) -- (12.6508,4.40171) -- (12.6705,4.45103) -- (12.6903,4.40171) -- (12.71,4.40171) -- (12.7297,4.45103) -- (12.7495,4.30307) -- (12.7692,4.30307) -- (12.7889,4.30307) -- (12.8086,4.40171)
 -- (12.8284,4.35239) -- (12.8481,4.35239) -- (12.8678,4.35239) -- (12.8876,4.35239) -- (12.9073,4.40171) -- (12.927,4.40171) -- (12.9468,4.40171) -- (12.9665,4.40171) -- (12.9862,4.35239) -- (13.0059,4.35239) -- (13.0257,4.30307) --
 (13.0454,4.40171) -- (13.0651,4.35239) -- (13.0849,4.35239) -- (13.1046,4.35239) -- (13.1243,4.40171) -- (13.1441,4.30307) -- (13.1638,4.35239) -- (13.1835,4.45103) -- (13.2032,4.30307) -- (13.223,4.40171) -- (13.2427,4.35239) -- (13.2624,4.35239)
 -- (13.2822,4.40171) -- (13.3019,4.30307) -- (13.3216,4.25375) -- (13.3414,4.35239) -- (13.3611,4.30307) -- (13.3808,4.25375) -- (13.4005,4.30307) -- (13.4203,4.30307) -- (13.44,4.30307) -- (13.4597,4.30307) -- (13.4795,4.20443) -- (13.4992,4.35239)
 -- (13.5189,4.25375) -- (13.5387,4.30307) -- (13.5584,4.35239) -- (13.5781,4.30307) -- (13.5979,4.30307) -- (13.6176,4.25375) -- (13.6373,4.30307) -- (13.657,4.20443) -- (13.6768,4.30307) -- (13.6965,4.25375) -- (13.7162,4.30307) -- (13.736,4.25375)
 -- (13.7557,4.35239) -- (13.7754,4.30307) -- (13.7952,4.30307) -- (13.8149,4.20443) -- (13.8346,4.25375) -- (13.8543,4.25375) -- (13.8741,4.25375) -- (13.8938,4.20443) -- (13.9135,4.15511) -- (13.9333,4.20443) -- (13.953,4.30307) --
 (13.9727,4.20443) -- (13.9925,4.25375) -- (14.0122,4.25375) -- (14.0319,4.20443) -- (14.0516,4.20443) -- (14.0714,4.25375) -- (14.0911,4.20443) -- (14.1108,4.10579) -- (14.1306,4.20443) -- (14.1503,4.20443) -- (14.17,4.10579) -- (14.1898,4.15511) --
 (14.2095,4.20443) -- (14.2292,4.15511) -- (14.249,4.15511) -- (14.2687,4.10579) -- (14.2884,4.25375) -- (14.3081,4.20443) -- (14.3279,4.05648) -- (14.3476,4.15511) -- (14.3673,4.20443) -- (14.3871,4.40171) -- (14.4068,4.20443) -- (14.4265,4.20443)
 -- (14.4463,4.10579) -- (14.466,4.15511) -- (14.4857,4.05648) -- (14.5054,4.10579) -- (14.5252,4.10579) -- (14.5449,4.10579) -- (14.5646,4.10579) -- (14.5844,3.90852) -- (14.6041,4.25375) -- (14.6238,4.10579) -- (14.6436,4.05648) -- (14.6633,3.8592)
 -- (14.683,4.20443) -- (14.7027,4.10579) -- (14.7225,4.25375) -- (14.7422,4.10579) -- (14.7619,4.15511) -- (14.7817,4.25375) -- (14.8014,4.15511) -- (14.8211,4.15511) -- (14.8409,4.15511) -- (14.8606,4.15511) -- (14.8803,4.15511) --
 (14.9001,4.05648) -- (14.9198,4.10579) -- (14.9395,4.15511) -- (14.9592,4.10579) -- (14.979,4.15511) -- (14.9987,4.10579) -- (15.0184,4.15511) -- (15.0382,4.15511) -- (15.0579,4.15511) -- (15.0776,4.15511) -- (15.0974,4.05648) -- (15.1171,4.10579)
 -- (15.1368,4.05648) -- (15.1565,4.10579) -- (15.1763,4.10579) -- (15.196,4.10579) -- (15.2157,4.05648) -- (15.2355,4.10579) -- (15.2552,4.10579) -- (15.2749,4.10579) -- (15.2947,4.05648) -- (15.3144,4.10579) -- (15.3341,4.10579) --
 (15.3538,4.05648) -- (15.3736,4.05648) -- (15.3933,4.05648) -- (15.413,4.00716) -- (15.4328,4.00716) -- (15.4525,4.05648) -- (15.4722,4.15511) -- (15.492,4.05648) -- (15.5117,4.05648) -- (15.5314,4.05648) -- (15.5511,4.00716) -- (15.5709,4.05648) --
 (15.5906,4.00716) -- (15.6103,4.00716) -- (15.6301,4.05648) -- (15.6498,4.10579) -- (15.6695,4.05648) -- (15.6893,4.05648) -- (15.709,4.05648) -- (15.7287,4.10579) -- (15.7485,4.00716) -- (15.7682,4.05648) -- (15.7879,4.05648) -- (15.8076,4.00716)
 -- (15.8274,4.10579) -- (15.8471,4.05648) -- (15.8668,4.00716) -- (15.8866,4.00716) -- (15.9063,3.90852) -- (15.926,4.00716) -- (15.9458,3.95784) -- (15.9655,4.00716) -- (15.9852,4.00716) -- (16.0049,4.10579) -- (16.0247,4.00716) --
 (16.0444,4.05648) -- (16.0641,4.05648) -- (16.0839,4.00716) -- (16.1036,4.05648) -- (16.1233,4.00716) -- (16.1431,4.05648) -- (16.1628,4.00716) -- (16.1825,4.05648) -- (16.2022,4.05648) -- (16.222,4.00716) -- (16.2417,3.95784) -- (16.2614,4.10579)
 -- (16.2812,4.00716) -- (16.3009,4.05648) -- (16.3206,4.00716) -- (16.3404,4.00716) -- (16.3601,4.00716) -- (16.3798,3.95784) -- (16.3995,4.00716) -- (16.4193,4.00716) -- (16.439,4.10579) -- (16.4587,4.00716) -- (16.4785,3.8592) -- (16.4982,3.95784)
 -- (16.5179,4.00716) -- (16.5377,4.00716) -- (16.5574,4.00716) -- (16.5771,3.95784) -- (16.5969,4.00716) -- (16.6166,3.95784) -- (16.6363,3.90852) -- (16.656,4.00716) -- (16.6758,3.95784) -- (16.6955,4.10579) -- (16.7152,3.95784) -- (16.735,4.05648)
 -- (16.7547,4.00716) -- (16.7744,4.00716) -- (16.7942,4.00716) -- (16.8139,4.05648) -- (16.8336,4.00716) -- (16.8533,4.00716) -- (16.8731,4.05648) -- (16.8928,4.05648) -- (16.9125,4.05648) -- (16.9323,4.05648) -- (16.952,4.05648) --
 (16.9717,4.00716) -- (16.9915,4.00716) -- (17.0112,4.05648) -- (17.0309,4.00716) -- (17.0506,4.05648) -- (17.0704,4.05648) -- (17.0901,4.05648) -- (17.1098,4.10579) -- (17.1296,3.95784) -- (17.1493,4.05648) -- (17.169,4.05648) -- (17.1888,4.05648)
 -- (17.2085,4.05648) -- (17.2282,4.10579) -- (17.248,4.10579) -- (17.2677,4.10579) -- (17.2874,4.00716) -- (17.3071,4.00716) -- (17.3269,4.00716) -- (17.3466,4.10579) -- (17.3663,3.95784) -- (17.3861,3.95784) -- (17.4058,3.80988) --
 (17.4255,4.10579) -- (17.4453,4.05648) -- (17.465,4.05648) -- (17.4847,4.05648) -- (17.5044,4.05648) -- (17.5242,4.05648) -- (17.5439,4.05648) -- (17.5636,4.05648);
\defineblack;
\draw [c,line width=1.0] (3.2,2.0344) -- (3.21973,2.13304) -- (3.23946,2.08372) -- (3.25919,2.08372) -- (3.27892,2.0344) -- (3.29865,2.13304) -- (3.31838,2.281) -- (3.33811,2.18236) -- (3.35784,2.281) -- (3.37757,2.281) -- (3.3973,2.23168) --
 (3.41703,2.281) -- (3.43676,2.18236) -- (3.45649,2.281) -- (3.47622,2.281) -- (3.49595,2.33032) -- (3.51568,2.37963) -- (3.53541,2.281) -- (3.55514,2.18236) -- (3.57487,2.37963) -- (3.59461,2.37963) -- (3.61434,2.37963) -- (3.63407,2.23168) --
 (3.6538,2.42895) -- (3.67353,2.281) -- (3.69326,2.37963) -- (3.71299,2.42895) -- (3.73272,2.37963) -- (3.75245,2.37963) -- (3.77218,2.42895) -- (3.79191,2.42895) -- (3.81164,2.47827) -- (3.83137,2.42895) -- (3.8511,2.42895) -- (3.87083,2.42895) --
 (3.89056,2.42895) -- (3.91029,2.42895) -- (3.93002,2.47827) -- (3.94975,2.42895) -- (3.96948,2.47827) -- (3.98921,2.52759) -- (4.00894,2.47827) -- (4.02867,2.47827) -- (4.0484,2.57691) -- (4.06813,2.62623) -- (4.08786,2.62623) -- (4.10759,2.67555)
 -- (4.12732,2.57691) -- (4.14705,2.52759) -- (4.16678,2.57691) -- (4.18651,2.67555) -- (4.20624,2.52759) -- (4.22597,2.57691) -- (4.2457,2.62623) -- (4.26543,2.52759) -- (4.28516,2.67555) -- (4.30489,2.72487) -- (4.32463,2.72487) --
 (4.34436,2.77419) -- (4.36409,2.72487) -- (4.38382,2.72487) -- (4.40355,2.47827) -- (4.42328,2.72487) -- (4.44301,2.72487) -- (4.46274,2.8235) -- (4.48247,2.72487) -- (4.5022,2.8235) -- (4.52193,2.77419) -- (4.54166,2.77419) -- (4.56139,2.77419) --
 (4.58112,2.77419) -- (4.60085,2.72487) -- (4.62058,2.92214) -- (4.64031,2.62623) -- (4.66004,2.77419) -- (4.67977,2.8235) -- (4.6995,3.02078) -- (4.71923,2.87282) -- (4.73896,2.87282) -- (4.75869,2.87282) -- (4.77842,2.87282) -- (4.79815,2.62623) --
 (4.81788,2.87282) -- (4.83761,2.8235) -- (4.85734,2.97146) -- (4.87707,2.92214) -- (4.8968,2.92214) -- (4.91653,2.72487) -- (4.93626,3.02078) -- (4.95599,2.97146) -- (4.97572,2.97146) -- (4.99545,3.02078) -- (5.01518,3.0701) -- (5.03491,2.97146) --
 (5.05465,3.11942) -- (5.07438,3.11942) -- (5.09411,3.0701) -- (5.11384,3.11942) -- (5.13357,2.97146) -- (5.1533,2.97146) -- (5.17303,3.0701) -- (5.19276,2.97146) -- (5.21249,3.02078) -- (5.23222,3.02078) -- (5.25195,2.97146) -- (5.27168,3.02078) --
 (5.29141,3.0701) -- (5.31114,3.11942) -- (5.33087,2.97146) -- (5.3506,3.0701) -- (5.37033,3.11942) -- (5.39006,3.11942) -- (5.40979,2.97146) -- (5.42952,3.11942) -- (5.44925,3.0701) -- (5.46898,3.0701) -- (5.48871,3.0701) -- (5.50844,3.11942) --
 (5.52817,3.0701) -- (5.5479,3.16874) -- (5.56763,3.0701) -- (5.58736,3.11942) -- (5.60709,3.16874) -- (5.62682,3.21806) -- (5.64655,3.21806) -- (5.66628,3.21806) -- (5.68601,3.11942) -- (5.70574,3.11942) -- (5.72547,3.16874) -- (5.7452,3.26737) --
 (5.76494,3.11942) -- (5.78467,3.21806) -- (5.8044,3.21806) -- (5.82413,3.21806) -- (5.84386,3.26737) -- (5.86359,3.16874) -- (5.88332,3.16874) -- (5.90305,3.36601) -- (5.92278,3.21806) -- (5.94251,3.26737) -- (5.96224,3.26737) -- (5.98197,3.46465)
 -- (6.0017,3.26737) -- (6.02143,3.26737) -- (6.04116,3.26737) -- (6.06089,3.41533) -- (6.08062,3.31669) -- (6.10035,3.31669) -- (6.12008,3.21806) -- (6.13981,3.26737) -- (6.15954,3.26737) -- (6.17927,3.46465) -- (6.199,3.41533) -- (6.21873,3.36601)
 -- (6.23846,3.26737) -- (6.25819,3.31669) -- (6.27792,3.36601) -- (6.29765,3.31669) -- (6.31738,3.26737) -- (6.33711,3.26737) -- (6.35684,3.36601) -- (6.37657,3.36601) -- (6.3963,3.36601) -- (6.41603,3.31669) -- (6.43576,3.36601) --
 (6.45549,3.31669) -- (6.47522,3.41533) -- (6.49496,3.21806) -- (6.51469,3.36601) -- (6.53442,3.21806) -- (6.55415,3.31669) -- (6.57388,3.36601) -- (6.59361,3.26737) -- (6.61334,3.36601) -- (6.63307,3.36601) -- (6.6528,3.31669) -- (6.67253,3.36601)
 -- (6.69226,3.41533) -- (6.71199,3.46465) -- (6.73172,3.31669) -- (6.75145,3.41533) -- (6.77118,3.31669) -- (6.79091,3.16874) -- (6.81064,3.41533) -- (6.83037,3.41533) -- (6.8501,3.46465) -- (6.86983,3.36601) -- (6.88956,3.36601) --
 (6.90929,3.41533) -- (6.92902,3.41533) -- (6.94875,3.41533) -- (6.96848,3.41533) -- (6.98821,3.51397) -- (7.00794,3.51397) -- (7.02767,3.46465) -- (7.0474,3.41533) -- (7.06713,3.41533) -- (7.08686,3.41533) -- (7.10659,3.41533) -- (7.12632,3.41533)
 -- (7.14605,3.46465) -- (7.16578,3.46465) -- (7.18551,3.46465) -- (7.20524,3.31669) -- (7.22498,3.51397) -- (7.24471,3.41533) -- (7.26444,3.46465) -- (7.28417,3.46465) -- (7.3039,3.36601) -- (7.32363,3.46465) -- (7.34336,3.51397) --
 (7.36309,3.46465) -- (7.38282,3.56329) -- (7.40255,3.46465) -- (7.42228,3.46465) -- (7.44201,3.56329) -- (7.46174,3.46465) -- (7.48147,3.71124) -- (7.5012,3.51397) -- (7.52093,3.51397) -- (7.54066,3.56329) -- (7.56039,3.51397) -- (7.58012,3.46465)
 -- (7.59985,3.56329) -- (7.61958,3.51397) -- (7.63931,3.51397) -- (7.65904,3.41533) -- (7.67877,3.51397) -- (7.6985,3.41533) -- (7.71823,3.56329) -- (7.73796,3.51397) -- (7.75769,3.56329) -- (7.77742,3.51397) -- (7.79715,3.56329) --
 (7.81688,3.56329) -- (7.83661,3.46465) -- (7.85634,3.66193) -- (7.87607,3.51397) -- (7.8958,3.66193) -- (7.91553,3.56329) -- (7.93526,3.26737) -- (7.95499,3.41533) -- (7.97473,3.61261) -- (7.99446,3.61261) -- (8.01419,3.41533) -- (8.03392,3.51397)
 -- (8.05365,3.46465) -- (8.07338,3.56329) -- (8.09311,3.51397) -- (8.11284,3.61261) -- (8.13257,3.46465) -- (8.1523,3.41533) -- (8.17203,3.51397) -- (8.19176,3.51397) -- (8.21149,3.66193) -- (8.23122,3.51397) -- (8.25095,3.51397) --
 (8.27068,3.46465) -- (8.29041,3.41533) -- (8.31014,3.56329) -- (8.32987,3.41533) -- (8.3496,3.46465) -- (8.36933,3.61261) -- (8.38906,3.41533) -- (8.40879,3.46465) -- (8.42852,3.46465) -- (8.44825,3.51397) -- (8.46798,3.51397) -- (8.48771,3.46465)
 -- (8.50744,3.41533) -- (8.52717,3.36601) -- (8.5469,3.36601) -- (8.56663,3.21806) -- (8.58636,3.41533) -- (8.60609,3.46465) -- (8.62582,3.36601) -- (8.64555,3.41533) -- (8.66528,3.31669) -- (8.68501,3.41533) -- (8.70475,3.46465) --
 (8.72448,3.36601) -- (8.74421,3.41533) -- (8.76394,3.41533) -- (8.78367,3.36601) -- (8.8034,3.36601) -- (8.82313,3.46465) -- (8.84286,3.41533) -- (8.86259,3.36601) -- (8.88232,3.31669) -- (8.90205,3.41533) -- (8.92178,3.36601) -- (8.94151,3.36601)
 -- (8.96124,3.36601) -- (8.98097,3.31669) -- (9.0007,3.31669) -- (9.02043,3.31669) -- (9.04016,3.31669) -- (9.05989,3.31669) -- (9.07962,3.31669) -- (9.09935,3.41533) -- (9.11908,3.31669) -- (9.13881,3.66193) -- (9.15854,3.56329) --
 (9.17827,3.26737) -- (9.198,3.41533) -- (9.21773,3.31669) -- (9.23746,3.41533) -- (9.25719,3.36601) -- (9.27692,3.21806) -- (9.29665,3.36601) -- (9.31638,3.31669) -- (9.33611,3.51397) -- (9.35584,3.26737) -- (9.37557,3.16874) -- (9.3953,3.31669) --
 (9.41504,3.26737) -- (9.43476,3.11942) -- (9.4545,3.26737) -- (9.47423,3.31669) -- (9.49396,3.31669) -- (9.51369,3.26737) -- (9.53342,3.36601) -- (9.55315,3.36601) -- (9.57288,3.36601) -- (9.59261,3.36601) -- (9.61234,3.36601) -- (9.63207,3.31669)
 -- (9.6518,3.21806) -- (9.67153,3.31669) -- (9.69126,3.21806) -- (9.71099,3.31669) -- (9.73072,3.26737) -- (9.75045,3.31669) -- (9.77018,3.31669) -- (9.78991,3.41533) -- (9.80964,3.26737) -- (9.82937,3.31669) -- (9.8491,3.26737) -- (9.86883,3.31669)
 -- (9.88856,3.26737) -- (9.90829,3.21806) -- (9.92802,3.21806) -- (9.94775,3.26737) -- (9.96748,3.21806) -- (9.98721,3.26737) -- (10.0069,3.21806) -- (10.0267,3.21806) -- (10.0464,3.16874) -- (10.0661,3.26737) -- (10.0859,3.36601) --
 (10.1056,3.31669) -- (10.1253,3.31669) -- (10.1451,3.21806) -- (10.1648,3.26737) -- (10.1845,3.21806) -- (10.2042,3.16874) -- (10.224,3.26737) -- (10.2437,3.16874) -- (10.2634,3.16874) -- (10.2832,3.21806) -- (10.3029,3.26737) -- (10.3226,3.26737)
 -- (10.3424,3.21806) -- (10.3621,3.21806) -- (10.3818,3.16874) -- (10.4015,3.26737) -- (10.4213,3.16874) -- (10.441,3.11942) -- (10.4607,3.16874) -- (10.4805,3.16874) -- (10.5002,2.97146) -- (10.5199,3.02078) -- (10.5397,3.21806) --
 (10.5594,3.16874) -- (10.5791,3.21806) -- (10.5989,3.16874) -- (10.6186,3.21806) -- (10.6383,3.21806) -- (10.658,3.16874) -- (10.6778,3.16874) -- (10.6975,3.16874) -- (10.7172,3.11942) -- (10.737,3.11942) -- (10.7567,3.0701) -- (10.7764,3.11942) --
 (10.7962,3.16874) -- (10.8159,3.16874) -- (10.8356,3.0701) -- (10.8553,3.16874) -- (10.8751,3.0701) -- (10.8948,3.16874) -- (10.9145,3.11942) -- (10.9343,3.11942) -- (10.954,3.02078) -- (10.9737,3.16874) -- (10.9935,3.11942) -- (11.0132,3.16874) --
 (11.0329,3.11942) -- (11.0526,3.16874) -- (11.0724,3.0701) -- (11.0921,3.0701) -- (11.1118,3.11942) -- (11.1316,3.11942) -- (11.1513,3.16874) -- (11.171,3.16874) -- (11.1908,2.97146) -- (11.2105,3.16874) -- (11.2302,3.0701) -- (11.25,3.11942) --
 (11.2697,3.16874) -- (11.2894,3.0701) -- (11.3091,3.11942) -- (11.3289,3.02078) -- (11.3486,3.11942) -- (11.3683,3.0701) -- (11.3881,3.0701) -- (11.4078,3.0701) -- (11.4275,3.02078) -- (11.4473,3.02078) -- (11.467,3.0701) -- (11.4867,3.16874) --
 (11.5064,3.16874) -- (11.5262,3.11942) -- (11.5459,2.97146) -- (11.5656,3.11942) -- (11.5854,3.0701) -- (11.6051,3.11942) -- (11.6248,3.11942) -- (11.6446,3.11942) -- (11.6643,3.11942) -- (11.684,3.02078) -- (11.7037,3.21806) -- (11.7235,3.0701) --
 (11.7432,3.0701) -- (11.7629,3.11942) -- (11.7827,3.11942) -- (11.8024,3.02078) -- (11.8221,3.0701) -- (11.8419,3.0701) -- (11.8616,2.97146) -- (11.8813,3.0701) -- (11.901,3.0701) -- (11.9208,3.0701) -- (11.9405,3.0701) -- (11.9602,2.97146) --
 (11.98,2.97146) -- (11.9997,3.0701) -- (12.0194,3.02078) -- (12.0392,2.77419) -- (12.0589,3.0701) -- (12.0786,3.02078) -- (12.0984,2.92214) -- (12.1181,3.02078) -- (12.1378,2.97146) -- (12.1575,2.8235) -- (12.1773,3.11942) -- (12.197,2.97146) --
 (12.2167,2.97146) -- (12.2365,3.02078) -- (12.2562,2.97146) -- (12.2759,2.97146) -- (12.2957,3.02078) -- (12.3154,3.02078) -- (12.3351,3.02078) -- (12.3548,3.0701) -- (12.3746,3.02078) -- (12.3943,3.02078) -- (12.414,3.02078) -- (12.4338,3.0701) --
 (12.4535,3.02078) -- (12.4732,2.97146) -- (12.493,3.16874) -- (12.5127,2.97146) -- (12.5324,3.02078) -- (12.5521,3.16874) -- (12.5719,2.97146) -- (12.5916,2.97146) -- (12.6113,2.92214) -- (12.6311,2.8235) -- (12.6508,2.92214) -- (12.6705,2.97146) --
 (12.6903,2.8235) -- (12.71,2.97146) -- (12.7297,2.92214) -- (12.7495,2.8235) -- (12.7692,2.72487) -- (12.7889,3.02078) -- (12.8086,2.77419) -- (12.8284,2.97146) -- (12.8481,2.87282) -- (12.8678,2.92214) -- (12.8876,2.97146) -- (12.9073,2.97146) --
 (12.927,2.92214) -- (12.9468,3.02078) -- (12.9665,2.92214) -- (12.9862,2.92214) -- (13.0059,2.87282) -- (13.0257,2.92214) -- (13.0454,2.92214) -- (13.0651,2.87282) -- (13.0849,2.97146) -- (13.1046,2.92214) -- (13.1243,2.92214) -- (13.1441,2.92214)
 -- (13.1638,2.97146) -- (13.1835,2.8235) -- (13.2032,2.87282) -- (13.223,2.97146) -- (13.2427,2.92214) -- (13.2624,2.87282) -- (13.2822,2.92214) -- (13.3019,2.8235) -- (13.3216,2.92214) -- (13.3414,2.87282) -- (13.3611,2.92214) -- (13.3808,2.92214)
 -- (13.4005,2.92214) -- (13.4203,2.92214) -- (13.44,2.92214) -- (13.4597,2.8235) -- (13.4795,3.02078) -- (13.4992,2.72487) -- (13.5189,2.87282) -- (13.5387,2.92214) -- (13.5584,2.92214) -- (13.5781,2.87282) -- (13.5979,2.87282) -- (13.6176,2.87282)
 -- (13.6373,2.8235) -- (13.657,2.92214) -- (13.6768,2.97146) -- (13.6965,2.92214) -- (13.7162,2.87282) -- (13.736,2.87282) -- (13.7557,2.92214) -- (13.7754,2.87282) -- (13.7952,2.87282) -- (13.8149,2.87282) -- (13.8346,2.87282) -- (13.8543,2.92214)
 -- (13.8741,2.67555) -- (13.8938,2.77419) -- (13.9135,2.8235) -- (13.9333,2.8235) -- (13.953,2.87282) -- (13.9727,2.92214) -- (13.9925,2.8235) -- (14.0122,2.77419) -- (14.0319,2.87282) -- (14.0516,2.77419) -- (14.0714,2.87282) -- (14.0911,2.8235) --
 (14.1108,2.8235) -- (14.1306,2.97146) -- (14.1503,2.8235) -- (14.17,2.72487) -- (14.1898,2.8235) -- (14.2095,2.72487) -- (14.2292,2.8235) -- (14.249,2.8235) -- (14.2687,2.87282) -- (14.2884,2.87282) -- (14.3081,2.77419) -- (14.3279,2.77419) --
 (14.3476,2.77419) -- (14.3673,2.77419) -- (14.3871,2.77419) -- (14.4068,2.62623) -- (14.4265,2.92214) -- (14.4463,3.02078) -- (14.466,2.33032) -- (14.4857,2.97146) -- (14.5054,2.77419) -- (14.5252,2.72487) -- (14.5449,2.87282) -- (14.5646,3.02078)
 -- (14.5844,2.8235) -- (14.6041,2.8235) -- (14.6238,2.72487) -- (14.6436,2.8235) -- (14.6633,3.0701) -- (14.683,2.8235) -- (14.7027,2.8235) -- (14.7225,2.77419) -- (14.7422,2.72487) -- (14.7619,2.77419) -- (14.7817,2.77419) -- (14.8014,2.8235) --
 (14.8211,2.8235) -- (14.8409,2.77419) -- (14.8606,2.87282) -- (14.8803,2.92214) -- (14.9001,2.87282) -- (14.9198,2.77419) -- (14.9395,2.8235) -- (14.9592,2.8235) -- (14.979,2.77419) -- (14.9987,2.77419) -- (15.0184,2.8235) -- (15.0382,2.77419) --
 (15.0579,2.77419) -- (15.0776,2.8235) -- (15.0974,2.8235) -- (15.1171,2.67555) -- (15.1368,2.92214) -- (15.1565,2.8235) -- (15.1763,2.62623) -- (15.196,2.87282) -- (15.2157,2.72487) -- (15.2355,2.87282) -- (15.2552,2.62623) -- (15.2749,2.67555) --
 (15.2947,2.72487) -- (15.3144,2.72487) -- (15.3341,2.67555) -- (15.3538,2.92214) -- (15.3736,2.77419) -- (15.3933,2.62623) -- (15.413,2.72487) -- (15.4328,2.72487) -- (15.4525,2.67555) -- (15.4722,2.62623) -- (15.492,2.67555) -- (15.5117,2.77419) --
 (15.5314,2.67555) -- (15.5511,2.72487) -- (15.5709,2.72487) -- (15.5906,2.67555) -- (15.6103,2.62623) -- (15.6301,2.67555) -- (15.6498,2.72487) -- (15.6695,2.72487) -- (15.6893,2.67555) -- (15.709,2.67555) -- (15.7287,2.67555) -- (15.7485,2.62623)
 -- (15.7682,2.67555) -- (15.7879,2.57691) -- (15.8076,2.62623) -- (15.8274,2.67555) -- (15.8471,2.72487) -- (15.8668,2.67555) -- (15.8866,2.62623) -- (15.9063,2.62623) -- (15.926,2.62623) -- (15.9458,2.62623) -- (15.9655,2.72487) --
 (15.9852,2.67555) -- (16.0049,2.67555) -- (16.0247,2.67555) -- (16.0444,2.72487) -- (16.0641,2.67555) -- (16.0839,2.62623) -- (16.1036,2.72487) -- (16.1233,2.62623) -- (16.1431,2.57691) -- (16.1628,2.62623) -- (16.1825,2.67555) -- (16.2022,2.72487)
 -- (16.222,2.62623) -- (16.2417,2.62623) -- (16.2614,2.62623) -- (16.2812,2.57691) -- (16.3009,2.67555) -- (16.3206,2.62623) -- (16.3404,2.62623) -- (16.3601,2.62623) -- (16.3798,2.62623) -- (16.3995,2.62623) -- (16.4193,2.62623) -- (16.439,2.62623)
 -- (16.4587,2.62623) -- (16.4785,2.72487) -- (16.4982,2.72487) -- (16.5179,2.62623) -- (16.5377,2.62623) -- (16.5574,2.72487) -- (16.5771,2.57691) -- (16.5969,2.62623) -- (16.6166,2.67555) -- (16.6363,2.67555) -- (16.656,2.57691) --
 (16.6758,2.62623) -- (16.6955,2.67555) -- (16.7152,2.67555) -- (16.735,2.72487) -- (16.7547,2.67555) -- (16.7744,2.62623) -- (16.7942,2.72487) -- (16.8139,2.62623) -- (16.8336,2.72487) -- (16.8533,2.67555) -- (16.8731,2.67555) -- (16.8928,2.72487)
 -- (16.9125,2.77419) -- (16.9323,2.62623) -- (16.952,2.62623) -- (16.9717,2.72487) -- (16.9915,2.72487) -- (17.0112,2.67555) -- (17.0309,2.72487) -- (17.0506,2.67555) -- (17.0704,2.67555) -- (17.0901,2.67555) -- (17.1098,2.72487) --
 (17.1296,2.67555) -- (17.1493,2.67555) -- (17.169,2.67555) -- (17.1888,2.67555) -- (17.2085,2.77419) -- (17.2282,2.67555) -- (17.248,2.67555) -- (17.2677,2.67555) -- (17.2874,2.77419) -- (17.3071,2.77419) -- (17.3269,2.67555) -- (17.3466,2.67555) --
 (17.3663,2.62623) -- (17.3861,2.77419) -- (17.4058,2.92214) -- (17.4255,2.67555) -- (17.4453,2.52759) -- (17.465,2.57691) -- (17.4847,2.67555) -- (17.5044,2.87282) -- (17.5242,2.67555) -- (17.5439,2.72487) -- (17.5636,2.72487);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.9262,11.6578) rectangle (19.7987,13.273);
\draw [anchor=base west] (15.3943,12.9803) node[scale=0.682462, rotate=0]{Copper Plate on Peltier Element};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=1.0] (14.1464,13.0711) -- (15.1741,13.0711);
\draw [anchor=base west] (15.3943,12.5765) node[scale=0.682462, rotate=0]{Front Plate of Camera};
\definecolor{c}{rgb}{0.2,0.8,0.6};
\draw [c,line width=1.0] (14.1464,12.6673) -- (15.1741,12.6673);
\draw [anchor=base west] (15.3943,12.1726) node[scale=0.682462, rotate=0]{Air inside Housing};
\definecolor{c}{rgb}{0.4,0.4,1};
\draw [c,line width=1.0] (14.1464,12.2635) -- (15.1741,12.2635);
\draw [anchor=base west] (15.3943,11.7688) node[scale=0.682462, rotate=0]{Environment};
\defineblack;
\draw [c,line width=1.0] (14.1464,11.8597) -- (15.1741,11.8597);
\end{tikzpicture}

